LITE: Efficiently Estimating Gaussian Probability of Maximality

We consider the problem of computing the probability of maximality (PoM) of a Gaussian random vector, i.e., the probability for each dimension to be maximal. This is a key challenge in applications ranging from Bayesian optimization to reinforcement learning, where the PoM not only helps with finding an optimal action, but yields a fine-grained analysis of the action domain, crucial in tasks such as drug discovery. Existing techniques are costly, scaling polynomially in computation and memory with the vector size. We introduce LITE, the first approach for estimating Gaussian PoM with almost-linear time and memory complexity. LITE achieves SOTA accuracy on a number of tasks, while being in practice several orders of magnitude faster than the baselines. This also translates to a better performance on downstream tasks such as entropy estimation and optimal control of bandits. Theoretically, we cast LITE as entropy-regularized UCB and connect it to prior PoM estimators.

==> graphics/accuracy_runtime_operating_points.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.335941in}{3.126882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.335941in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.335941in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980161in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980161in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411198in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411198in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842234in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842234in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273270in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273270in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704306in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704306in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135342in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135342in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754782in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808635in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850407in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884536in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913393in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938390in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960438in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109916in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185818in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239671in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281443in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315573in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344429in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369426in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391474in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540952in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616854in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712479in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746609in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775465in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800462in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822511in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971989in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047890in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101743in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143515in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177645in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206502in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231498in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253547in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403025in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478926in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532780in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574551in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608681in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637538in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662534in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684583in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834061in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909963in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963816in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005587in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039717in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068574in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093571in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115619in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948303in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}seconds on NVIDIA TITAN RTX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.002919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.954694in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.972815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.924589in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.942710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390509in, y=2.894485in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.616959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.710952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.787749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.852681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.908927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.958540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.294887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.465677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.586855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.680847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.757645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.822576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.878822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.928435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.264782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.435572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.556750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.650742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.727540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.792471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.848717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.898330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.775632in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total Variation Distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573292in}{2.911051in}}%
\pgfpathlineto{\pgfqpoint{1.574788in}{2.911051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621787in}{2.684452in}}%
\pgfpathlineto{\pgfqpoint{1.623387in}{2.684452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859662in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{1.861319in}{2.155349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233829in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.235038in}{1.688739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680311in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{2.684222in}{1.181941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091415in}{0.702504in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{0.702504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574041in}{2.908960in}}%
\pgfpathlineto{\pgfqpoint{1.574041in}{2.913132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622589in}{2.678754in}}%
\pgfpathlineto{\pgfqpoint{1.622589in}{2.690074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860492in}{2.151451in}}%
\pgfpathlineto{\pgfqpoint{1.860492in}{2.159212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234434in}{1.685424in}}%
\pgfpathlineto{\pgfqpoint{2.234434in}{1.692029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682277in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{2.682277in}{1.185506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092304in}{0.697313in}}%
\pgfpathlineto{\pgfqpoint{3.092304in}{0.707633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750686in}{1.564530in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{1.564530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832103in}{1.329874in}}%
\pgfpathlineto{\pgfqpoint{1.842227in}{1.329874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854543in}{1.114659in}}%
\pgfpathlineto{\pgfqpoint{1.886744in}{1.114659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902653in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{1.926397in}{1.054153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950463in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{2.001008in}{1.031875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031648in}{1.024608in}}%
\pgfpathlineto{\pgfqpoint{2.089322in}{1.024608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133613in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.025169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758026in}{1.369784in}}%
\pgfpathlineto{\pgfqpoint{1.758026in}{1.697193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837233in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{1.837233in}{1.442690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871335in}{0.833210in}}%
\pgfpathlineto{\pgfqpoint{1.871335in}{1.281884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914901in}{0.715222in}}%
\pgfpathlineto{\pgfqpoint{1.914901in}{1.239502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977437in}{0.662363in}}%
\pgfpathlineto{\pgfqpoint{1.977437in}{1.225635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062697in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{2.062697in}{1.222712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175421in}{0.639328in}}%
\pgfpathlineto{\pgfqpoint{2.175421in}{1.223115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519089in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{1.587947in}{1.113057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520437in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{1.587354in}{1.113057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526920in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{1.590953in}{1.106690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565098in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{1.617786in}{1.102873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601537in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{1.645656in}{1.095674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655920in}{1.092777in}}%
\pgfpathlineto{\pgfqpoint{1.669201in}{1.092777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669556in}{1.092818in}}%
\pgfpathlineto{\pgfqpoint{1.692140in}{1.092818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556667in}{0.848425in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.274327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556870in}{0.848425in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.274327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561661in}{0.832586in}}%
\pgfpathlineto{\pgfqpoint{1.561661in}{1.271353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593290in}{0.820549in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{1.270398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624893in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.624893in}{1.262738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662678in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{1.662678in}{1.261340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681189in}{0.807483in}}%
\pgfpathlineto{\pgfqpoint{1.681189in}{1.261374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969574in}{1.302209in}}%
\pgfpathlineto{\pgfqpoint{0.998022in}{1.302209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006945in}{1.137746in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{1.137746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016445in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{1.033517in}{0.902698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037767in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{1.065305in}{1.173052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081112in}{1.185609in}}%
\pgfpathlineto{\pgfqpoint{1.105830in}{1.185609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113270in}{1.185813in}}%
\pgfpathlineto{\pgfqpoint{1.133798in}{1.185813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143632in}{1.185767in}}%
\pgfpathlineto{\pgfqpoint{1.163861in}{1.185767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984338in}{1.134204in}}%
\pgfpathlineto{\pgfqpoint{0.984338in}{1.421987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015409in}{0.897631in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{1.289729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025175in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{1.025175in}{1.044201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052042in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{1.052042in}{1.327461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093878in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{1.093878in}{1.336660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123815in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{1.123815in}{1.336776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154020in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{1.154020in}{1.336657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.248955in}}%
\pgfpathlineto{\pgfqpoint{0.835612in}{1.248955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846638in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{0.859236in}{1.216812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881396in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{1.243751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888676in}{1.275502in}}%
\pgfpathlineto{\pgfqpoint{0.911415in}{1.275502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924950in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{0.947457in}{1.287008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952857in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{0.973910in}{1.288459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992098in}{1.288992in}}%
\pgfpathlineto{\pgfqpoint{1.011346in}{1.288992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820206in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{0.820206in}{1.376330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.853043in}{1.363242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886607in}{1.012498in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{1.392188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900391in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{0.900391in}{1.418236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936542in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{0.936542in}{1.428476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963679in}{1.073981in}}%
\pgfpathlineto{\pgfqpoint{0.963679in}{1.429891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001969in}{1.074355in}}%
\pgfpathlineto{\pgfqpoint{1.001969in}{1.430492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498092in}{1.172717in}}%
\pgfpathlineto{\pgfqpoint{1.543464in}{1.172717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508911in}{1.122450in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.122450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539665in}{1.126445in}}%
\pgfpathlineto{\pgfqpoint{1.569185in}{1.126445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561784in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{1.610107in}{1.171231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647682in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.692715in}{1.225735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681446in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{1.701392in}{1.248888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731790in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{1.762777in}{1.252588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522149in}{0.953182in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.316302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523062in}{0.826569in}}%
\pgfpathlineto{\pgfqpoint{1.523062in}{1.294537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555006in}{0.841928in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{1.294722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587500in}{0.920485in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.327333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671549in}{0.992911in}}%
\pgfpathlineto{\pgfqpoint{1.671549in}{1.374809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691684in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{1.691684in}{1.393042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747924in}{1.033567in}}%
\pgfpathlineto{\pgfqpoint{1.747924in}{1.395956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574041in}{2.911051in}}%
\pgfpathlineto{\pgfqpoint{1.622589in}{2.684452in}}%
\pgfpathlineto{\pgfqpoint{1.860492in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{2.234434in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{2.682277in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{3.092304in}{0.702504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574041in}{2.911051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622589in}{2.684452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860492in}{2.155349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234434in}{1.688739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682277in}{1.181941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092304in}{0.702504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758026in}{1.564530in}}%
\pgfpathlineto{\pgfqpoint{1.837233in}{1.329874in}}%
\pgfpathlineto{\pgfqpoint{1.871335in}{1.114659in}}%
\pgfpathlineto{\pgfqpoint{1.914901in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{1.977437in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{2.062697in}{1.024608in}}%
\pgfpathlineto{\pgfqpoint{2.175421in}{1.025169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758026in}{1.564530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837233in}{1.329874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871335in}{1.114659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914901in}{1.054153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977437in}{1.031875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062697in}{1.024608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175421in}{1.025169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556667in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{1.561661in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{1.624893in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{1.662678in}{1.092777in}}%
\pgfpathlineto{\pgfqpoint{1.681189in}{1.092818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556667in}{1.113057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556870in}{1.113057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561661in}{1.106690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593290in}{1.102873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624893in}{1.095674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662678in}{1.092777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681189in}{1.092818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984338in}{1.302209in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{1.137746in}}%
\pgfpathlineto{\pgfqpoint{1.025175in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{1.052042in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{1.093878in}{1.185609in}}%
\pgfpathlineto{\pgfqpoint{1.123815in}{1.185813in}}%
\pgfpathlineto{\pgfqpoint{1.154020in}{1.185767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984338in}{1.302209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015409in}{1.137746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025175in}{0.902698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052042in}{1.173052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093878in}{1.185609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123815in}{1.185813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154020in}{1.185767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820206in}{1.248955in}}%
\pgfpathlineto{\pgfqpoint{0.853043in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{0.900391in}{1.275502in}}%
\pgfpathlineto{\pgfqpoint{0.936542in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{0.963679in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{1.001969in}{1.288992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820206in}{1.248955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.216812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886607in}{1.243751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900391in}{1.275502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936542in}{1.287008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963679in}{1.288459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001969in}{1.288992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522149in}{1.172717in}}%
\pgfpathlineto{\pgfqpoint{1.523062in}{1.122450in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{1.126445in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{1.671549in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.691684in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{1.747924in}{1.252588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522149in}{1.172717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523062in}{1.122450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555006in}{1.126445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587500in}{1.171231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671549in}{1.225735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691684in}{1.248888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747924in}{1.252588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207678in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786150in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{2.437530in}{1.753734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465308in}{1.753734in}}{\pgfqpoint{2.465308in}{1.781512in}}%
\pgfpathlineto{\pgfqpoint{2.465308in}{2.929660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465308in}{2.957437in}}{\pgfqpoint{2.437530in}{2.957437in}}%
\pgfpathlineto{\pgfqpoint{0.786150in}{2.957437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758372in}{2.957437in}}{\pgfqpoint{0.758372in}{2.929660in}}%
\pgfpathlineto{\pgfqpoint{0.758372in}{1.781512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758372in}{1.753734in}}{\pgfqpoint{0.786150in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{0.786150in}{1.753734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883372in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{2.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952817in}{2.783826in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.922715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.853271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.804660in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{TS Monte Carlo}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883372in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{2.659598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952817in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.729042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.659598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.659598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.610987in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Indep. Assum.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883372in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{2.465925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952817in}{2.396481in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.535370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.465925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.465925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.417314in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{A-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883372in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{2.272253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952817in}{2.202808in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.341697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.272253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.272253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.223641in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883372in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{2.078580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952817in}{2.009135in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.148024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.078580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.078580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.029969in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-VAPOR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883372in}{1.884907in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{1.884907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952817in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{1.954351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{1.884907in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{1.884907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{1.884907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=1.836296in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{EST}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/combined_tv_experiments.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.312701in}{2.409457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.312701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.312701in}{2.409457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.409457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.073038in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.073038in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.646333in}{0.606261in}}{\pgfqpoint{2.005100in}{0.871717in}}{%
\pgfpathmoveto{\pgfqpoint{0.646333in}{0.692562in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{0.666140in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{0.703954in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{0.658461in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{0.691528in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{0.750683in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{0.781583in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.760618in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{0.818525in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{0.770508in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{0.757360in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{0.687243in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{0.688462in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{0.680286in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.668118in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.667522in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.646298in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.641736in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.642664in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.639147in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.635358in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.632179in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.630431in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.632415in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.632415in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.635151in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.645515in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.652039in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.662500in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.666030in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.675419in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{0.699781in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{0.698295in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{0.698933in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{0.742011in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{0.738167in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.809259in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.820548in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{0.846243in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{0.838479in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{0.835180in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{0.821949in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{0.707475in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{0.780406in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{0.755843in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.692562in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.692562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.646333in}{0.605901in}}{\pgfqpoint{2.005100in}{0.945113in}}{%
\pgfpathmoveto{\pgfqpoint{0.646333in}{0.629490in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{0.748167in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{0.847841in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{0.852020in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{0.849692in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.783401in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{0.761171in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{0.738063in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{0.728615in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.717314in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.717222in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.710738in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.690643in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.682992in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.677880in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.672698in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.667907in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.671090in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.680844in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.686502in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.693176in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.696517in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.708238in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.708363in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.714331in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.724768in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.723777in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{0.742503in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{0.746116in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{0.748384in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{0.777590in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.809344in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{0.836523in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{0.907287in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{0.945113in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{0.896860in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.629490in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.629490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.646333in}{0.726877in}}{\pgfqpoint{2.005100in}{1.294941in}}{%
\pgfpathmoveto{\pgfqpoint{0.646333in}{0.798508in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{1.025159in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{1.102588in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.138946in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{1.122859in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.163733in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.065188in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{1.098689in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{1.063830in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{1.060869in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{1.054453in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{1.021125in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{1.039353in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{1.002487in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{1.000432in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.973154in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.970119in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.974329in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.962982in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.961798in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.920145in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.913523in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.928414in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.934822in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.948159in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.952947in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.973124in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.989021in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{1.025799in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{1.019238in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{1.024125in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{1.025494in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.051597in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{1.080940in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{1.068259in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{1.058396in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{1.108892in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.120658in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{1.149488in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.247356in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{1.186529in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.227601in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{1.249971in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{1.177611in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.798508in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{0.798508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.646333in}{0.831150in}}{\pgfqpoint{2.005100in}{1.865901in}}{%
\pgfpathmoveto{\pgfqpoint{0.646333in}{1.388457in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{1.126184in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{1.436167in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.633122in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{1.426724in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{1.402661in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.387900in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{1.264067in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.159022in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{1.143344in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{1.125347in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{1.108937in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{1.056975in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{1.069383in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.029066in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{1.000798in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{0.993390in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{0.977153in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.944406in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.929996in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.930373in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.910796in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.870495in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.856710in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.835937in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.835937in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.843354in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.851940in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.875753in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.875420in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.890331in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.898348in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.925270in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.948873in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.960399in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{1.002300in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{1.004037in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{1.013289in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.069225in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{1.095594in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{1.104157in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{1.189931in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{1.194640in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{1.296237in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.500649in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{1.415210in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{1.559902in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{1.621536in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{1.721134in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{1.750120in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{1.388457in}}%
\pgfpathlineto{\pgfqpoint{0.646333in}{1.388457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962912in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962912in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415834in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415834in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868756in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868756in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646333in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726089in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782676in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826569in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862432in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892754in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919020in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942188in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099255in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179011in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235599in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279491in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315354in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345676in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371942in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395110in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552177in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631933in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688521in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732413in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768276in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798598in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824864in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848032in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005100in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325716in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\mathcal{X}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.040263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.992038in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.568023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.519797in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.235901in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total Variation Distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646333in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{0.742180in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{0.682968in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{0.715712in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{0.786316in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{0.802851in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{0.810031in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{0.826957in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{0.845121in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{0.792311in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{0.729827in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{0.690737in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{0.694122in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.671769in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.660030in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.661231in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.643515in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.644090in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.636594in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.633665in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.631423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646333in}{0.617696in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{0.808866in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{0.854737in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{0.879653in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{0.879298in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{0.847434in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{0.805138in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.796373in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{0.788336in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{0.769380in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.752629in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{0.743223in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.720545in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.720995in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.711895in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.705770in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.705871in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.691385in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.684747in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.684557in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.679362in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.669498in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.666112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646333in}{0.762692in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{1.101385in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.228747in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{1.159271in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{1.201450in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{1.154694in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.092923in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{1.088188in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{1.081673in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{1.039760in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{1.053806in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{1.068453in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{1.013990in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{1.015794in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.979927in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.991553in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.969661in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.967461in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.945971in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.924279in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.916455in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.906950in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.902313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646333in}{1.257321in}}%
\pgfpathlineto{\pgfqpoint{0.726089in}{1.593144in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{1.600397in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.749511in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{1.524130in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.423032in}}%
\pgfpathlineto{\pgfqpoint{0.981660in}{1.358960in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.444274in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.195524in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{1.260642in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{1.149434in}}%
\pgfpathlineto{\pgfqpoint{1.271461in}{1.080566in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{1.080060in}}%
\pgfpathlineto{\pgfqpoint{1.342846in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.049146in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{1.013049in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{1.003340in}}%
\pgfpathlineto{\pgfqpoint{1.482019in}{0.994277in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{0.953480in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{0.953468in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{0.939435in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.935754in}}%
\pgfpathlineto{\pgfqpoint{1.691449in}{0.919117in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{1.760928in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{1.796052in}{0.886533in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.871881in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.873124in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.849532in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{0.833544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073038in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.073038in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.073038in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{2.073038in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446699in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{2.446699in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{2.446699in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.514637in}{0.605901in}}{\pgfqpoint{3.873403in}{0.797042in}}{%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.612118in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.616588in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.628125in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.638524in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.641127in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.649360in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.655708in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.663100in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.665438in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.667666in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.671686in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.676927in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.679565in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.686376in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.689904in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.692306in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.707767in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.718157in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.720818in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.720594in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.725547in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.726118in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.734036in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.738119in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.740145in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.745768in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.747415in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.751029in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.761105in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.765692in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.766446in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.767732in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.771100in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.772969in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.771365in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.763766in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.763837in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.764234in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.763415in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{0.767449in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.768183in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.770422in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.769227in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.768205in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.769740in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{0.770578in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{0.770613in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{0.771736in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{0.772616in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.772340in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{0.770454in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{0.771217in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{0.771941in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{0.771873in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.771218in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{0.771627in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{0.771067in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{0.770714in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{0.770171in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{0.764138in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{0.762281in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{0.759494in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{0.758405in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{0.758908in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{0.758343in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.756194in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{0.745672in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{0.744334in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{0.742938in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{0.741801in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.739055in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.738461in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{0.730944in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{0.727260in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{0.724345in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{0.723740in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{0.723849in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{0.721802in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{0.720939in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.717681in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{0.717669in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.715501in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.710891in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.704242in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.701904in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.700235in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.698407in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.693591in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.691805in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.690596in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.689729in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.688370in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.687548in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.682709in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{0.681658in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{0.680257in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{0.679752in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.678151in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{0.675943in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{0.675069in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.673505in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.673435in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.672850in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.672590in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.671102in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.670967in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.670060in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.668139in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.667877in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.668091in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.667212in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.664439in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.663691in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{0.663467in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{0.661612in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.660593in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.659853in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.658554in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.656539in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.654525in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.654257in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.653716in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{0.653516in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{0.653150in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.653049in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.651418in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.662266in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{0.662644in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{0.663471in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.663987in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{0.664125in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{0.664445in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.665756in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.666657in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.667960in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{0.670023in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.670362in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.671074in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.671975in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.672114in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.672756in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{0.673957in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.674429in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.676064in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.676647in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.679500in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.680607in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.681048in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.681863in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.682108in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{0.682942in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.684172in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{0.684669in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.685326in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.686373in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{0.689233in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{0.691252in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.694028in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{0.695328in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{0.696708in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.697232in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{0.698584in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.699980in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{0.700805in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.703557in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.706288in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.707361in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.708568in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.709646in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.710022in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.711204in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.711955in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{0.712628in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.713066in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.717753in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{0.718880in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.720037in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.722076in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.724696in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.726074in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.729338in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.732067in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.736702in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{0.739237in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{0.740023in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{0.740500in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.741823in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.742296in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{0.743140in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{0.744097in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{0.746139in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{0.746773in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{0.754027in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.759668in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{0.762118in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.763585in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{0.764277in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{0.765456in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{0.766851in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{0.767297in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{0.769451in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{0.770827in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{0.771916in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.781212in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{0.781951in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{0.783761in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{0.784286in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.788344in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{0.787440in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{0.789393in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{0.795195in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{0.795825in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.796226in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.796276in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{0.795841in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{0.796369in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{0.794941in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{0.796930in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.796714in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{0.797042in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{0.796055in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.794751in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{0.794599in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{0.794347in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.793395in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.792417in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.791649in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{0.789615in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.785306in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.786052in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.785477in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.785575in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.786659in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.792161in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.793406in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.790545in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.787914in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.784661in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.785129in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.784458in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.783078in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.779994in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.775420in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.769605in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.764105in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.756814in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.752259in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.750806in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.738615in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.735675in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.731173in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.724809in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.712998in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.702292in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.694829in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.692236in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.686851in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.681860in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.679939in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.677880in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.669068in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.664741in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.663245in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.655157in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.652125in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.638241in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.630830in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.624071in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.616798in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.611285in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.514637in}{0.605901in}}{\pgfqpoint{3.873403in}{1.021711in}}{%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.608771in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.621472in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.626197in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.640651in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.647481in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.661779in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.666711in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.671114in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.682880in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.690218in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.706609in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.713708in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.715160in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.722513in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.724846in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.725857in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.737744in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.750950in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.759836in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.763496in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.766789in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.773851in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.790994in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.803449in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.810202in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.808279in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.818666in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.823552in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.830381in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.842947in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.848463in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.844539in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.840483in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.841393in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.844434in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{0.848012in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.861682in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.864575in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.861627in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.870776in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{0.873208in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.881027in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{0.887762in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{0.890594in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.900268in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{0.905311in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{0.911939in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{0.915547in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{0.918535in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{0.927995in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{0.931862in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{0.935992in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{0.945017in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{0.946455in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{0.932516in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{0.942286in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.944586in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{0.949050in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{0.947974in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{0.956449in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{0.944767in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{0.939189in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{0.944700in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{0.947891in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{0.948300in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{0.951676in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{0.955125in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.957668in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.959456in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{0.960223in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{0.950743in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{0.942422in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{0.942997in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{0.951675in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{0.940512in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{0.934349in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.938289in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.935372in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{0.939385in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{0.937125in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.925299in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.919520in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.902475in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.900149in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.896943in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{0.893976in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.893793in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{0.873075in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.869675in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.866849in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.866149in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.870475in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.866588in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.858021in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.858125in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{0.852407in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{0.847184in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.844155in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{0.832151in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.829619in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.828008in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.824801in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{0.821384in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.817511in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.815295in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.813777in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.793933in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{0.779162in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.777440in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.774327in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.773644in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.772686in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{0.764190in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.763221in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.755691in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.752580in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.746820in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.741754in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{0.740979in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{0.739648in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.739235in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{0.739680in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{0.737036in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.784777in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{0.784089in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.783633in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{0.784213in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.786319in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.801040in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.804057in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{0.814776in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.826674in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.830857in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{0.832768in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{0.836256in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.840686in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.851210in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.854516in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.858316in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.875954in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.878748in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.886838in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{0.889541in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.890555in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.892923in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.896099in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.896288in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.893257in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{0.894996in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{0.903077in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.903487in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{0.912808in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{0.915801in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{0.917066in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.918047in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.924449in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.924482in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.932961in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.936227in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{0.939842in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.941978in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.958485in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{0.959185in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.962117in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.964072in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.965551in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.968159in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.976534in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.985189in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.989894in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{1.001871in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{1.001452in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{1.003724in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.999824in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.002748in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{0.998503in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{1.004448in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{1.013602in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{1.007339in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.021711in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{1.020782in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{1.017790in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{1.015079in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{1.006919in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{1.005087in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{1.001926in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{0.996109in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.014090in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.008688in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.005716in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{0.992786in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{0.988628in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{0.994441in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{0.985649in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.984513in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{0.981293in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{0.980414in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{0.976956in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{0.973062in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{0.964182in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{0.960205in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.948445in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{0.938221in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{0.935714in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.928320in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{0.920338in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.917663in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.907885in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.910894in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{0.913348in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.899774in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{0.890534in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.888121in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.887164in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.888405in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.892189in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.886514in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.886502in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.884845in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.873248in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.865501in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.847069in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.848842in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.841356in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.820226in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.809153in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.801804in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.799188in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.794548in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.785784in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.781406in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.756134in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.755221in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.752992in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.743077in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.733417in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.713836in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.708015in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.705492in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.703320in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.689061in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.683576in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.682516in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.672574in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.664915in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.663032in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.659216in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.635156in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.617258in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.612425in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.514637in}{0.605901in}}{\pgfqpoint{3.873403in}{1.070520in}}{%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.609978in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.614696in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.628672in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.636486in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.650295in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.654062in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.657764in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.670488in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.676164in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.691514in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.694196in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.702071in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.709123in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.712630in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.728491in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.731724in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.739065in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.759520in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.772360in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.776567in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.785923in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.789505in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.799768in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.812498in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.831966in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.842085in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.844763in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.848653in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.893853in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.900205in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.906538in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.916087in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.920543in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.923304in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.923262in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.924831in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.931011in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.925748in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.918015in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.917210in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{0.922578in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.929526in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.934078in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.931539in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.930499in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.930848in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.939122in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.951611in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{0.972593in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{0.982909in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{0.983078in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{0.991977in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{0.991351in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.990783in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{0.996108in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.997557in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{0.995326in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{0.997560in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{0.976372in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{0.975515in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{0.975449in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{0.970663in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{0.968402in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{0.942204in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{0.932168in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{0.930235in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{0.925274in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.924032in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.915261in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{0.899315in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{0.886418in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{0.883397in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{0.882566in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.872815in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.873395in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{0.867422in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.867993in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{0.865989in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.857531in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.832983in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.829527in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.821001in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.816237in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.810064in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.809229in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{0.798555in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.787042in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.780091in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.769919in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.765832in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.760330in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{0.759803in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{0.757932in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{0.755736in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.748189in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{0.746071in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{0.749453in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.744741in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.742020in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.739065in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.736252in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.735375in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{0.733393in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.732291in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{0.730048in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.728186in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.727191in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.725824in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{0.716925in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{0.713387in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{0.712024in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.710857in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.708984in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.705409in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{0.704930in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.704200in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.701895in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.699865in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.698172in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{0.696070in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{0.695319in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.695110in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{0.694473in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{0.693315in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.694665in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.692529in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.712624in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.712624in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.715709in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{0.713622in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.715927in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{0.716952in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.717279in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.718611in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.721635in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{0.727858in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.728427in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.731470in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.732844in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.734794in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{0.736341in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.738967in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.741684in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{0.742558in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.743493in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.750843in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.755304in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.757956in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.755929in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.756810in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{0.758806in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.760962in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.761338in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.764818in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.765222in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.766008in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.769608in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.771226in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.773597in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.778307in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{0.784732in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{0.779150in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.781793in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{0.792105in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{0.797262in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.798066in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{0.801473in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{0.809101in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.811118in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.817629in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.828827in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.838310in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.843459in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{0.846190in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.858146in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{0.863503in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.883717in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.895525in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.900923in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{0.926492in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.933496in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{0.937278in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{0.940278in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{0.950183in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{0.958583in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{0.963255in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.981815in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.992173in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{0.992685in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{0.999369in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{1.000470in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{1.004319in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{1.007020in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{1.010827in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.038736in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.041375in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{1.044022in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{1.047345in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.048178in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.049705in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{1.070520in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{1.069888in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.067969in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{1.069828in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{1.068068in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{1.068303in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{1.062071in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{1.061852in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{1.052940in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.044992in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{1.026019in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{1.020929in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.014403in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{1.005338in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.990766in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.992273in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.990079in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{0.982542in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.978147in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.977729in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.978812in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.977869in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.986240in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.991844in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.984020in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.983986in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.980702in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.976096in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.970914in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.963830in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.956802in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.949152in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.925194in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.900118in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.895305in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.894498in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.883093in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.864144in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.858117in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.844673in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.833498in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.837979in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.837396in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.831535in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.819840in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.774253in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.765895in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.762629in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.759390in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.745326in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.742238in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.735586in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.722701in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.697609in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.688955in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.687074in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.677593in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.635366in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.621453in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.615796in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.514637in}{0.605901in}}{\pgfqpoint{3.873403in}{1.555302in}}{%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.620036in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.632336in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.644925in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.685492in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.689883in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.694534in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.700301in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.709415in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.710127in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.740282in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.743576in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.752945in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.767608in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.783590in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.801058in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.838159in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.866966in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.886341in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.891179in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.910293in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.930709in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.956409in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.981534in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{1.002371in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{1.008898in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{1.040526in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{1.071362in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{1.087666in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{1.100772in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{1.112278in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{1.136845in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{1.140712in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{1.153458in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{1.167144in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{1.176083in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{1.176921in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{1.174242in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.193573in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{1.218037in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{1.231128in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.246451in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{1.255199in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.270193in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{1.271945in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{1.282867in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.301284in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{1.331285in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{1.337512in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{1.348449in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.352403in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{1.355608in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{1.357717in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{1.359673in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.376835in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{1.388632in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.381311in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.388637in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.409103in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.410816in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{1.413601in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{1.418498in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{1.419333in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{1.421121in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{1.427162in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{1.434165in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{1.435669in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{1.437158in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{1.440815in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.448977in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{1.441326in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{1.445842in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{1.444227in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{1.452734in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{1.448883in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{1.451572in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{1.445887in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{1.441523in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{1.434729in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{1.424468in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{1.420072in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{1.422351in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{1.422409in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{1.425551in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{1.429443in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.431568in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{1.432956in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{1.406885in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{1.399924in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{1.396055in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{1.395921in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{1.396763in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{1.395564in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{1.383325in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{1.387525in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{1.380791in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{1.380965in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{1.380948in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{1.379567in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{1.379414in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{1.373118in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{1.369098in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{1.365540in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{1.352463in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.350955in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{1.353353in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{1.351378in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{1.349783in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{1.347220in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{1.339488in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{1.337827in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{1.336261in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{1.335931in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{1.311884in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.309821in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{1.309624in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{1.304838in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{1.296169in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.288944in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{1.287381in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{1.287028in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{1.278929in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{1.274270in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{1.267107in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{1.259403in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{1.256836in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{1.246488in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{1.243753in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{1.235730in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{1.220053in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{1.218329in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{1.212458in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{1.209155in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.208711in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{1.207161in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{1.201608in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.198648in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{1.302739in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{1.302098in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{1.309400in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{1.314597in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{1.324273in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.332481in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{1.351157in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{1.354394in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{1.356722in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{1.366801in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{1.386489in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{1.391028in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{1.400942in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{1.401619in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{1.410717in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{1.421363in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{1.428934in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{1.438625in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{1.445604in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{1.457387in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{1.471174in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.468452in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{1.470259in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{1.482981in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{1.485744in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{1.489897in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{1.496617in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{1.498417in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{1.495961in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{1.495376in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{1.501828in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{1.497291in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{1.509189in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{1.510280in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{1.509327in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{1.512809in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{1.542368in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.541023in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{1.533508in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{1.530450in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{1.531290in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{1.544811in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{1.545421in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{1.551948in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{1.553617in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.555302in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{1.552486in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{1.552054in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{1.541628in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.540799in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{1.543741in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{1.537750in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.544762in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{1.535369in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{1.531641in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{1.529970in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{1.521379in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{1.512935in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{1.511302in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{1.502890in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{1.500247in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.505552in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.505870in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.498308in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.496201in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{1.489409in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.476716in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{1.478703in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.466938in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{1.480053in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{1.473584in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.466582in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{1.455372in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{1.449529in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{1.446301in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{1.444153in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.442699in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{1.438183in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{1.428801in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{1.422003in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.399245in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{1.374274in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{1.370908in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{1.364145in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.362624in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.340918in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{1.323012in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.321808in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{1.310119in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{1.296377in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.285461in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{1.266208in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{1.270359in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{1.269024in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{1.258948in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{1.246576in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{1.243206in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{1.244935in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{1.233716in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{1.225521in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{1.206903in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{1.195942in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{1.179340in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{1.180122in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{1.161340in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{1.140926in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{1.129886in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{1.091437in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{1.085380in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{1.075499in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{1.068912in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.047961in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{1.026054in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.015530in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.979321in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.960476in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.944284in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.898925in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.851978in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.843224in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.838363in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.814215in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.791956in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.769687in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.760224in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.761454in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.753343in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.743561in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.692200in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.679440in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.633380in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.514637in}{0.605901in}}{\pgfqpoint{3.873403in}{1.865901in}}{%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.617571in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.624810in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.634510in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.666491in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.670675in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.675813in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.681250in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.690277in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.702524in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.715821in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.722960in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.727148in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.736762in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.746473in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.763617in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.768107in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.776529in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.852892in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.856313in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.893402in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.928266in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.976272in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.994209in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{1.076652in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{1.107483in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{1.140611in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{1.146514in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{1.143182in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{1.183570in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{1.211844in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{1.230145in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.244417in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{1.249844in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{1.249993in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{1.272458in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{1.280947in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{1.301018in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.348167in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{1.375582in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{1.404282in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.408631in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{1.410244in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{1.428426in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.445399in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{1.447430in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{1.455621in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.441656in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.456887in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{1.469755in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{1.485239in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{1.487631in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.500211in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.500945in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.509432in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.511842in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{1.498553in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{1.510783in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{1.507545in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{1.530380in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{1.537952in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{1.552117in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.563130in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{1.549185in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{1.570730in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.584958in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{1.588311in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{1.597221in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.603780in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{1.604554in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{1.611900in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{1.617950in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{1.617080in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{1.582711in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{1.592168in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{1.598358in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.605721in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{1.611735in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{1.568742in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{1.571645in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{1.602952in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{1.609763in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{1.587355in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{1.602876in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.614150in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{1.624575in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{1.632531in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{1.643016in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{1.651425in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{1.651926in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{1.656407in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{1.661271in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{1.647288in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{1.653953in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{1.666966in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{1.659886in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{1.648001in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.652422in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{1.661757in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{1.664488in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{1.669453in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{1.672323in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{1.678363in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{1.680463in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{1.682704in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{1.686353in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{1.670904in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{1.656253in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{1.668377in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{1.665752in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{1.673469in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{1.669967in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{1.673185in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{1.674007in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{1.675658in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{1.679908in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{1.688211in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{1.689191in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.692636in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{1.698341in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{1.710614in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{1.704879in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.708007in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{1.706603in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{1.711541in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{1.705796in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.718535in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{1.853262in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{1.859339in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{1.854156in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.856371in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{1.853610in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{1.859418in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{1.853877in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{1.850462in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{1.848681in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.843161in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{1.842726in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{1.837474in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{1.828262in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{1.825152in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{1.823428in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{1.821933in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{1.821129in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{1.818145in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{1.821891in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{1.814595in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{1.814201in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{1.803457in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.800276in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{1.797805in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{1.802064in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{1.816068in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{1.822479in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{1.826478in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{1.823499in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{1.821602in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{1.814198in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{1.811157in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{1.806664in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{1.803796in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.795099in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{1.790473in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{1.796268in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{1.804210in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{1.804468in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{1.790036in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{1.794483in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{1.786333in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{1.785508in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{1.777814in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{1.768538in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{1.761342in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.750980in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{1.741762in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{1.749316in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{1.743267in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{1.737410in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{1.732241in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{1.719965in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{1.712656in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.740945in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{1.733548in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{1.719249in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{1.717247in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{1.708597in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{1.705825in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{1.721630in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{1.712753in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{1.731024in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{1.740474in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{1.739195in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{1.740520in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{1.735596in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.728807in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{1.723725in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.703600in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{1.690464in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{1.672274in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.683822in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{1.667116in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{1.659358in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{1.652636in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{1.644553in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{1.632793in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{1.631665in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{1.632975in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{1.620968in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{1.616822in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{1.620693in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.628262in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.615009in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{1.603088in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{1.601172in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{1.587166in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.574773in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.559756in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{1.573657in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{1.566172in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.565226in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{1.540914in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{1.536541in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{1.531642in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{1.523667in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{1.504355in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{1.498033in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.464527in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{1.435973in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.420061in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{1.408138in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{1.399423in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.391054in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{1.378254in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{1.353779in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{1.334613in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.320216in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{1.307349in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{1.303321in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{1.278160in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{1.262058in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{1.266403in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{1.258241in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{1.253834in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.232191in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{1.224619in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{1.214040in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{1.190344in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{1.171291in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{1.150577in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{1.103203in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{1.066054in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.023568in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.958682in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.929905in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.927259in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.897283in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.866910in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.831650in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.821925in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.804442in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.797809in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.787060in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.776757in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.772316in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.763207in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.748791in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.738792in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.735440in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.721235in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.716075in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.658512in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.664315in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.657997in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.605950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514637in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514637in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197434in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197434in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880231in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880231in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194020in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446699in}{0.599917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172007in, y=0.551692in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446699in}{0.960119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172007in, y=0.911894in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446699in}{1.320321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172007in, y=1.272096in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446699in}{1.680523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172007in, y=1.632297in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605925in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.610004in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.614458in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.626555in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.633183in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.642214in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.651123in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.658031in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.670490in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.674763in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.679269in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.684581in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.687197in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.697777in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.716288in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.723345in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.726916in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.729716in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.734014in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.734789in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.741774in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.752509in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.754936in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.756644in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.770549in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.773643in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.774619in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.775717in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.776501in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.777823in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.779531in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.783188in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.781763in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.776054in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.774657in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.775143in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.774361in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{0.778532in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{0.782604in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.781567in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{0.782462in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.782746in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{0.784382in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{0.784829in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{0.784760in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{0.782698in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{0.784060in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{0.783529in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{0.784278in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.783747in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{0.784177in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.783646in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{0.783284in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{0.776766in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{0.775348in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.775676in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{0.771335in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{0.770831in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{0.769554in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.768703in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{0.759418in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{0.756892in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{0.755451in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{0.754326in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{0.751998in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{0.749908in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{0.742485in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{0.735559in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{0.734939in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.730845in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.726101in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.721479in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.720664in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.715704in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.708080in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.707947in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.703329in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.701504in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.700408in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.700121in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.699149in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.697866in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.696918in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.691345in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.688894in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{0.687878in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{0.687259in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.686089in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.680888in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.680804in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.680087in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.679841in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.678285in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.676999in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{0.675907in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.674870in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.673754in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.670169in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.669714in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.668269in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.666052in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.665914in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.664458in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.662250in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.660995in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.660141in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.659818in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.659181in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.658518in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.656931in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.656725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605925in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.610598in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.623676in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.628314in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.630842in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.647743in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.650010in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.651841in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.653982in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.658410in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.662017in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.669273in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.671455in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.677886in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.684195in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.696659in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.702027in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.720013in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.729118in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.740995in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.739488in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.749755in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.768367in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.778464in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.777192in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.781342in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.791502in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.802113in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.809186in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.827674in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.851814in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.857617in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.866472in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.862025in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.862868in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.865799in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.866572in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.863401in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{0.869273in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.877885in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.889989in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{0.896773in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.924357in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{0.929575in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{0.936072in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{0.948584in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{0.950532in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.952178in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{0.952475in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{0.955804in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{0.956577in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.959830in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{0.960821in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{0.971352in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{0.967536in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.969806in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{0.974507in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{0.979903in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{0.972388in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{0.967649in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{0.977609in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{0.987209in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.987729in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{0.990502in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.991434in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{0.977072in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{0.981510in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{0.973130in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{0.973941in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{0.982638in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{0.972480in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{0.966426in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{0.971555in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{0.969288in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.962539in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{0.969455in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.957596in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.950740in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.952355in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.943330in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.935317in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.931424in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{0.926581in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.926362in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.908869in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{0.906459in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.902951in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.899142in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.899775in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.891251in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.891287in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.885322in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.885203in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{0.885412in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.885297in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{0.883076in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.876477in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{0.863353in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.861826in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.865628in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.864591in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.861271in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{0.858335in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.856673in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.855819in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{0.852158in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.845394in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.844865in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.828739in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{0.824045in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.822572in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.813314in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{0.805965in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.800831in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.799076in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.791693in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.788386in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.779874in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.776810in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.770279in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.769472in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.764037in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.761434in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{0.761885in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{0.759023in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.762289in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.757215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605925in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.612887in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.628175in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.635976in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.663944in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.672419in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.684048in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.701296in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.707108in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.709410in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.718829in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.725681in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.728978in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.748810in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.756659in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.778132in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.792549in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.798204in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.814235in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.814995in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.811502in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.835308in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.840483in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.857530in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{0.868291in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{0.874386in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{0.898667in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{0.921503in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.928503in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{0.928220in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{0.935184in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{0.953645in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.953641in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.955153in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{0.961427in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.947684in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.947776in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{0.964543in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{0.970012in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{0.961906in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{0.960632in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.969962in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{0.974396in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{0.983007in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{0.988132in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{0.993674in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.002815in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.006006in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{1.017549in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{1.026317in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{1.026634in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{1.033693in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{1.033724in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.014090in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.012275in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{1.011884in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{1.011430in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.011630in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.006019in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.997538in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{0.976516in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{0.972633in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{0.970128in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{0.962203in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{0.958979in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.957898in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{0.957948in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{0.955793in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.948538in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{0.931285in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{0.926432in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{0.918301in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{0.915258in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{0.906450in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.903155in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{0.899224in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.898710in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{0.896241in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{0.886529in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{0.872357in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.867371in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{0.860538in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{0.838470in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{0.834720in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{0.833688in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.819717in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{0.812053in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{0.809712in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{0.805830in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{0.802249in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.796593in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{0.790518in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{0.788643in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{0.785771in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{0.782178in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.779198in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{0.778533in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{0.773920in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{0.764991in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{0.762611in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{0.763792in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{0.761524in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{0.757808in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{0.755806in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{0.749908in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{0.748060in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{0.746815in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.746475in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{0.742498in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{0.741560in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{0.741020in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{0.739956in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{0.737120in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{0.730540in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{0.729041in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{0.726609in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{0.725744in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{0.721717in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{0.716918in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{0.712932in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{0.710750in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{0.708921in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{0.706822in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{0.706511in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{0.704844in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{0.703469in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{0.705187in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.702577in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{0.702577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605925in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.622794in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.662182in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.675431in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.713129in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{0.721452in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.735176in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.744489in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.766119in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{0.778369in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.793022in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.813062in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.826518in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.868542in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.908771in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.923408in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.951424in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.973119in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{1.031785in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{1.040672in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{1.046904in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{1.053704in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{1.064947in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{1.116351in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{1.133040in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{1.148357in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{1.159591in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.167238in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{1.178347in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{1.183932in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{1.187214in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{1.197591in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{1.196120in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{1.200017in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{1.213046in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{1.222554in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{1.223640in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.239517in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{1.250229in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{1.277070in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{1.283770in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{1.280800in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.293684in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{1.302029in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{1.318045in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{1.325020in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{1.328570in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.347097in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{1.383157in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{1.393316in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.397551in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{1.398950in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{1.402863in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{1.404601in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{1.410557in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.421709in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{1.434343in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.421865in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.426267in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{1.433897in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{1.441047in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.454562in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.461737in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{1.457087in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{1.459871in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{1.464900in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{1.466134in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{1.468374in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{1.474271in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.496870in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{1.489538in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{1.494791in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.492184in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{1.492928in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{1.503761in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{1.502394in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{1.502278in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{1.501760in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{1.491767in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{1.484535in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{1.475541in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{1.476430in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{1.479530in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{1.483824in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{1.463558in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{1.456367in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{3.463725in}{1.453521in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{1.452377in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{1.444677in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{1.441153in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{1.438083in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{1.438463in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{1.440668in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{1.438782in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{1.436530in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{1.437778in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{1.431508in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{1.427421in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{1.424261in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{1.413417in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.409704in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{1.412264in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{1.410272in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{1.408670in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{1.406408in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{1.398968in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{1.394285in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{1.380022in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{1.372820in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.368715in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{1.368518in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{1.363101in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.346469in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{1.344500in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{1.343985in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{1.334978in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{1.326048in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{1.322769in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{1.316313in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{1.314818in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{1.311819in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{1.302538in}}%
\pgfpathlineto{\pgfqpoint{3.784639in}{1.300441in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{1.297455in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{1.263527in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{1.260359in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.259806in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{1.258281in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{1.251853in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{1.252497in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.248333in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446699in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.514637in}{0.605925in}}%
\pgfpathlineto{\pgfqpoint{2.521465in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.641403in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{0.649413in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.650855in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.703833in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.712859in}}%
\pgfpathlineto{\pgfqpoint{2.589745in}{0.716443in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.725658in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.747638in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{0.751952in}}%
\pgfpathlineto{\pgfqpoint{2.630712in}{0.772141in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{0.778037in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.794653in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.790036in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{2.671680in}{0.836787in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.864122in}}%
\pgfpathlineto{\pgfqpoint{2.685336in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{2.692164in}{0.890076in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.893109in}}%
\pgfpathlineto{\pgfqpoint{2.705820in}{0.906927in}}%
\pgfpathlineto{\pgfqpoint{2.712648in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{0.936926in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{0.975917in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{1.004229in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{1.039167in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{1.048706in}}%
\pgfpathlineto{\pgfqpoint{2.780928in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{2.787756in}{1.083318in}}%
\pgfpathlineto{\pgfqpoint{2.794584in}{1.094844in}}%
\pgfpathlineto{\pgfqpoint{2.801412in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{2.815068in}{1.137006in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{1.155951in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.173673in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{1.186283in}}%
\pgfpathlineto{\pgfqpoint{2.849207in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{1.199426in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{1.204947in}}%
\pgfpathlineto{\pgfqpoint{2.869691in}{1.206458in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{1.217894in}}%
\pgfpathlineto{\pgfqpoint{2.897003in}{1.241395in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{1.236503in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.258939in}}%
\pgfpathlineto{\pgfqpoint{2.924315in}{1.273228in}}%
\pgfpathlineto{\pgfqpoint{2.931143in}{1.291962in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.306186in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{1.309245in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.326724in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{1.335941in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{1.344543in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.356894in}}%
\pgfpathlineto{\pgfqpoint{2.992595in}{1.364075in}}%
\pgfpathlineto{\pgfqpoint{2.999423in}{1.372900in}}%
\pgfpathlineto{\pgfqpoint{3.006251in}{1.378549in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.402429in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{3.026735in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{1.436807in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{1.443189in}}%
\pgfpathlineto{\pgfqpoint{3.047219in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.468372in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{1.476828in}}%
\pgfpathlineto{\pgfqpoint{3.081358in}{1.481159in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{1.487834in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{1.506801in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{1.514639in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.500706in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.515830in}}%
\pgfpathlineto{\pgfqpoint{3.129154in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.530856in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{1.543205in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{1.545359in}}%
\pgfpathlineto{\pgfqpoint{3.156466in}{1.557610in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{1.558493in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{1.566892in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.570052in}}%
\pgfpathlineto{\pgfqpoint{3.183778in}{1.559623in}}%
\pgfpathlineto{\pgfqpoint{3.190606in}{1.555264in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{1.559615in}}%
\pgfpathlineto{\pgfqpoint{3.204262in}{1.571879in}}%
\pgfpathlineto{\pgfqpoint{3.211090in}{1.569605in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{1.582971in}}%
\pgfpathlineto{\pgfqpoint{3.231574in}{1.591508in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.245230in}{1.606592in}}%
\pgfpathlineto{\pgfqpoint{3.252058in}{1.612473in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.623476in}}%
\pgfpathlineto{\pgfqpoint{3.265714in}{1.610729in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{1.630597in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{1.647682in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{3.299854in}{1.654108in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{1.659970in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.666293in}}%
\pgfpathlineto{\pgfqpoint{3.320337in}{1.666847in}}%
\pgfpathlineto{\pgfqpoint{3.327165in}{1.673748in}}%
\pgfpathlineto{\pgfqpoint{3.333993in}{1.679235in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{1.678137in}}%
\pgfpathlineto{\pgfqpoint{3.347649in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{3.354477in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{1.647264in}}%
\pgfpathlineto{\pgfqpoint{3.368133in}{1.656462in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{1.638492in}}%
\pgfpathlineto{\pgfqpoint{3.381789in}{1.640926in}}%
\pgfpathlineto{\pgfqpoint{3.388617in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{3.395445in}{1.650199in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{1.660483in}}%
\pgfpathlineto{\pgfqpoint{3.409101in}{1.665953in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.673333in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{1.678756in}}%
\pgfpathlineto{\pgfqpoint{3.429585in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{1.643077in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{1.648811in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{3.456897in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{1.679539in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{1.672319in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{1.692958in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{1.700534in}}%
\pgfpathlineto{\pgfqpoint{3.511521in}{1.710415in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{1.718466in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{1.719130in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{1.723311in}}%
\pgfpathlineto{\pgfqpoint{3.538833in}{1.727877in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{1.715413in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{1.721994in}}%
\pgfpathlineto{\pgfqpoint{3.559316in}{1.736872in}}%
\pgfpathlineto{\pgfqpoint{3.566144in}{1.735588in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{1.728077in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{1.719237in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{3.593456in}{1.732777in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{1.735576in}}%
\pgfpathlineto{\pgfqpoint{3.607112in}{1.740305in}}%
\pgfpathlineto{\pgfqpoint{3.613940in}{1.743261in}}%
\pgfpathlineto{\pgfqpoint{3.620768in}{1.744812in}}%
\pgfpathlineto{\pgfqpoint{3.627596in}{1.748861in}}%
\pgfpathlineto{\pgfqpoint{3.641252in}{1.753101in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{1.756415in}}%
\pgfpathlineto{\pgfqpoint{3.654908in}{1.752284in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{1.743486in}}%
\pgfpathlineto{\pgfqpoint{3.668564in}{1.727770in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{1.724410in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.689048in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{1.741289in}}%
\pgfpathlineto{\pgfqpoint{3.702704in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.734640in}}%
\pgfpathlineto{\pgfqpoint{3.716360in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{3.723188in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{3.730016in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{3.736844in}{1.744056in}}%
\pgfpathlineto{\pgfqpoint{3.743672in}{1.747156in}}%
\pgfpathlineto{\pgfqpoint{3.750500in}{1.747559in}}%
\pgfpathlineto{\pgfqpoint{3.757328in}{1.748718in}}%
\pgfpathlineto{\pgfqpoint{3.764156in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{1.754085in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{1.761938in}}%
\pgfpathlineto{\pgfqpoint{3.791467in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{3.798295in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.767898in}}%
\pgfpathlineto{\pgfqpoint{3.811951in}{1.773511in}}%
\pgfpathlineto{\pgfqpoint{3.818779in}{1.775382in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{1.778765in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{1.779244in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.782189in}}%
\pgfpathlineto{\pgfqpoint{3.852919in}{1.780380in}}%
\pgfpathlineto{\pgfqpoint{3.859747in}{1.785440in}}%
\pgfpathlineto{\pgfqpoint{3.866575in}{1.779529in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{3.873403in}{1.792218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446699in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.446699in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941341in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446699in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446699in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315002in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{5.809645in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{5.809645in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{4.315002in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{4.315002in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.382940in}{0.618544in}}{\pgfqpoint{5.741707in}{1.099908in}}{%
\pgfpathmoveto{\pgfqpoint{4.382940in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.618544in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.618918in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.630433in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.643083in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.648069in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.654217in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.670805in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.640394in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.642248in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.661656in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.670262in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.707144in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.704247in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.708581in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.708965in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.705893in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.700241in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.675877in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.682713in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.630478in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.638175in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.634602in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.640963in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.652725in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.651560in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.706973in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.711114in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.690749in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.700905in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.705389in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.700701in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.706941in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.675568in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.675800in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.692175in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.685068in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.696236in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.696691in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.699972in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.704984in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.707167in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.712627in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.689802in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.695842in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.704244in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.701703in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.703798in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.714369in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.718995in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.717070in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.710248in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.716900in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{0.718943in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.712086in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.701733in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.711817in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.715324in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{0.731120in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{0.732120in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{0.735748in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{0.721530in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{0.726141in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{0.727446in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{0.720585in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{0.716199in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.775363in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{0.778971in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{0.790470in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{0.789445in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{0.787581in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{0.785153in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{0.783262in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{0.746790in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{0.767914in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{0.758034in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{0.766294in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.768596in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{0.864873in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{0.874244in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{0.871758in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.874940in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{0.877711in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{0.861957in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{0.816138in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{0.723188in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{0.710222in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{0.724737in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{0.706617in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{0.706896in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{0.698115in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.691379in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.709717in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{0.704805in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{0.708648in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{0.710826in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{0.706352in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{0.717938in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{0.709548in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{0.712207in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{0.699506in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{0.699626in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{0.701073in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{0.707145in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{0.707317in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{0.694281in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{0.696978in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{0.689102in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.678410in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{0.669251in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.670557in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.664701in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.667311in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{0.666514in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.654096in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.652977in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.780313in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.775897in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{0.803710in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.806035in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.801014in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.796036in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.796704in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{0.796725in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{0.827077in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{0.818718in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{0.828796in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{0.818362in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{0.819565in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{0.826856in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{0.837167in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{0.820334in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{0.812931in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{0.810725in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.815560in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.788709in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{0.800401in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{0.818005in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{0.844600in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{0.842636in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{0.853152in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{0.862000in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.014320in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.039666in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.052243in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.054125in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.054817in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.087074in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.095409in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.099908in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.992875in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{0.989925in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{0.964849in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{0.973064in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{0.984726in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{0.980293in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{0.975695in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{0.963224in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.014124in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.014547in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.010741in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.020343in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.035350in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.985714in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{0.879820in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{0.883708in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{0.905169in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{0.897159in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{0.888981in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{0.951849in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{0.939880in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.917447in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.951558in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.937791in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.931138in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.955780in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.955694in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{0.958592in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.938372in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.934279in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.938200in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.934187in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.945162in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.909084in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.904986in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.898676in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.878165in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.876880in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.879588in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.891204in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.904151in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.900913in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.897960in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.889931in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.888670in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.882787in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.870808in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.875279in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.868756in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.875085in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.906853in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.899558in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.891121in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.941643in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.934336in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.847427in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.877536in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.871403in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.879914in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.913761in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.905172in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.990089in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.991685in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{1.002834in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{1.017406in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{1.022931in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.886989in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.855948in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.858349in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.957703in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.925832in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.931340in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.869566in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.854806in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.879576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.382940in}{0.605901in}}{\pgfqpoint{5.741707in}{1.103457in}}{%
\pgfpathmoveto{\pgfqpoint{4.382940in}{0.836689in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.606637in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.617532in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.628445in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.634801in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.635176in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.639343in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.629815in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.653777in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.682006in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.690587in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.687052in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.684643in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.685016in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.680745in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.674717in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.658499in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.663547in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.663844in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.615911in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.621384in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.624332in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.634524in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.633964in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.635325in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.695369in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.698354in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.696822in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.674639in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.692012in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.685287in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.688174in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.659423in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.665265in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.667977in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.675041in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.680342in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.683515in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.682366in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.688214in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.679472in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.674056in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.669085in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.667326in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.666983in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.670429in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.671911in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.681475in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.683014in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.677459in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.687676in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.688721in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.695327in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.692683in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.688897in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.690051in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.690461in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.690266in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.685376in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{0.687642in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.682547in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.677422in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.674304in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.674924in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.684228in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.686429in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.689408in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.690755in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{0.702729in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{0.706442in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{0.703840in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{0.702161in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{0.694563in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{0.700419in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{0.697608in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{0.696197in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{0.760590in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.750676in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{0.757251in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{0.769261in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{0.770402in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{0.770186in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{0.768859in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{0.774363in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{0.774502in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{0.753964in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{0.756762in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{0.761617in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{0.763375in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{0.764498in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{0.759865in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.776761in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{0.883582in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{0.864970in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{0.878602in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{0.864585in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.848852in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{0.846142in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{0.831712in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{0.829069in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{0.731453in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{0.733081in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{0.722109in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{0.720926in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{0.717409in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{0.721385in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{0.731165in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{0.719338in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{0.708487in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{0.720690in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{0.722668in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{0.719837in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{0.710746in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{0.708666in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{0.708309in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{0.711170in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{0.708276in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{0.697649in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.689994in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{0.686752in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.674629in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.665500in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.653711in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.655961in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.662058in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.770868in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.770868in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.761166in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{0.771418in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.773577in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.782998in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.780291in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{0.823954in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{0.835180in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{0.843379in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{0.825727in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{0.835990in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{0.841816in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{0.849105in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{0.833541in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{0.836053in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{0.867140in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{0.872226in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{0.853415in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.864486in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{0.843081in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{0.852161in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{0.852296in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{0.871436in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{0.863947in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{0.880464in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{0.874199in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.040398in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.053369in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.053523in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.051697in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.090067in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.078869in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.091309in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.097706in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.103457in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.005718in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{0.994932in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{0.974941in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{0.987034in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{0.979818in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{0.979178in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{0.977989in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{0.975955in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.008032in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.013060in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.006320in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.001312in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.004774in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.927143in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{0.951991in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{0.845600in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{0.855516in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{0.849803in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{0.850810in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{0.854860in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.855953in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{0.859477in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{0.860126in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{0.875464in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.874489in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.865097in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.854064in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.876069in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.874982in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{0.875734in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.876376in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.865894in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.869930in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.868290in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.856043in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.852646in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.838486in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.830360in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.828344in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.834762in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.856676in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.860714in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.855642in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.854711in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.849087in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.847543in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.830606in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.842636in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.840145in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.872470in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.863882in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.869722in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.859071in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.920544in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.920878in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.911503in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.909223in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.813564in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.811681in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.836003in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.821675in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.819748in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.865724in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.853046in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.918158in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.949559in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.957227in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.857627in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.846883in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.824055in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.826936in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.853029in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.905803in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.877992in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.882823in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.878491in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.834280in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.818846in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.836689in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.836689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.382940in}{0.651232in}}{\pgfqpoint{5.741707in}{1.261704in}}{%
\pgfpathmoveto{\pgfqpoint{4.382940in}{0.956277in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.651232in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.655980in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.672879in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.688854in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.695261in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.703908in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.714723in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.689491in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.688276in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.706082in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.717483in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.776521in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.775841in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.775169in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.773655in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.773872in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.733618in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.743936in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.678458in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.678052in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.687021in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.705678in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.703004in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.707174in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.761926in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.752985in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.757888in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.760876in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.749656in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.771009in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.736781in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.743192in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.740460in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.743859in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.761270in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.770054in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.765215in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.766940in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.776733in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.798332in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.782767in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.783181in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.767531in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.776601in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.797190in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.792664in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.790810in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.793039in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.803493in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.807748in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.815672in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.827585in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.810419in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.817579in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.822831in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.819103in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.822485in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{0.822539in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.817813in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.819093in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.816177in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.812202in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.827431in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{0.850003in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{0.853315in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.838740in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{0.845948in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{0.833266in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{0.850176in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{0.859185in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{0.855661in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.917153in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{0.928832in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{0.925411in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{0.920838in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{0.926040in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{0.866194in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{0.902465in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{0.884345in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{0.887825in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{0.906413in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.032761in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.040038in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.019758in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.023057in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.002135in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{0.999992in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{0.997086in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{0.876131in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{0.874270in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{0.881298in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.845272in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.875275in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{0.865660in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{0.871061in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{0.866526in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{0.899249in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{0.896663in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{0.873349in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{0.873031in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{0.860538in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.841835in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.820126in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.821400in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{0.825307in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.810912in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.820240in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.984625in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.974235in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{1.005069in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{1.002007in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.990955in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.988175in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{1.002157in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{1.048465in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{1.043980in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{1.053329in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{1.057329in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{1.037748in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{1.028060in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{1.046919in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{1.055485in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{1.075554in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{1.063760in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{1.070699in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{1.070120in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{1.030076in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{1.034254in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{1.038925in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{1.031124in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{1.015551in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{1.053915in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{1.075128in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{1.069172in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{1.082707in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.211274in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.223637in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.227589in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.239242in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.238065in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.233204in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.255032in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.249868in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.246930in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.261704in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{1.153923in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{1.136500in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{1.127200in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{1.101329in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.191420in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.187014in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.203208in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.190869in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.244733in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{1.064661in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{1.083511in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{1.094140in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{1.076624in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{1.072413in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{1.081190in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{1.094079in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{1.131628in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{1.118516in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{1.105069in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{1.097726in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{1.102537in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{1.144997in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{1.121548in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{1.122137in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{1.124561in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{1.104679in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{1.094418in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{1.086864in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{1.079689in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{1.093446in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{1.084367in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{1.080870in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{1.054528in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{1.050915in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{1.039704in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{1.047653in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{1.000477in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{1.002796in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{1.008772in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{1.027949in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.998724in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.980481in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.982866in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.971055in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.993736in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.987909in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.986287in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.985562in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{1.005037in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.955563in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.954003in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{1.021460in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.983109in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.991623in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.988444in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.978912in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.991912in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{1.034653in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{1.012201in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{1.112885in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{1.121812in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{1.131417in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{1.129032in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.937415in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.950798in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{1.020354in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.926467in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.956277in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.956277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.382940in}{0.724685in}}{\pgfqpoint{5.741707in}{1.865901in}}{%
\pgfpathmoveto{\pgfqpoint{4.382940in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.724685in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.733135in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.753046in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.789312in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.793248in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.815929in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.780307in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.777641in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.897947in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.909633in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.915762in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.901086in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.865445in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.880465in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.779880in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.803667in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.803110in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.814848in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.841648in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.899866in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.886399in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.900706in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.895228in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.904019in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.918513in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.912699in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.921970in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.881580in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.893663in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.902828in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.929929in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.929130in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.964889in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.958022in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.984327in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.990379in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.988950in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.979341in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.980159in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.994976in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{1.016398in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{1.033114in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{1.045612in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{1.054121in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{1.081521in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{1.063162in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{1.085423in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{1.079054in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{1.110980in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{1.116331in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{1.108239in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{1.109860in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{1.103110in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{1.124963in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{1.161557in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{1.170406in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{1.173716in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{1.163196in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{1.180622in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{1.175658in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{1.202431in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{1.225871in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{1.215757in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.356442in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.337035in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.329234in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.323262in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.299593in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.310954in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.308053in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.314111in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.300452in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{1.262417in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{1.287856in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{1.285504in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{1.302052in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.472472in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.486743in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.471094in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.481868in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.490969in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.475178in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.475079in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.486028in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.474270in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.491712in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{1.376571in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{1.375857in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{1.379179in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{1.390659in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{1.377712in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{1.367980in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{1.371812in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{1.408021in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{1.390719in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{1.372082in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{1.436733in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{1.439224in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{1.414298in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{1.399768in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{1.386124in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{1.373032in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{1.387585in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{1.387893in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{1.406837in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{1.395233in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{1.370551in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{1.366006in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{1.363321in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{1.352007in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{1.380337in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{1.368942in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.373633in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.743405in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.743405in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{1.720693in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{1.736784in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{1.689728in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{1.703553in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{1.707661in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{1.723750in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{1.755805in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{1.793019in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{1.767814in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{1.766111in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{1.784148in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{1.761606in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{1.751270in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{1.752703in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{1.790423in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{1.816907in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{1.802862in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{1.730909in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{1.756694in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{1.758087in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.747118in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{1.780207in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{1.768798in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{1.734322in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{1.723904in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{1.760969in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{1.749400in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{1.785833in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{1.786230in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{1.777900in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.831882in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.850103in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.831520in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.813762in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.828839in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.825066in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.814513in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.833957in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.826274in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.744908in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{1.738728in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{1.681342in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{1.683570in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{1.673650in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{1.672736in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{1.662084in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{1.626407in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.705169in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.710546in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.688101in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.713302in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.750313in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.787436in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{1.631362in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{1.598454in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{1.560302in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{1.568525in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{1.555249in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{1.554194in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{1.596500in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{1.575775in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{1.535507in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{1.567085in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{1.526643in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{1.541807in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{1.574307in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{1.573875in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{1.565985in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{1.549758in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{1.526933in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{1.489730in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{1.466158in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{1.477584in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{1.444168in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{1.432043in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{1.427662in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{1.406836in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{1.396278in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{1.373118in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{1.349990in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{1.364247in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{1.355777in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{1.361951in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{1.353541in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{1.377762in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{1.348270in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{1.323379in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{1.345621in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{1.293317in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{1.295025in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{1.282304in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{1.256372in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{1.232702in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{1.247815in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{1.237538in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{1.239450in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{1.231001in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{1.229846in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{1.236589in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{1.214046in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{1.302952in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{1.232125in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{1.225242in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{1.306108in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{1.262082in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{1.259732in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{1.230336in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{1.320729in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{1.301841in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{1.269250in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{1.386517in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{1.391575in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{1.384779in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{1.355415in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{1.309632in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{1.190709in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{1.105664in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{1.112390in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{1.261087in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{1.234882in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{1.207006in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{1.209369in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{1.118517in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{1.081285in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{1.119788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.382940in}{0.680498in}}{\pgfqpoint{5.741707in}{1.605285in}}{%
\pgfpathmoveto{\pgfqpoint{4.382940in}{1.047577in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.680498in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.722915in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.726187in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.725256in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.733255in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.759065in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.720387in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.721772in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.816585in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.803700in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.825519in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.829484in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.836086in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.780949in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.792901in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.716944in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.727863in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.740050in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.743860in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.758266in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.818402in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.804493in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.815449in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.793812in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.799616in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.808350in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.814212in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.825109in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.830275in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.846684in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.849404in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.862381in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.878895in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.885473in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.861802in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.864938in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.889668in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.900460in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.882619in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.894961in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.907879in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.935169in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.950865in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.934959in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.932395in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.934674in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.949540in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{0.961048in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.956000in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.953651in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.951381in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.957638in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.962037in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.968604in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{1.000363in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{1.008822in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{1.010163in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{1.016113in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{1.010750in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{1.054451in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{1.047926in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.173974in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{1.140076in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.128205in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.116901in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.117870in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.125634in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.119523in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{1.070992in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{1.090305in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{1.106122in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{1.110977in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.145823in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.295417in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.294795in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.285383in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.276190in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.290359in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.280372in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.272320in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.286462in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.288151in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.274042in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.273593in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{1.164699in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{1.157601in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{1.157084in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{1.171641in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{1.134318in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{1.129978in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{1.126478in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{1.161544in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{1.161391in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{1.147625in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{1.205737in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{1.220142in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{1.189848in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{1.182394in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{1.183176in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{1.145219in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{1.160664in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{1.132825in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{1.140865in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{1.156707in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{1.145888in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{1.168679in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{1.154538in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{1.118791in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{1.101985in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{1.110817in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{1.120345in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{1.101935in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.112707in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.390414in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.390414in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{1.392185in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{1.365994in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{1.389924in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{1.348488in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{1.365918in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{1.382827in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{1.387915in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{1.441207in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{1.484844in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{1.455107in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{1.471657in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{1.461017in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{1.474938in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{1.507727in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{1.494561in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{1.498683in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{1.509551in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{1.451743in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{1.457115in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{1.468768in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.461176in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{1.477386in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{1.507606in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{1.499444in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{1.505097in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.595349in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.570414in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.580653in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.600810in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.580358in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.560950in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.571146in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.558559in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.574325in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.605285in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.501097in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{1.480813in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{1.426350in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{1.419272in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{1.437498in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{1.408087in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{1.381649in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.432829in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.464663in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.459125in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.456000in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.470949in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{1.489074in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.513452in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{1.359965in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{1.379716in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{1.393562in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{1.367720in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{1.345132in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{1.336396in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{1.338527in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{1.342741in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{1.344178in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{1.368155in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{1.323269in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{1.359445in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{1.336164in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{1.329791in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{1.363193in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{1.363990in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{1.351260in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{1.358353in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{1.337198in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{1.314720in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{1.282590in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{1.287178in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{1.277830in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{1.284277in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{1.297797in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{1.296979in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{1.256383in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{1.234367in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{1.227247in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{1.207508in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{1.223793in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{1.208560in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{1.190021in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{1.162727in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{1.171855in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{1.172643in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{1.197540in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{1.186558in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{1.201893in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.164874in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{1.152536in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{1.172713in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{1.131586in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{1.127701in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{1.083790in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{1.119575in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.104452in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{1.108191in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{1.097780in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{1.095810in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{1.167007in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{1.081240in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{1.146537in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{1.143946in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{1.122436in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{1.101584in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{1.170961in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{1.137129in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{1.253613in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{1.262728in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{1.253755in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{1.279823in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{1.244718in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{1.243784in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{1.085139in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{1.068222in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{1.012477in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{1.009625in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{1.166235in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{1.123867in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{1.123994in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{1.010457in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{1.047577in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{1.047577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342740in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342740in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146744in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146744in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132324in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315002in}{0.884735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040310in, y=0.836509in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315002in}{1.506556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040310in, y=1.458331in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382940in}{0.749060in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.736862in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.787719in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.790503in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.790024in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.814254in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.760045in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.749098in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.783279in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.865038in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.870156in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.850325in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.845165in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.749960in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.759044in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.753002in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.759250in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.776328in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.747930in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.753177in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.820655in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.826430in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.825737in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.790935in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.802474in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.806897in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.775326in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.773075in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.775540in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.775123in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.782750in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.777680in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.793311in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.802949in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.808648in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.795756in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.788448in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.784422in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.783477in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.786407in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.806313in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.800703in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.821608in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.823107in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.835135in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.829974in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.824310in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.834829in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{0.838768in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.817793in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.824804in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.827191in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.833863in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.816386in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{0.828224in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.817749in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{0.812413in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{0.809345in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{0.814027in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{0.908885in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{0.903962in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{0.897947in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{0.886372in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{0.867642in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{0.874103in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{0.879059in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{0.866170in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{0.878110in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.880735in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.983017in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{0.982769in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.955947in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{0.953183in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{0.950016in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{0.937480in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{0.930544in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{0.915229in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{0.791953in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{0.788170in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{0.762311in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{0.764350in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.762638in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{0.756992in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{0.761056in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{0.759160in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{0.763960in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{0.772352in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{0.770725in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{0.768490in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{0.756484in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{0.758771in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{0.759644in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{0.767971in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{0.768680in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{0.756500in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{0.762028in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{0.752248in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.737781in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.733630in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.736673in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{0.735112in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.714304in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.718077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382940in}{0.721295in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.712741in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.725906in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.758999in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.741422in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.730743in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.809518in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.821578in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.818305in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.755772in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.761063in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.714783in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.717829in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.723544in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.735263in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.798227in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.803436in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.808683in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.766855in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.777543in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.774584in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.780322in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.750794in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.749986in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.752705in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.757747in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.758129in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.748100in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.762038in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.762064in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.767526in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.771540in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.772445in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.762944in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.749741in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.750395in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.755198in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.767830in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.769466in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.766599in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.777983in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.788393in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.779565in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.778684in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.779991in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.780025in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.778974in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.775868in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.780876in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.776745in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.773063in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.774663in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.776604in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.781949in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{0.789096in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{0.781983in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{0.778511in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{0.773639in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{0.772183in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{0.775273in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{0.772221in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.838910in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{0.848722in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{0.886890in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{0.890342in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{0.901481in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{0.895876in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{0.867376in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{0.871597in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{0.881776in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.891240in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{0.990644in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.983127in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{0.971919in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{0.984334in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{0.971566in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{0.946845in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.951187in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{0.959969in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{0.942541in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{0.934733in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{0.802826in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{0.806773in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{0.793028in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{0.778210in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.765072in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.794636in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{0.787400in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{0.800548in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{0.799153in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{0.775665in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{0.778371in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{0.774814in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{0.785887in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{0.780826in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{0.773368in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{0.779108in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{0.775023in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{0.766115in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{0.752832in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.743085in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{0.740899in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.728690in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.717423in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.708563in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.716463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382940in}{0.803754in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.791223in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.814623in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.854604in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.857225in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.883208in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.814681in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.813453in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.838599in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.849866in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{0.947883in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.927378in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{0.953103in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{0.963148in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{0.937718in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.828482in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.839322in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.828504in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.831369in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.901247in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.876808in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.881462in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.871181in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.875714in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.878387in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.853918in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{0.862170in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.878910in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{0.887108in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.889768in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.900404in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{0.913748in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{0.913771in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{0.905358in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.897857in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{0.885164in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{0.888206in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{0.885828in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{0.898529in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{0.915257in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{0.921977in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{0.923398in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{0.938960in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{0.944309in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{0.960515in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{0.943047in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.953404in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{0.958624in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{0.961891in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{0.973523in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{0.971036in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{0.980735in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{0.954964in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{0.959656in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{0.978927in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{0.951455in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{0.963483in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.955577in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{0.961286in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{0.947606in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{0.966336in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{0.976150in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.096059in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.054011in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{1.062562in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.067837in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.051275in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.050152in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.026730in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{1.008310in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{1.015084in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{1.019482in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{0.997760in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{0.999442in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.036836in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.138135in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.147233in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.137398in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.148040in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.142269in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.147535in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.133799in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.129500in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.104180in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{0.972651in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{0.972277in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{0.962345in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{0.954131in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{0.934507in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.963181in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{0.948392in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{0.953392in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{0.954136in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{0.980919in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{0.975029in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{0.964417in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{0.957941in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{0.945496in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{0.950114in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{0.963180in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{0.953711in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{0.962748in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{0.919962in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{0.921742in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{0.901978in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.914297in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{0.915188in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{0.892574in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{0.906548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382940in}{0.922237in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.935781in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.995598in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.990794in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{1.038508in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.958485in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.946349in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.941652in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.987103in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{1.008653in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{1.114074in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{1.093150in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{1.155086in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{1.150270in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{1.150539in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{1.143801in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{1.005108in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{1.023916in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{1.031700in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{1.033445in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{1.038588in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{1.062058in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{1.071735in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{1.084893in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{1.048552in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{4.744742in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{1.155255in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{1.139621in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.147937in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{1.171960in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{1.171916in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{1.162998in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{1.172203in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{1.166629in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{1.178352in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{1.183915in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{1.216652in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{1.214966in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{1.230388in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{1.234090in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{1.281286in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{1.279553in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{1.272086in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{1.263762in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{1.302993in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{1.320973in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{1.341158in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{1.337309in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{1.314877in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{1.333638in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{1.385092in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{1.362300in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{1.364482in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{1.358008in}}%
\pgfpathlineto{\pgfqpoint{5.122624in}{1.374574in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{1.367980in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{1.400442in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{1.430063in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{1.410330in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.571939in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.543674in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{1.531032in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.523895in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.518282in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.509299in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.505436in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.493151in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{1.474970in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{1.480288in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.538372in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.660350in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.642804in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.653467in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.662649in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.660098in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.650807in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.644774in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.668066in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.658523in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.657618in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.678806in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{1.577235in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{1.577181in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{1.563556in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{1.545942in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{1.553067in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{1.585466in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{1.594114in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.563020in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{1.574403in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{1.578068in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{1.551496in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{1.619797in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{1.628066in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{1.602360in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{1.585306in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{1.562351in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{1.581317in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{1.562151in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{1.571309in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{1.576848in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{1.577854in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{1.575519in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{1.541401in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{1.527473in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{1.520868in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{1.537180in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{1.558560in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{1.544818in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.558519in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.558519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.315002in}{0.542901in}}{\pgfqpoint{1.494643in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382940in}{0.864037in}}%
\pgfpathlineto{\pgfqpoint{4.390980in}{0.848055in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{4.407061in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{4.415101in}{0.925090in}}%
\pgfpathlineto{\pgfqpoint{4.423141in}{0.924562in}}%
\pgfpathlineto{\pgfqpoint{4.431181in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{4.439221in}{0.962650in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{0.865006in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{0.867124in}}%
\pgfpathlineto{\pgfqpoint{4.471381in}{0.909778in}}%
\pgfpathlineto{\pgfqpoint{4.479421in}{0.924706in}}%
\pgfpathlineto{\pgfqpoint{4.487461in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{4.503541in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{1.054654in}}%
\pgfpathlineto{\pgfqpoint{4.519621in}{1.044394in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{1.044920in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{4.543741in}{1.035759in}}%
\pgfpathlineto{\pgfqpoint{4.551781in}{0.959039in}}%
\pgfpathlineto{\pgfqpoint{4.559821in}{0.971034in}}%
\pgfpathlineto{\pgfqpoint{4.567861in}{0.985412in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{0.909264in}}%
\pgfpathlineto{\pgfqpoint{4.583941in}{0.925150in}}%
\pgfpathlineto{\pgfqpoint{4.591981in}{0.941998in}}%
\pgfpathlineto{\pgfqpoint{4.600021in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{0.973266in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{4.640222in}{0.992705in}}%
\pgfpathlineto{\pgfqpoint{4.648262in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{4.656302in}{0.957374in}}%
\pgfpathlineto{\pgfqpoint{4.664342in}{0.962413in}}%
\pgfpathlineto{\pgfqpoint{4.672382in}{0.953875in}}%
\pgfpathlineto{\pgfqpoint{4.680422in}{0.963705in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{0.965715in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{0.963876in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{0.978031in}}%
\pgfpathlineto{\pgfqpoint{4.712582in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{4.720622in}{0.941703in}}%
\pgfpathlineto{\pgfqpoint{4.728662in}{0.952934in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{0.953579in}}%
\pgfpathlineto{\pgfqpoint{4.752782in}{0.976405in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{0.980931in}}%
\pgfpathlineto{\pgfqpoint{4.768862in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{4.776902in}{0.999610in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.007139in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{1.020746in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{1.038059in}}%
\pgfpathlineto{\pgfqpoint{4.809062in}{1.032727in}}%
\pgfpathlineto{\pgfqpoint{4.817102in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{1.026919in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{1.023487in}}%
\pgfpathlineto{\pgfqpoint{4.841223in}{1.016979in}}%
\pgfpathlineto{\pgfqpoint{4.849263in}{1.022050in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{4.873383in}{1.032266in}}%
\pgfpathlineto{\pgfqpoint{4.881423in}{1.049114in}}%
\pgfpathlineto{\pgfqpoint{4.889463in}{1.062127in}}%
\pgfpathlineto{\pgfqpoint{4.897503in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{4.905543in}{1.061104in}}%
\pgfpathlineto{\pgfqpoint{4.913583in}{1.067303in}}%
\pgfpathlineto{\pgfqpoint{4.921623in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{1.083914in}}%
\pgfpathlineto{\pgfqpoint{4.937703in}{1.116074in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{1.124331in}}%
\pgfpathlineto{\pgfqpoint{4.953783in}{1.109252in}}%
\pgfpathlineto{\pgfqpoint{4.961823in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{1.109786in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{4.993983in}{1.124697in}}%
\pgfpathlineto{\pgfqpoint{5.002023in}{1.143369in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{1.159701in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{1.154673in}}%
\pgfpathlineto{\pgfqpoint{5.026143in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{5.034183in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{5.042223in}{1.140586in}}%
\pgfpathlineto{\pgfqpoint{5.050264in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{5.058304in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{5.066344in}{1.164024in}}%
\pgfpathlineto{\pgfqpoint{5.074384in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{5.082424in}{1.184259in}}%
\pgfpathlineto{\pgfqpoint{5.090464in}{1.198671in}}%
\pgfpathlineto{\pgfqpoint{5.098504in}{1.175188in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{1.180146in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{1.176745in}}%
\pgfpathlineto{\pgfqpoint{5.130664in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{5.138704in}{1.183793in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{1.203073in}}%
\pgfpathlineto{\pgfqpoint{5.154784in}{1.224007in}}%
\pgfpathlineto{\pgfqpoint{5.162824in}{1.213821in}}%
\pgfpathlineto{\pgfqpoint{5.170864in}{1.198730in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.366315in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.333634in}}%
\pgfpathlineto{\pgfqpoint{5.194984in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{5.203024in}{1.303399in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{1.296710in}}%
\pgfpathlineto{\pgfqpoint{5.219104in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{5.227144in}{1.286451in}}%
\pgfpathlineto{\pgfqpoint{5.235184in}{1.288497in}}%
\pgfpathlineto{\pgfqpoint{5.243224in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{5.251264in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{5.259304in}{1.268797in}}%
\pgfpathlineto{\pgfqpoint{5.267345in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{1.248717in}}%
\pgfpathlineto{\pgfqpoint{5.283425in}{1.249954in}}%
\pgfpathlineto{\pgfqpoint{5.291465in}{1.275472in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{5.307545in}{1.268664in}}%
\pgfpathlineto{\pgfqpoint{5.315585in}{1.309731in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{5.331665in}{1.450351in}}%
\pgfpathlineto{\pgfqpoint{5.339705in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{5.363825in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{5.371865in}{1.435651in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{5.387945in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.425010in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{1.434254in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{5.420105in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{5.428145in}{1.422003in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{1.438470in}}%
\pgfpathlineto{\pgfqpoint{5.444225in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{5.452265in}{1.326136in}}%
\pgfpathlineto{\pgfqpoint{5.460305in}{1.328264in}}%
\pgfpathlineto{\pgfqpoint{5.468345in}{1.339623in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{1.301229in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{1.287781in}}%
\pgfpathlineto{\pgfqpoint{5.492466in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{5.500506in}{1.271984in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{1.322045in}}%
\pgfpathlineto{\pgfqpoint{5.516586in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{5.532666in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{5.540706in}{1.309253in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{1.299684in}}%
\pgfpathlineto{\pgfqpoint{5.556786in}{1.357644in}}%
\pgfpathlineto{\pgfqpoint{5.564826in}{1.375654in}}%
\pgfpathlineto{\pgfqpoint{5.572866in}{1.344266in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{1.338478in}}%
\pgfpathlineto{\pgfqpoint{5.588946in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{5.605026in}{1.325559in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{5.621106in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{5.629146in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{5.637186in}{1.308772in}}%
\pgfpathlineto{\pgfqpoint{5.645226in}{1.298159in}}%
\pgfpathlineto{\pgfqpoint{5.653266in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{5.661306in}{1.297872in}}%
\pgfpathlineto{\pgfqpoint{5.669346in}{1.265279in}}%
\pgfpathlineto{\pgfqpoint{5.677386in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{5.685426in}{1.249935in}}%
\pgfpathlineto{\pgfqpoint{5.693466in}{1.233951in}}%
\pgfpathlineto{\pgfqpoint{5.701507in}{1.223799in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{1.240848in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{1.255135in}}%
\pgfpathlineto{\pgfqpoint{5.725627in}{1.233965in}}%
\pgfpathlineto{\pgfqpoint{5.733667in}{1.254050in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.251560in}}%
\pgfpathlineto{\pgfqpoint{5.741707in}{1.251560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315002in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.315002in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809645in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{5.809645in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315002in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{5.809645in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315002in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{5.809645in}{1.928901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944247in}{2.074117in}}%
\pgfpathlineto{\pgfqpoint{6.184923in}{2.074117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.212701in}{2.074117in}}{\pgfqpoint{6.212701in}{2.101895in}}%
\pgfpathlineto{\pgfqpoint{6.212701in}{2.281679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.212701in}{2.309457in}}{\pgfqpoint{6.184923in}{2.309457in}}%
\pgfpathlineto{\pgfqpoint{0.944247in}{2.309457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.916469in}{2.309457in}}{\pgfqpoint{0.916469in}{2.281679in}}%
\pgfpathlineto{\pgfqpoint{0.916469in}{2.101895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.916469in}{2.074117in}}{\pgfqpoint{0.944247in}{2.074117in}}%
\pgfpathlineto{\pgfqpoint{0.944247in}{2.074117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972025in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{1.249802in}{2.205290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360913in,y=2.156679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Indep. Assum.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427805in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{2.705583in}{2.205290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816694in,y=2.156679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{A-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.442846in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{3.581735in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{3.720624in}{2.205290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831735in,y=2.156679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.443805in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{4.582694in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{4.721583in}{2.205290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.832694in,y=2.156679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{VAPOR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.471191in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{5.610080in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{5.748969in}{2.205290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860080in,y=2.156679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{EST}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/entropy_search.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.090806in}{1.875632in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.090806in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.090806in}{1.875632in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875632in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470370in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.989120in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.989120in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{0.470370in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{0.470370in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{2.518750in}{1.251250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584859in}{0.661831in}}{\pgfqpoint{2.874631in}{1.718757in}}{%
\pgfpathmoveto{\pgfqpoint{0.584859in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{0.584859in}{1.715886in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.702165in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{1.686065in}}%
\pgfpathlineto{\pgfqpoint{0.725049in}{1.671761in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.653614in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.640588in}}%
\pgfpathlineto{\pgfqpoint{0.865239in}{1.630425in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{1.620042in}}%
\pgfpathlineto{\pgfqpoint{1.005429in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{1.561887in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{1.543326in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{1.239079in}{1.496818in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{1.332540in}{1.460660in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.445430in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.415780in}}%
\pgfpathlineto{\pgfqpoint{1.519460in}{1.392507in}}%
\pgfpathlineto{\pgfqpoint{1.566190in}{1.336569in}}%
\pgfpathlineto{\pgfqpoint{1.612920in}{1.244383in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{1.244530in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.214316in}}%
\pgfpathlineto{\pgfqpoint{1.753110in}{1.212914in}}%
\pgfpathlineto{\pgfqpoint{1.799840in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{1.143062in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.076246in}}%
\pgfpathlineto{\pgfqpoint{1.940030in}{1.036168in}}%
\pgfpathlineto{\pgfqpoint{1.986760in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{2.033490in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{2.080220in}{0.952856in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{2.173681in}{0.938748in}}%
\pgfpathlineto{\pgfqpoint{2.220411in}{0.875195in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{0.855821in}}%
\pgfpathlineto{\pgfqpoint{2.313871in}{0.847247in}}%
\pgfpathlineto{\pgfqpoint{2.360601in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{0.804059in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{0.772266in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{0.748351in}}%
\pgfpathlineto{\pgfqpoint{2.547521in}{0.710600in}}%
\pgfpathlineto{\pgfqpoint{2.594251in}{0.677154in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{0.673369in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{2.734441in}{0.662745in}}%
\pgfpathlineto{\pgfqpoint{2.781171in}{0.661831in}}%
\pgfpathlineto{\pgfqpoint{2.827901in}{0.667309in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.662538in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.755920in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.755920in}}%
\pgfpathlineto{\pgfqpoint{2.827901in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{2.781171in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{2.734441in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{0.744572in}}%
\pgfpathlineto{\pgfqpoint{2.594251in}{0.742023in}}%
\pgfpathlineto{\pgfqpoint{2.547521in}{0.773503in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{0.886449in}}%
\pgfpathlineto{\pgfqpoint{2.360601in}{0.902643in}}%
\pgfpathlineto{\pgfqpoint{2.313871in}{0.940314in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{0.954151in}}%
\pgfpathlineto{\pgfqpoint{2.220411in}{0.979253in}}%
\pgfpathlineto{\pgfqpoint{2.173681in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{2.080220in}{1.042497in}}%
\pgfpathlineto{\pgfqpoint{2.033490in}{1.074604in}}%
\pgfpathlineto{\pgfqpoint{1.986760in}{1.104198in}}%
\pgfpathlineto{\pgfqpoint{1.940030in}{1.132037in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.151739in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{1.211969in}}%
\pgfpathlineto{\pgfqpoint{1.799840in}{1.249110in}}%
\pgfpathlineto{\pgfqpoint{1.753110in}{1.284142in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.292836in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{1.612920in}{1.317820in}}%
\pgfpathlineto{\pgfqpoint{1.566190in}{1.390121in}}%
\pgfpathlineto{\pgfqpoint{1.519460in}{1.420929in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.479555in}}%
\pgfpathlineto{\pgfqpoint{1.332540in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{1.528849in}}%
\pgfpathlineto{\pgfqpoint{1.239079in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{1.562992in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{1.574176in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{1.595517in}}%
\pgfpathlineto{\pgfqpoint{1.005429in}{1.605938in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{1.629668in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{1.631986in}}%
\pgfpathlineto{\pgfqpoint{0.865239in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.651410in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.667274in}}%
\pgfpathlineto{\pgfqpoint{0.725049in}{1.678434in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{1.691295in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.706147in}}%
\pgfpathlineto{\pgfqpoint{0.584859in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{0.584859in}{1.718757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{2.518750in}{1.251250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584859in}{0.581257in}}{\pgfqpoint{2.874631in}{1.718757in}}{%
\pgfpathmoveto{\pgfqpoint{0.584859in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{0.584859in}{1.715886in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{1.689169in}}%
\pgfpathlineto{\pgfqpoint{0.725049in}{1.676575in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.658702in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.640421in}}%
\pgfpathlineto{\pgfqpoint{0.865239in}{1.626257in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{1.614750in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{1.599274in}}%
\pgfpathlineto{\pgfqpoint{1.005429in}{1.527543in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{1.484549in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{1.481363in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{1.441425in}}%
\pgfpathlineto{\pgfqpoint{1.239079in}{1.392578in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{1.332540in}{1.390291in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.311612in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{1.331974in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{1.519460in}{1.289842in}}%
\pgfpathlineto{\pgfqpoint{1.566190in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.612920in}{1.178933in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{1.115516in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{1.753110in}{1.035721in}}%
\pgfpathlineto{\pgfqpoint{1.799840in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{0.948398in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{0.916988in}}%
\pgfpathlineto{\pgfqpoint{1.940030in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{1.986760in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{2.033490in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{2.080220in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{0.770439in}}%
\pgfpathlineto{\pgfqpoint{2.173681in}{0.750146in}}%
\pgfpathlineto{\pgfqpoint{2.220411in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{0.722731in}}%
\pgfpathlineto{\pgfqpoint{2.313871in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{2.360601in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{0.660486in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{0.639937in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{0.633216in}}%
\pgfpathlineto{\pgfqpoint{2.547521in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{2.594251in}{0.610405in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{0.611532in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{0.598074in}}%
\pgfpathlineto{\pgfqpoint{2.734441in}{0.597442in}}%
\pgfpathlineto{\pgfqpoint{2.781171in}{0.581257in}}%
\pgfpathlineto{\pgfqpoint{2.827901in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.586959in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{2.827901in}{0.676918in}}%
\pgfpathlineto{\pgfqpoint{2.781171in}{0.650460in}}%
\pgfpathlineto{\pgfqpoint{2.734441in}{0.670421in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{0.671916in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{0.694379in}}%
\pgfpathlineto{\pgfqpoint{2.594251in}{0.693974in}}%
\pgfpathlineto{\pgfqpoint{2.547521in}{0.709267in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{0.718807in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{0.746102in}}%
\pgfpathlineto{\pgfqpoint{2.360601in}{0.785011in}}%
\pgfpathlineto{\pgfqpoint{2.313871in}{0.808195in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{2.220411in}{0.826488in}}%
\pgfpathlineto{\pgfqpoint{2.173681in}{0.860777in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{0.906457in}}%
\pgfpathlineto{\pgfqpoint{2.080220in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{2.033490in}{0.975809in}}%
\pgfpathlineto{\pgfqpoint{1.986760in}{1.012472in}}%
\pgfpathlineto{\pgfqpoint{1.940030in}{1.039845in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.060182in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{1.093031in}}%
\pgfpathlineto{\pgfqpoint{1.799840in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{1.753110in}{1.167670in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.182546in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{1.233039in}}%
\pgfpathlineto{\pgfqpoint{1.612920in}{1.255427in}}%
\pgfpathlineto{\pgfqpoint{1.566190in}{1.299620in}}%
\pgfpathlineto{\pgfqpoint{1.519460in}{1.349547in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.356127in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.399646in}}%
\pgfpathlineto{\pgfqpoint{1.332540in}{1.441302in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{1.456971in}}%
\pgfpathlineto{\pgfqpoint{1.239079in}{1.473450in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{1.513947in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{1.534844in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{1.556311in}}%
\pgfpathlineto{\pgfqpoint{1.005429in}{1.582369in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{1.611582in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{1.625921in}}%
\pgfpathlineto{\pgfqpoint{0.865239in}{1.638296in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.651363in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.667355in}}%
\pgfpathlineto{\pgfqpoint{0.725049in}{1.682414in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{1.693509in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{0.584859in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{0.584859in}{1.718757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584859in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584859in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052159in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052159in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519460in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519460in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986760in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986760in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454061in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454061in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921361in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921361in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729745in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470370in}{0.771568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.723343in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470370in}{1.316312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.268087in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.150007in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PoM Entropy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{2.518750in}{1.251250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584859in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{1.688680in}}%
\pgfpathlineto{\pgfqpoint{0.725049in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.660444in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.645999in}}%
\pgfpathlineto{\pgfqpoint{0.865239in}{1.636364in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{1.624855in}}%
\pgfpathlineto{\pgfqpoint{1.005429in}{1.575408in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{1.580712in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{1.558751in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{1.549191in}}%
\pgfpathlineto{\pgfqpoint{1.239079in}{1.516097in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{1.512962in}}%
\pgfpathlineto{\pgfqpoint{1.332540in}{1.480908in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.462492in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{1.519460in}{1.406718in}}%
\pgfpathlineto{\pgfqpoint{1.566190in}{1.363345in}}%
\pgfpathlineto{\pgfqpoint{1.612920in}{1.281101in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{1.278228in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.253576in}}%
\pgfpathlineto{\pgfqpoint{1.753110in}{1.248528in}}%
\pgfpathlineto{\pgfqpoint{1.799840in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{1.177515in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.113992in}}%
\pgfpathlineto{\pgfqpoint{1.940030in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{1.986760in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{2.033490in}{1.030412in}}%
\pgfpathlineto{\pgfqpoint{2.080220in}{0.997677in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{0.979339in}}%
\pgfpathlineto{\pgfqpoint{2.173681in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{2.220411in}{0.927224in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{0.904986in}}%
\pgfpathlineto{\pgfqpoint{2.313871in}{0.893780in}}%
\pgfpathlineto{\pgfqpoint{2.360601in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{0.845254in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{0.788389in}}%
\pgfpathlineto{\pgfqpoint{2.547521in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{2.594251in}{0.709588in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{0.708971in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{0.716246in}}%
\pgfpathlineto{\pgfqpoint{2.734441in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{2.781171in}{0.709178in}}%
\pgfpathlineto{\pgfqpoint{2.827901in}{0.715731in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.709229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{2.518750in}{1.251250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584859in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.703953in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{1.691339in}}%
\pgfpathlineto{\pgfqpoint{0.725049in}{1.679494in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.663029in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{0.865239in}{1.632277in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{1.620335in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{1.605428in}}%
\pgfpathlineto{\pgfqpoint{1.005429in}{1.554956in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{1.520430in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{1.511268in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{1.239079in}{1.433014in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{1.415149in}}%
\pgfpathlineto{\pgfqpoint{1.332540in}{1.415797in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.355629in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.331509in}}%
\pgfpathlineto{\pgfqpoint{1.519460in}{1.319695in}}%
\pgfpathlineto{\pgfqpoint{1.566190in}{1.261480in}}%
\pgfpathlineto{\pgfqpoint{1.612920in}{1.217180in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{1.174277in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.116171in}}%
\pgfpathlineto{\pgfqpoint{1.753110in}{1.101696in}}%
\pgfpathlineto{\pgfqpoint{1.799840in}{1.064801in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{0.988585in}}%
\pgfpathlineto{\pgfqpoint{1.940030in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{1.986760in}{0.943425in}}%
\pgfpathlineto{\pgfqpoint{2.033490in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{2.080220in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{0.838448in}}%
\pgfpathlineto{\pgfqpoint{2.173681in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{2.220411in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{0.778391in}}%
\pgfpathlineto{\pgfqpoint{2.313871in}{0.753587in}}%
\pgfpathlineto{\pgfqpoint{2.360601in}{0.733638in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{0.703294in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{0.683198in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{2.547521in}{0.667324in}}%
\pgfpathlineto{\pgfqpoint{2.594251in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{0.652956in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{0.634995in}}%
\pgfpathlineto{\pgfqpoint{2.734441in}{0.633932in}}%
\pgfpathlineto{\pgfqpoint{2.781171in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.827901in}{0.629945in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.631490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470370in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.470370in}{1.775632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989120in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.989120in}{1.775632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470370in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.989120in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470370in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{2.989120in}{1.775632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452859in}{1.247854in}}%
\pgfpathlineto{\pgfqpoint{2.891898in}{1.247854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.919676in}{1.247854in}}{\pgfqpoint{2.919676in}{1.275632in}}%
\pgfpathlineto{\pgfqpoint{2.919676in}{1.678410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.919676in}{1.706188in}}{\pgfqpoint{2.891898in}{1.706188in}}%
\pgfpathlineto{\pgfqpoint{1.452859in}{1.706188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.425081in}{1.706188in}}{\pgfqpoint{1.425081in}{1.678410in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{1.275632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.425081in}{1.247854in}}{\pgfqpoint{1.452859in}{1.247854in}}%
\pgfpathlineto{\pgfqpoint{1.452859in}{1.247854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.480636in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{1.619525in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{1.758414in}{1.595076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869525in,y=1.546465in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{TS-MC} (8 min)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.480636in}{1.386743in}}%
\pgfpathlineto{\pgfqpoint{1.619525in}{1.386743in}}%
\pgfpathlineto{\pgfqpoint{1.758414in}{1.386743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869525in,y=1.338132in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE} (15 s)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/estimators_tv_distance_to_independent_ground_truth_normal_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.287581in}{2.306101in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.287581in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.287581in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589672in}{0.618501in}}{\pgfqpoint{2.111490in}{0.793600in}}{%
\pgfpathmoveto{\pgfqpoint{0.589672in}{0.622455in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{0.634865in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.629082in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.661279in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.678078in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.681687in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.692285in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.714065in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.716863in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.731931in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.734837in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.764942in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.773070in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.772410in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.770073in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.778718in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.776392in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.770985in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.778708in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.775862in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.774882in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.771158in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.775422in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.778362in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.779851in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.776305in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.784374in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.784698in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.775789in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.784518in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.785375in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.793600in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.786530in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.778520in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.783782in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.778130in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.765631in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.786039in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.769849in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.753726in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.736608in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.702896in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.704470in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.698962in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.678080in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.678458in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.663695in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.636797in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{0.644764in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.622455in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.622455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589672in}{0.813030in}}{\pgfqpoint{2.111490in}{1.432189in}}{%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.158050in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.973951in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.253152in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.183210in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.150434in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.035566in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.957394in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.895810in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.813030in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.827610in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.835940in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.825246in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.849006in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.873020in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.886313in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.899482in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.893024in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.890906in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.876746in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.878733in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.858499in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.871056in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.878541in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.884918in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.899265in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.896555in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.900396in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.873494in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.225019in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.061450in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.180241in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.301889in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.369592in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.286258in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.158050in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.158050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589672in}{0.870200in}}{\pgfqpoint{2.111490in}{1.973385in}}{%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.786960in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.701559in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.698271in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.534779in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.375346in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.212887in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.084755in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.870200in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.932406in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.881497in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.891261in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.892866in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.915919in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.978094in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.000658in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.013212in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.005359in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.023454in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.008976in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.018395in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.015611in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.010313in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.010313in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.016597in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.023770in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.019466in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.015855in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.030084in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.030064in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.037700in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.993346in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.990411in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.969351in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.935518in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.913290in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.933769in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.946120in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.114278in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.938177in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.128829in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.986373in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.230926in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.447332in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.624908in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.662589in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.818203in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.973385in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.960236in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.786960in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.786960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589672in}{0.798292in}}{\pgfqpoint{2.111490in}{2.130501in}}{%
\pgfpathmoveto{\pgfqpoint{0.589672in}{0.992421in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.798292in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.247071in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.133203in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.298708in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.678824in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.810574in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.667265in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.937969in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.614551in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.650839in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.706812in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.661031in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.741876in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.709083in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.539516in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.447611in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.457328in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.461251in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.430732in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.378310in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.372299in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.321210in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.299692in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.245686in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.265169in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.245248in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.201590in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.175519in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.151543in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.134282in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.167071in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.188011in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.216493in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.219884in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.285372in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.334577in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.419491in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.419104in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.422336in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.480261in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.515868in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.520749in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.891154in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.813287in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.940622in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.991191in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.781944in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.933703in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.865420in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.994099in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.966258in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.909366in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.675487in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.543181in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.495041in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.992421in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.992421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944241in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944241in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451513in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451513in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958786in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958786in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589672in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678998in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742376in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791536in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831703in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865663in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895081in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921029in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096945in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186271in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249649in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298809in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338975in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372936in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402354in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428302in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604218in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693544in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756922in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806082in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846248in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880208in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909626in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935575in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111490in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350581in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\mathcal{X}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{0.614227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.566001in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{0.986671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.938446in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{1.359116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.310891in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{1.731560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.683335in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{2.104005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.055780in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589672in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.632939in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.656105in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.691341in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.692291in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.719925in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.700772in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.725161in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.749930in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.744281in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.772033in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.760809in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.778426in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.774296in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.781395in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.787377in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.782046in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.780455in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.773387in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.782333in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.781541in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.774019in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.777260in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.778202in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.776622in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.771204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.066001in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.312998in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.192241in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.342670in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.284293in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.324664in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.260762in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.226161in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.107903in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.009422in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.152876in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.861599in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.944449in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.837524in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.920054in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.854637in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.854717in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.844361in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.846100in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.857149in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.893426in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.902437in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.904195in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.888618in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.898887in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.895086in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.880336in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.882737in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.875772in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.861208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.676425in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.830897in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.656195in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.835828in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.724828in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.546004in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.500127in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.157840in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.386330in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.942065in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.061551in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.023342in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.918974in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.918691in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.905943in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.903078in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.925719in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.960223in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.981307in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.985720in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.990718in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.009370in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.025694in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.010607in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.030035in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.020667in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.019690in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.006331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589672in}{0.895356in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.371056in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.262703in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.420944in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.794095in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.868678in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.902337in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.766343in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.839699in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{2.034235in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.698247in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.893431in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.823717in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.737159in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.816515in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.576008in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.484949in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.488560in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.455497in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.400323in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.395702in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.391396in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.336904in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.275270in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.206407in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.181765in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.159307in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.139983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/estimators_tv_distance_to_independent_ground_truth_small_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.287581in}{2.306101in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.287581in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.287581in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589672in}{0.618501in}}{\pgfqpoint{2.111490in}{0.873261in}}{%
\pgfpathmoveto{\pgfqpoint{0.589672in}{0.641065in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.632879in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.649715in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.658843in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.685706in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.698896in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.706654in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.734923in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.741041in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.751294in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.770755in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.777087in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.795866in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.801784in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.807578in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.813020in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.835890in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.848175in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.851445in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.862297in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.862849in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.868259in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.870210in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.871541in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.872679in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.872679in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.870591in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.870187in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.870632in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.867981in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.865001in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.862368in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.856530in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.852775in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.842643in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.835652in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.821069in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.814324in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.811017in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.804436in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.785450in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.778897in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.759743in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.744024in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.707900in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.693829in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.665929in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.653937in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.635495in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.641065in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{0.641065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589672in}{0.669214in}}{\pgfqpoint{2.111490in}{1.510783in}}{%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.510783in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{0.950295in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.670528in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.714819in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.860805in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.944909in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.981153in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.990012in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.996005in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.001442in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.996216in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.021074in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.030726in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.027527in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.013155in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.013160in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.011954in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.008603in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.005656in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.994323in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.993308in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.983297in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.981362in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.983299in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.983299in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.991132in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.996244in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.997770in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.008288in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.011655in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.015788in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.017634in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.018847in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.034692in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.039155in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.039696in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.029561in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.034595in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.030908in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.009033in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.008266in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.998034in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.961993in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.947935in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.907591in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.876465in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.852832in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.774174in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.677590in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.681438in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.914751in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.043278in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.510783in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.510783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589672in}{0.664492in}}{\pgfqpoint{2.111490in}{1.820491in}}{%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.820491in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.599785in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.847973in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.718548in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.724882in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.796169in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.941495in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.990401in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.190047in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.234078in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.248504in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.251246in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.276318in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.282691in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.295359in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.300072in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.301985in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.309414in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.311729in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.314292in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.301627in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.307424in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.306367in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.304546in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.307744in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.311204in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.311204in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.308532in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.310663in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.312698in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.307690in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.318936in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.310751in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.305167in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.311189in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.306759in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.296767in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.289341in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.264638in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.264850in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.251084in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.209252in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.213657in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.193751in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.162274in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.103101in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.013656in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.962229in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.924485in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.811133in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.671589in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.738589in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.054891in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.217367in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.820491in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.820491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589672in}{1.412346in}}{\pgfqpoint{2.111490in}{2.130501in}}{%
\pgfpathmoveto{\pgfqpoint{0.589672in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.844081in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.699652in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.749420in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.782154in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.667559in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.702909in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.649454in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.714363in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.662689in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.635414in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.614503in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.569199in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.603544in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.592092in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.578061in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.563392in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.559741in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.546852in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.533033in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.514965in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.488762in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.474653in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.441281in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.438351in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.427927in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.417088in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.416428in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.416428in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.432980in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.444775in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.448655in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.472698in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.481363in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.491734in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.498230in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.528900in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.555753in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.583321in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.631001in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.600697in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.717306in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.744843in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.714880in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.772428in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.710756in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.767305in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.838920in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.874246in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.865127in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.977429in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.965807in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.794622in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{0.589672in}{2.130501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944241in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944241in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451513in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451513in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958786in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958786in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589672in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678998in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742376in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791536in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831703in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865663in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895081in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921029in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096945in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186271in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249649in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298809in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338975in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372936in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402354in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428302in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604218in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693544in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756922in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806082in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846248in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880208in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909626in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935575in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111490in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350581in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\mathcal{X}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{0.611763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.563537in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{1.253553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.205328in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{1.895344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.847118in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589672in}{0.638404in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{0.619535in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.634187in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.651826in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.662386in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.703398in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.755519in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.800151in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{0.838765in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.859170in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{0.863725in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{0.866588in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{0.869446in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{0.871205in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.871558in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.870324in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.872028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{0.996787in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.674059in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.720557in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.899014in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.939916in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{0.999139in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.025436in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.025317in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.034729in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.016001in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.015397in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.010129in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.006972in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{0.996047in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{0.994776in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.982331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.710138in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.152262in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.029075in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{0.860061in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{0.668040in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{0.731345in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{0.803651in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{0.913600in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.002028in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.063888in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.091195in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.170962in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.242581in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.256677in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.257942in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.289729in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.300765in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.303416in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.314416in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.304658in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.306539in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.309474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589672in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{0.678998in}{1.668992in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.893008in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.782389in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.811833in}}%
\pgfpathlineto{\pgfqpoint{0.921029in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{0.965238in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.018367in}{1.797091in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.680105in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{1.743396in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{1.249649in}{1.691674in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.634339in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{1.407793in}{1.617272in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.604941in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.576556in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.587625in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{1.642541in}{1.551303in}}%
\pgfpathlineto{\pgfqpoint{1.682244in}{1.538327in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.521932in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{1.798917in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.838019in}{1.487641in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{1.478008in}}%
\pgfpathlineto{\pgfqpoint{1.916138in}{1.469801in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.444968in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.430454in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.419371in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.414387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104639in}{1.320299in}}%
\pgfpathlineto{\pgfqpoint{2.090359in}{1.320299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118137in}{1.320299in}}{\pgfqpoint{2.118137in}{1.348077in}}%
\pgfpathlineto{\pgfqpoint{2.118137in}{2.108879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118137in}{2.136657in}}{\pgfqpoint{2.090359in}{2.136657in}}%
\pgfpathlineto{\pgfqpoint{1.104639in}{2.136657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076862in}{2.136657in}}{\pgfqpoint{1.076862in}{2.108879in}}%
\pgfpathlineto{\pgfqpoint{1.076862in}{1.348077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076862in}{1.320299in}}{\pgfqpoint{1.104639in}{1.320299in}}%
\pgfpathlineto{\pgfqpoint{1.104639in}{1.320299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.132417in}{2.032490in}}%
\pgfpathlineto{\pgfqpoint{1.271306in}{2.032490in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{2.032490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521306in,y=1.983879in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{A-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.132417in}{1.838817in}}%
\pgfpathlineto{\pgfqpoint{1.271306in}{1.838817in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.838817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521306in,y=1.790206in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.132417in}{1.645144in}}%
\pgfpathlineto{\pgfqpoint{1.271306in}{1.645144in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.645144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521306in,y=1.596533in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{VAPOR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.132417in}{1.451472in}}%
\pgfpathlineto{\pgfqpoint{1.271306in}{1.451472in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.451472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521306in,y=1.402861in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{EST}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/estimators_tv_distance_to_independent_ground_truth_small_std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.440359in}{2.306101in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.440359in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.440359in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.340359in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.340359in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.742450in}{0.618501in}}{\pgfqpoint{2.264268in}{0.978409in}}{%
\pgfpathmoveto{\pgfqpoint{0.742450in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.662705in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{0.680821in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{0.718718in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{0.750873in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.757306in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.806527in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{0.806850in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{0.821379in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{0.807283in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{0.843291in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{0.830307in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{0.830928in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{0.929053in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{0.889089in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{0.927957in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{0.887973in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{0.900229in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.878653in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{0.860901in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{0.862198in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{0.863786in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{0.868870in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{0.833181in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{0.845558in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{0.819529in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{0.827963in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{0.825247in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{0.817296in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.804266in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{0.824813in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{0.832346in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{0.831316in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{0.856077in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{0.844701in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{0.882525in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{0.877829in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{0.878898in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.899226in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{0.920581in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{0.957191in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{0.920857in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{0.910307in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{0.865874in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{0.898332in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{0.858888in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.851562in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{0.716740in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{0.781495in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{0.757530in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{0.766923in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.760521in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{0.676661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.742450in}{0.824291in}}{\pgfqpoint{2.264268in}{1.146082in}}{%
\pgfpathmoveto{\pgfqpoint{0.742450in}{1.146082in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{0.969301in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{0.940775in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{0.866178in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{0.868938in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.971259in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{0.972540in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{1.002850in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{0.966848in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.013769in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{0.976286in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{0.999544in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{0.962488in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.000483in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{0.957982in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{0.963476in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.950028in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{0.937978in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{0.939798in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{0.915619in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{0.891165in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{0.897409in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{0.894911in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{0.883658in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{0.880351in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.869613in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.875139in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.875139in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{0.886782in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{0.890907in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{0.903865in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{0.903081in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{0.925274in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{0.950700in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{0.947732in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{0.952845in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{0.981828in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.019696in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{1.004916in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.039061in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{1.002451in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{1.014834in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{1.021678in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{0.925240in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{0.926846in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{0.991587in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{1.034558in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{1.045461in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.015396in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.146082in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.146082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.742450in}{1.232885in}}{\pgfqpoint{2.264268in}{1.709797in}}{%
\pgfpathmoveto{\pgfqpoint{0.742450in}{1.497383in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.235197in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{1.280093in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{1.270602in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{1.346107in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.366252in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{1.232885in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{1.581747in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{1.420954in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{1.553034in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.461859in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.407436in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{1.392641in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.380961in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{1.369815in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{1.359117in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.375001in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{1.308567in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{1.329417in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{1.303193in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{1.300917in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{1.278397in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{1.271897in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{1.271897in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{1.294164in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{1.293604in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{1.317402in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{1.319826in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{1.315734in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{1.354444in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{1.331684in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.396505in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{1.385905in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{1.412995in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.418107in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{1.426528in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{1.451285in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.541061in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{1.563075in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{1.503374in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{1.583856in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{1.536639in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{1.627732in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.498405in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{1.502591in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{1.393444in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{1.429482in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{1.449941in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{1.512354in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.397633in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.497383in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.497383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.742450in}{1.034033in}}{\pgfqpoint{2.264268in}{2.130501in}}{%
\pgfpathmoveto{\pgfqpoint{0.742450in}{1.245428in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.034033in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{1.446440in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{1.566185in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{1.678781in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.753359in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{1.474028in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{1.947939in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{1.785797in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{1.763917in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.833860in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{1.685810in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{1.560184in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.660968in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{1.640757in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{1.520696in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.504450in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{1.440741in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{1.379846in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{1.350748in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{1.287672in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{1.303355in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{1.258253in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{1.225198in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{1.194343in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{1.206223in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{1.206223in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{1.235525in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{1.240079in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{1.269730in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{1.274593in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{1.311321in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.392713in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{1.379870in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{1.406746in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{1.419514in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{1.485355in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{1.504305in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.581151in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{1.568232in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.713254in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{1.662367in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.970894in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{2.001012in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{1.990350in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.924541in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{1.939990in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{1.876433in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{1.702299in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.703736in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.245428in}}%
\pgfpathlineto{\pgfqpoint{0.742450in}{1.245428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097018in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097018in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604291in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604291in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111564in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111564in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742450in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831776in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895154in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944314in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984480in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018441in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047858in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073807in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249722in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339049in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402427in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451586in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491753in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525713in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555131in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581079in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756995in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846321in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909699in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958859in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999026in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032986in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062404in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088352in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264268in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503359in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\mathcal{X}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{0.578935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.530710in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{1.006231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.958006in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{1.433527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.385302in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{1.860823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.812598in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.374501in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_{TV}(IA, \, \cdot\,)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742450in}{0.647581in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.711613in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{0.721385in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{0.716460in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{0.698720in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{0.750106in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{0.791770in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.785096in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{0.701612in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.829044in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{0.832869in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{0.839110in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{0.836312in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{0.870812in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{0.848401in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{0.895345in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{0.914464in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{0.953731in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.922921in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{0.904973in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{0.942574in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{0.904277in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.888939in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{0.870013in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{0.875698in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{0.850818in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{0.825422in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{0.831654in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{0.816615in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.807427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742450in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{1.007381in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{0.987666in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{0.947904in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{0.897089in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.962554in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{0.841079in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.996469in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{1.000249in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{0.990841in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.044831in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{0.984160in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.022462in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{1.014141in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.017791in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.010090in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{0.968777in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.957048in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{0.944913in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{0.920447in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{0.897123in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{0.900637in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{0.898137in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{0.887282in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{0.883566in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.872376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742450in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{1.446558in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{1.356996in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{1.424349in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{1.640594in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{1.484229in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{1.590383in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.649717in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{1.462269in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{1.531096in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.501460in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{1.435324in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.479403in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{1.421422in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{1.409584in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.399534in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{1.391405in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{1.391359in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.385753in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{1.320125in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{1.341930in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{1.301633in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{1.311510in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{1.309160in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{1.285460in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{1.266078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.542901in}}{\pgfqpoint{1.674000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742450in}{1.139731in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.554993in}}%
\pgfpathlineto{\pgfqpoint{0.895154in}{1.574369in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{1.497926in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{1.709908in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{1.809386in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.838950in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{1.540916in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{2.039220in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{1.888073in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{1.931766in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{1.823698in}}%
\pgfpathlineto{\pgfqpoint{1.366623in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{1.402427in}{1.776978in}}%
\pgfpathlineto{\pgfqpoint{1.442593in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{1.717061in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{1.676075in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{1.544464in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.755891in}{1.463048in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.432683in}}%
\pgfpathlineto{\pgfqpoint{1.835021in}{1.399680in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{1.393767in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{1.365309in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{1.299496in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{1.316316in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{1.257978in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{1.266423in}}%
\pgfpathlineto{\pgfqpoint{2.147092in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{1.232638in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{1.200283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340359in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.340359in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.340359in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{2.340359in}{2.206101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/large_scale_experiment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.158565in}{1.875632in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.158565in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.158565in}{1.875632in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875632in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.058565in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.058565in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{2.518750in}{1.251250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654303in}{1.715118in}}%
\pgfpathlineto{\pgfqpoint{0.654303in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.705467in}}%
\pgfpathlineto{\pgfqpoint{0.660035in}{1.704603in}}%
\pgfpathlineto{\pgfqpoint{0.662901in}{1.702451in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{1.699677in}}%
\pgfpathlineto{\pgfqpoint{0.668632in}{1.697568in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{1.694600in}}%
\pgfpathlineto{\pgfqpoint{0.674364in}{1.692724in}}%
\pgfpathlineto{\pgfqpoint{0.677230in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.699237in}}%
\pgfpathlineto{\pgfqpoint{0.682961in}{1.697340in}}%
\pgfpathlineto{\pgfqpoint{0.685827in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{0.688693in}{1.702364in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{1.701057in}}%
\pgfpathlineto{\pgfqpoint{0.694424in}{1.699391in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.698644in}}%
\pgfpathlineto{\pgfqpoint{0.700156in}{1.697310in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.696827in}}%
\pgfpathlineto{\pgfqpoint{0.705888in}{1.695690in}}%
\pgfpathlineto{\pgfqpoint{0.708753in}{1.695027in}}%
\pgfpathlineto{\pgfqpoint{0.711619in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{0.714485in}{1.692370in}}%
\pgfpathlineto{\pgfqpoint{0.717351in}{1.691237in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{1.690341in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{1.688729in}}%
\pgfpathlineto{\pgfqpoint{0.728814in}{1.687911in}}%
\pgfpathlineto{\pgfqpoint{0.731680in}{1.687165in}}%
\pgfpathlineto{\pgfqpoint{0.734546in}{1.685796in}}%
\pgfpathlineto{\pgfqpoint{0.737411in}{1.684920in}}%
\pgfpathlineto{\pgfqpoint{0.740277in}{1.683791in}}%
\pgfpathlineto{\pgfqpoint{0.743143in}{1.682125in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{1.681296in}}%
\pgfpathlineto{\pgfqpoint{0.748875in}{1.680019in}}%
\pgfpathlineto{\pgfqpoint{0.751740in}{1.678413in}}%
\pgfpathlineto{\pgfqpoint{0.754606in}{1.677921in}}%
\pgfpathlineto{\pgfqpoint{0.757472in}{1.676321in}}%
\pgfpathlineto{\pgfqpoint{0.760338in}{1.675090in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{1.674363in}}%
\pgfpathlineto{\pgfqpoint{0.766069in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{0.768935in}{1.670744in}}%
\pgfpathlineto{\pgfqpoint{0.771801in}{1.668830in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{1.664613in}}%
\pgfpathlineto{\pgfqpoint{0.780398in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{0.783264in}{1.664952in}}%
\pgfpathlineto{\pgfqpoint{0.786130in}{1.663252in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.662677in}}%
\pgfpathlineto{\pgfqpoint{0.791862in}{1.660420in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{0.797593in}{1.658073in}}%
\pgfpathlineto{\pgfqpoint{0.800459in}{1.657895in}}%
\pgfpathlineto{\pgfqpoint{0.803325in}{1.657132in}}%
\pgfpathlineto{\pgfqpoint{0.806191in}{1.657029in}}%
\pgfpathlineto{\pgfqpoint{0.809056in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{0.811922in}{1.655588in}}%
\pgfpathlineto{\pgfqpoint{0.814788in}{1.653908in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{1.652644in}}%
\pgfpathlineto{\pgfqpoint{0.820520in}{1.650754in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.648805in}}%
\pgfpathlineto{\pgfqpoint{0.826251in}{1.645185in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{0.831983in}{1.644131in}}%
\pgfpathlineto{\pgfqpoint{0.834849in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{1.639747in}}%
\pgfpathlineto{\pgfqpoint{0.840580in}{1.638837in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{0.846312in}{1.635092in}}%
\pgfpathlineto{\pgfqpoint{0.849177in}{1.633211in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.631211in}}%
\pgfpathlineto{\pgfqpoint{0.854909in}{1.629596in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.629115in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{1.626379in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.631560in}}%
\pgfpathlineto{\pgfqpoint{0.866372in}{1.631778in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.631762in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{1.630994in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.629819in}}%
\pgfpathlineto{\pgfqpoint{0.877835in}{1.580439in}}%
\pgfpathlineto{\pgfqpoint{0.880701in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.588786in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{1.581841in}}%
\pgfpathlineto{\pgfqpoint{0.892164in}{1.575811in}}%
\pgfpathlineto{\pgfqpoint{0.895030in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{0.897896in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{1.515820in}}%
\pgfpathlineto{\pgfqpoint{0.903628in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{0.909359in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{0.912225in}{1.508877in}}%
\pgfpathlineto{\pgfqpoint{0.915091in}{1.500596in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{1.506043in}}%
\pgfpathlineto{\pgfqpoint{0.920822in}{1.503879in}}%
\pgfpathlineto{\pgfqpoint{0.923688in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{1.498016in}}%
\pgfpathlineto{\pgfqpoint{0.929420in}{1.511272in}}%
\pgfpathlineto{\pgfqpoint{0.932286in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{0.935151in}{1.484698in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{0.940883in}{1.482351in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{1.479895in}}%
\pgfpathlineto{\pgfqpoint{0.946615in}{1.477064in}}%
\pgfpathlineto{\pgfqpoint{0.949480in}{1.476958in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{0.958078in}{1.470697in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{1.468702in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{1.469326in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{1.469448in}}%
\pgfpathlineto{\pgfqpoint{0.969541in}{1.466326in}}%
\pgfpathlineto{\pgfqpoint{0.972407in}{1.464157in}}%
\pgfpathlineto{\pgfqpoint{0.975273in}{1.450900in}}%
\pgfpathlineto{\pgfqpoint{0.978138in}{1.451593in}}%
\pgfpathlineto{\pgfqpoint{0.981004in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{0.992467in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{0.995333in}{1.434964in}}%
\pgfpathlineto{\pgfqpoint{0.998199in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.430983in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.006796in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{1.009662in}{1.423759in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{1.015394in}{1.419343in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{1.412493in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.410326in}}%
\pgfpathlineto{\pgfqpoint{1.026857in}{1.409960in}}%
\pgfpathlineto{\pgfqpoint{1.029723in}{1.406834in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.404214in}}%
\pgfpathlineto{\pgfqpoint{1.035454in}{1.401168in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.370228in}}%
\pgfpathlineto{\pgfqpoint{1.041186in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.355025in}}%
\pgfpathlineto{\pgfqpoint{1.046918in}{1.346981in}}%
\pgfpathlineto{\pgfqpoint{1.049783in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{1.052649in}{1.330227in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.326463in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.321467in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{1.319821in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{1.317320in}}%
\pgfpathlineto{\pgfqpoint{1.066978in}{1.296302in}}%
\pgfpathlineto{\pgfqpoint{1.069844in}{1.296393in}}%
\pgfpathlineto{\pgfqpoint{1.072710in}{1.286123in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.282695in}}%
\pgfpathlineto{\pgfqpoint{1.078441in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.282723in}}%
\pgfpathlineto{\pgfqpoint{1.084173in}{1.280101in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.279837in}}%
\pgfpathlineto{\pgfqpoint{1.089905in}{1.278243in}}%
\pgfpathlineto{\pgfqpoint{1.092770in}{1.274949in}}%
\pgfpathlineto{\pgfqpoint{1.095636in}{1.272585in}}%
\pgfpathlineto{\pgfqpoint{1.098502in}{1.255944in}}%
\pgfpathlineto{\pgfqpoint{1.101368in}{1.244949in}}%
\pgfpathlineto{\pgfqpoint{1.104234in}{1.241425in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.238605in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.223031in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.221916in}}%
\pgfpathlineto{\pgfqpoint{1.118563in}{1.219373in}}%
\pgfpathlineto{\pgfqpoint{1.121428in}{1.216414in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{1.130026in}{1.198897in}}%
\pgfpathlineto{\pgfqpoint{1.132892in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{1.135757in}{1.191693in}}%
\pgfpathlineto{\pgfqpoint{1.138623in}{1.192895in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.144355in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{1.183086in}}%
\pgfpathlineto{\pgfqpoint{1.152952in}{1.180945in}}%
\pgfpathlineto{\pgfqpoint{1.155818in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{1.158684in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{1.161549in}{1.172553in}}%
\pgfpathlineto{\pgfqpoint{1.164415in}{1.170529in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{1.163746in}}%
\pgfpathlineto{\pgfqpoint{1.173013in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{1.175878in}{1.165755in}}%
\pgfpathlineto{\pgfqpoint{1.178744in}{1.164733in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{1.163313in}}%
\pgfpathlineto{\pgfqpoint{1.184476in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{1.157225in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.155598in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{1.154463in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.151165in}}%
\pgfpathlineto{\pgfqpoint{1.198805in}{1.147663in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.143844in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{1.127461in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{1.124445in}}%
\pgfpathlineto{\pgfqpoint{1.210268in}{1.123017in}}%
\pgfpathlineto{\pgfqpoint{1.213134in}{1.122632in}}%
\pgfpathlineto{\pgfqpoint{1.216000in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.117512in}}%
\pgfpathlineto{\pgfqpoint{1.221731in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{1.224597in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{1.230329in}{1.112735in}}%
\pgfpathlineto{\pgfqpoint{1.233194in}{1.113471in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.112341in}}%
\pgfpathlineto{\pgfqpoint{1.238926in}{1.110336in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.106153in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{1.253255in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{1.079683in}}%
\pgfpathlineto{\pgfqpoint{1.258987in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.074436in}}%
\pgfpathlineto{\pgfqpoint{1.264718in}{1.073944in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{1.073101in}}%
\pgfpathlineto{\pgfqpoint{1.270450in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.068686in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{1.279047in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{1.040735in}}%
\pgfpathlineto{\pgfqpoint{1.284779in}{1.039259in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{1.290510in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{1.027574in}}%
\pgfpathlineto{\pgfqpoint{1.301974in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{1.304839in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{1.020524in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{1.313437in}{1.013539in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.013028in}}%
\pgfpathlineto{\pgfqpoint{1.322034in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{1.324900in}{1.010236in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{1.008339in}}%
\pgfpathlineto{\pgfqpoint{1.333497in}{1.007718in}}%
\pgfpathlineto{\pgfqpoint{1.336363in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{1.339229in}{1.005104in}}%
\pgfpathlineto{\pgfqpoint{1.342095in}{0.992494in}}%
\pgfpathlineto{\pgfqpoint{1.344961in}{0.990106in}}%
\pgfpathlineto{\pgfqpoint{1.347826in}{0.988001in}}%
\pgfpathlineto{\pgfqpoint{1.350692in}{0.977106in}}%
\pgfpathlineto{\pgfqpoint{1.353558in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{1.356424in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{0.963681in}}%
\pgfpathlineto{\pgfqpoint{1.362155in}{0.961335in}}%
\pgfpathlineto{\pgfqpoint{1.365021in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{0.955902in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{0.955171in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{0.954216in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{0.951105in}}%
\pgfpathlineto{\pgfqpoint{1.385082in}{0.950633in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{1.393679in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{1.399411in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{0.943712in}}%
\pgfpathlineto{\pgfqpoint{1.405142in}{0.941250in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{1.410874in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{1.413740in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{1.416606in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{1.419471in}{0.902857in}}%
\pgfpathlineto{\pgfqpoint{1.422337in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{0.880825in}}%
\pgfpathlineto{\pgfqpoint{1.428069in}{0.874381in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{0.871934in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.436666in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{0.866659in}}%
\pgfpathlineto{\pgfqpoint{1.442398in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{1.445264in}{0.824013in}}%
\pgfpathlineto{\pgfqpoint{1.448129in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{1.450995in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{0.820764in}}%
\pgfpathlineto{\pgfqpoint{1.459593in}{0.813455in}}%
\pgfpathlineto{\pgfqpoint{1.462458in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{0.811286in}}%
\pgfpathlineto{\pgfqpoint{1.471056in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{1.476787in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.800306in}}%
\pgfpathlineto{\pgfqpoint{1.482519in}{0.798796in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.797962in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{0.798217in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{0.797056in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{0.795161in}}%
\pgfpathlineto{\pgfqpoint{1.496848in}{0.794851in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{0.793423in}}%
\pgfpathlineto{\pgfqpoint{1.502579in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{0.785838in}}%
\pgfpathlineto{\pgfqpoint{1.514043in}{0.784185in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{0.783602in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.783384in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{0.781635in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{1.528372in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{1.534103in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{1.536969in}{0.773063in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{0.769960in}}%
\pgfpathlineto{\pgfqpoint{1.545566in}{0.767620in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{0.767437in}}%
\pgfpathlineto{\pgfqpoint{1.551298in}{0.763846in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.557030in}{0.760583in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{0.759417in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{0.756899in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{0.755021in}}%
\pgfpathlineto{\pgfqpoint{1.571359in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{0.751242in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{1.582822in}{0.748691in}}%
\pgfpathlineto{\pgfqpoint{1.585688in}{0.747879in}}%
\pgfpathlineto{\pgfqpoint{1.588553in}{0.746252in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.744441in}}%
\pgfpathlineto{\pgfqpoint{1.594285in}{0.743810in}}%
\pgfpathlineto{\pgfqpoint{1.597151in}{0.743251in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.742345in}}%
\pgfpathlineto{\pgfqpoint{1.602882in}{0.741404in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{1.611480in}{0.740888in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.741306in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{0.740310in}}%
\pgfpathlineto{\pgfqpoint{1.620077in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.622943in}{0.739607in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{0.738070in}}%
\pgfpathlineto{\pgfqpoint{1.628675in}{0.734149in}}%
\pgfpathlineto{\pgfqpoint{1.631540in}{0.733432in}}%
\pgfpathlineto{\pgfqpoint{1.634406in}{0.733876in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{0.733477in}}%
\pgfpathlineto{\pgfqpoint{1.640138in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{1.643004in}{0.733282in}}%
\pgfpathlineto{\pgfqpoint{1.645869in}{0.733421in}}%
\pgfpathlineto{\pgfqpoint{1.648735in}{0.731729in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{0.730540in}}%
\pgfpathlineto{\pgfqpoint{1.654467in}{0.729765in}}%
\pgfpathlineto{\pgfqpoint{1.657333in}{0.727881in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.663064in}{0.726053in}}%
\pgfpathlineto{\pgfqpoint{1.665930in}{0.725657in}}%
\pgfpathlineto{\pgfqpoint{1.668796in}{0.724728in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.723756in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{1.677393in}{0.721649in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{0.719990in}}%
\pgfpathlineto{\pgfqpoint{1.683125in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{0.717678in}}%
\pgfpathlineto{\pgfqpoint{1.688856in}{0.715899in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{0.714667in}}%
\pgfpathlineto{\pgfqpoint{1.694588in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{1.697454in}{0.714134in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.713525in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.706051in}{0.711751in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{0.709753in}}%
\pgfpathlineto{\pgfqpoint{1.714649in}{0.708977in}}%
\pgfpathlineto{\pgfqpoint{1.717514in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{1.720380in}{0.707663in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{0.704910in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{0.679299in}}%
\pgfpathlineto{\pgfqpoint{1.734709in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{1.737575in}{0.679290in}}%
\pgfpathlineto{\pgfqpoint{1.740441in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{0.677903in}}%
\pgfpathlineto{\pgfqpoint{1.746172in}{0.677754in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.676750in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.676034in}}%
\pgfpathlineto{\pgfqpoint{1.754770in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{1.757636in}{0.661192in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{0.660282in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{0.659931in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{1.771965in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{1.777696in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{1.780562in}{0.657154in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{0.653726in}}%
\pgfpathlineto{\pgfqpoint{1.789159in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{1.792025in}{0.652602in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{0.653249in}}%
\pgfpathlineto{\pgfqpoint{1.797757in}{0.652671in}}%
\pgfpathlineto{\pgfqpoint{1.800622in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{1.803488in}{0.639045in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{0.638175in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{0.637059in}}%
\pgfpathlineto{\pgfqpoint{1.812086in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.637344in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{0.636252in}}%
\pgfpathlineto{\pgfqpoint{1.823549in}{0.636920in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.636147in}}%
\pgfpathlineto{\pgfqpoint{1.829280in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{1.835012in}{0.633776in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{0.633800in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{0.633270in}}%
\pgfpathlineto{\pgfqpoint{1.843609in}{0.633660in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{0.633126in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{0.632965in}}%
\pgfpathlineto{\pgfqpoint{1.852207in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{1.855073in}{0.630612in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{0.630175in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{1.872267in}{0.628863in}}%
\pgfpathlineto{\pgfqpoint{1.875133in}{0.628653in}}%
\pgfpathlineto{\pgfqpoint{1.877999in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{1.883731in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{1.886596in}{0.627357in}}%
\pgfpathlineto{\pgfqpoint{1.889462in}{0.627277in}}%
\pgfpathlineto{\pgfqpoint{1.892328in}{0.626778in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{1.900925in}{0.623563in}}%
\pgfpathlineto{\pgfqpoint{1.903791in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.623851in}}%
\pgfpathlineto{\pgfqpoint{1.909523in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{0.623672in}}%
\pgfpathlineto{\pgfqpoint{1.915254in}{0.623300in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{1.920986in}{0.622482in}}%
\pgfpathlineto{\pgfqpoint{1.923852in}{0.621906in}}%
\pgfpathlineto{\pgfqpoint{1.926718in}{0.621796in}}%
\pgfpathlineto{\pgfqpoint{1.929583in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{1.935315in}{0.619147in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{0.617714in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{0.617549in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{0.617065in}}%
\pgfpathlineto{\pgfqpoint{1.955376in}{0.616218in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{0.616085in}}%
\pgfpathlineto{\pgfqpoint{1.961107in}{0.617323in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{0.616726in}}%
\pgfpathlineto{\pgfqpoint{1.966839in}{0.616639in}}%
\pgfpathlineto{\pgfqpoint{1.969705in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{1.972570in}{0.616588in}}%
\pgfpathlineto{\pgfqpoint{1.975436in}{0.616151in}}%
\pgfpathlineto{\pgfqpoint{1.978302in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{1.981168in}{0.616046in}}%
\pgfpathlineto{\pgfqpoint{1.984034in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{1.986899in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.992631in}{0.615382in}}%
\pgfpathlineto{\pgfqpoint{1.995497in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{0.616484in}}%
\pgfpathlineto{\pgfqpoint{2.001228in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.006960in}{0.616149in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{2.012692in}{0.616242in}}%
\pgfpathlineto{\pgfqpoint{2.015557in}{0.616178in}}%
\pgfpathlineto{\pgfqpoint{2.018423in}{0.616455in}}%
\pgfpathlineto{\pgfqpoint{2.021289in}{0.616347in}}%
\pgfpathlineto{\pgfqpoint{2.024155in}{0.616195in}}%
\pgfpathlineto{\pgfqpoint{2.027021in}{0.616260in}}%
\pgfpathlineto{\pgfqpoint{2.029886in}{0.615835in}}%
\pgfpathlineto{\pgfqpoint{2.032752in}{0.616159in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{0.616761in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.616604in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{0.616593in}}%
\pgfpathlineto{\pgfqpoint{2.044215in}{0.617346in}}%
\pgfpathlineto{\pgfqpoint{2.047081in}{0.617106in}}%
\pgfpathlineto{\pgfqpoint{2.049947in}{0.616620in}}%
\pgfpathlineto{\pgfqpoint{2.052813in}{0.614595in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{0.614655in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.614344in}}%
\pgfpathlineto{\pgfqpoint{2.061410in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{2.064276in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{0.617046in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{0.616998in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{2.075739in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{2.078605in}{0.616573in}}%
\pgfpathlineto{\pgfqpoint{2.081471in}{0.616442in}}%
\pgfpathlineto{\pgfqpoint{2.084336in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{2.087202in}{0.616954in}}%
\pgfpathlineto{\pgfqpoint{2.090068in}{0.616501in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{0.616919in}}%
\pgfpathlineto{\pgfqpoint{2.095800in}{0.616686in}}%
\pgfpathlineto{\pgfqpoint{2.098665in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{2.101531in}{0.616659in}}%
\pgfpathlineto{\pgfqpoint{2.104397in}{0.616513in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{0.616319in}}%
\pgfpathlineto{\pgfqpoint{2.110129in}{0.615776in}}%
\pgfpathlineto{\pgfqpoint{2.112994in}{0.613138in}}%
\pgfpathlineto{\pgfqpoint{2.115860in}{0.613004in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{0.613362in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{2.124458in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.127323in}{0.612164in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{2.133055in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{2.135921in}{0.611181in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{0.604796in}}%
\pgfpathlineto{\pgfqpoint{2.141652in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{0.605249in}}%
\pgfpathlineto{\pgfqpoint{2.147384in}{0.604867in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.601368in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{0.601373in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{2.158847in}{0.600759in}}%
\pgfpathlineto{\pgfqpoint{2.161713in}{0.600906in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.600721in}}%
\pgfpathlineto{\pgfqpoint{2.167445in}{0.600758in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{0.600521in}}%
\pgfpathlineto{\pgfqpoint{2.173176in}{0.600244in}}%
\pgfpathlineto{\pgfqpoint{2.176042in}{0.599800in}}%
\pgfpathlineto{\pgfqpoint{2.178908in}{0.599548in}}%
\pgfpathlineto{\pgfqpoint{2.181774in}{0.599276in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{0.596748in}}%
\pgfpathlineto{\pgfqpoint{2.187505in}{0.596769in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.596853in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{0.596330in}}%
\pgfpathlineto{\pgfqpoint{2.196103in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.595601in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{2.207566in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{2.210432in}{0.600180in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.219029in}{0.599653in}}%
\pgfpathlineto{\pgfqpoint{2.221895in}{0.599685in}}%
\pgfpathlineto{\pgfqpoint{2.224761in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{2.227626in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{0.600520in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{0.600230in}}%
\pgfpathlineto{\pgfqpoint{2.236224in}{0.600163in}}%
\pgfpathlineto{\pgfqpoint{2.239090in}{0.600154in}}%
\pgfpathlineto{\pgfqpoint{2.241955in}{0.600185in}}%
\pgfpathlineto{\pgfqpoint{2.244821in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{2.247687in}{0.596414in}}%
\pgfpathlineto{\pgfqpoint{2.250553in}{0.596300in}}%
\pgfpathlineto{\pgfqpoint{2.253419in}{0.596006in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.259150in}{0.596016in}}%
\pgfpathlineto{\pgfqpoint{2.262016in}{0.595477in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{2.267748in}{0.595960in}}%
\pgfpathlineto{\pgfqpoint{2.270613in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{2.273479in}{0.595748in}}%
\pgfpathlineto{\pgfqpoint{2.276345in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{2.279211in}{0.595638in}}%
\pgfpathlineto{\pgfqpoint{2.282077in}{0.595714in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{0.595625in}}%
\pgfpathlineto{\pgfqpoint{2.287808in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{2.290674in}{0.595717in}}%
\pgfpathlineto{\pgfqpoint{2.293540in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{2.296406in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{2.299271in}{0.597113in}}%
\pgfpathlineto{\pgfqpoint{2.302137in}{0.594603in}}%
\pgfpathlineto{\pgfqpoint{2.305003in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.594438in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{0.594609in}}%
\pgfpathlineto{\pgfqpoint{2.313600in}{0.594481in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{0.594488in}}%
\pgfpathlineto{\pgfqpoint{2.319332in}{0.594313in}}%
\pgfpathlineto{\pgfqpoint{2.322198in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{2.325064in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{2.327929in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{2.330795in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.594143in}}%
\pgfpathlineto{\pgfqpoint{2.336527in}{0.594432in}}%
\pgfpathlineto{\pgfqpoint{2.339393in}{0.594706in}}%
\pgfpathlineto{\pgfqpoint{2.342258in}{0.594509in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{0.594291in}}%
\pgfpathlineto{\pgfqpoint{2.347990in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{0.594150in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{0.594346in}}%
\pgfpathlineto{\pgfqpoint{2.359453in}{0.594036in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{2.365185in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{2.368051in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{2.370916in}{0.596663in}}%
\pgfpathlineto{\pgfqpoint{2.373782in}{0.596944in}}%
\pgfpathlineto{\pgfqpoint{2.376648in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{2.379514in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{0.596927in}}%
\pgfpathlineto{\pgfqpoint{2.385245in}{0.596994in}}%
\pgfpathlineto{\pgfqpoint{2.388111in}{0.597118in}}%
\pgfpathlineto{\pgfqpoint{2.390977in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{2.393843in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{0.597282in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{2.402440in}{0.597678in}}%
\pgfpathlineto{\pgfqpoint{2.405306in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{0.597131in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{0.597862in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{0.597989in}}%
\pgfpathlineto{\pgfqpoint{2.419635in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{2.422501in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{2.425366in}{0.597538in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{2.431098in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{2.433964in}{0.595808in}}%
\pgfpathlineto{\pgfqpoint{2.436830in}{0.595894in}}%
\pgfpathlineto{\pgfqpoint{2.439695in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{2.442561in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{2.445427in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{2.448293in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{2.451159in}{0.595177in}}%
\pgfpathlineto{\pgfqpoint{2.454024in}{0.595853in}}%
\pgfpathlineto{\pgfqpoint{2.456890in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{2.459756in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{2.462622in}{0.593911in}}%
\pgfpathlineto{\pgfqpoint{2.465488in}{0.594633in}}%
\pgfpathlineto{\pgfqpoint{2.468353in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{0.594795in}}%
\pgfpathlineto{\pgfqpoint{2.474085in}{0.594695in}}%
\pgfpathlineto{\pgfqpoint{2.476951in}{0.594217in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{2.482682in}{0.594286in}}%
\pgfpathlineto{\pgfqpoint{2.485548in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{2.488414in}{0.593922in}}%
\pgfpathlineto{\pgfqpoint{2.491280in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{2.494146in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{2.497011in}{0.592821in}}%
\pgfpathlineto{\pgfqpoint{2.499877in}{0.592908in}}%
\pgfpathlineto{\pgfqpoint{2.502743in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{2.505609in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{2.508475in}{0.590590in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{0.590461in}}%
\pgfpathlineto{\pgfqpoint{2.514206in}{0.590432in}}%
\pgfpathlineto{\pgfqpoint{2.517072in}{0.590520in}}%
\pgfpathlineto{\pgfqpoint{2.519938in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{2.522804in}{0.590598in}}%
\pgfpathlineto{\pgfqpoint{2.525669in}{0.588871in}}%
\pgfpathlineto{\pgfqpoint{2.528535in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{2.531401in}{0.588962in}}%
\pgfpathlineto{\pgfqpoint{2.534267in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.537133in}{0.588937in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.588719in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{0.588653in}}%
\pgfpathlineto{\pgfqpoint{2.545730in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{2.548596in}{0.588904in}}%
\pgfpathlineto{\pgfqpoint{2.551462in}{0.588872in}}%
\pgfpathlineto{\pgfqpoint{2.554327in}{0.588863in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{0.588719in}}%
\pgfpathlineto{\pgfqpoint{2.560059in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{2.562925in}{0.588987in}}%
\pgfpathlineto{\pgfqpoint{2.565791in}{0.588891in}}%
\pgfpathlineto{\pgfqpoint{2.568656in}{0.589029in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{2.574388in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{2.577254in}{0.591811in}}%
\pgfpathlineto{\pgfqpoint{2.580120in}{0.591713in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{2.585851in}{0.592657in}}%
\pgfpathlineto{\pgfqpoint{2.588717in}{0.592408in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{0.592303in}}%
\pgfpathlineto{\pgfqpoint{2.594449in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{2.597314in}{0.592319in}}%
\pgfpathlineto{\pgfqpoint{2.600180in}{0.591291in}}%
\pgfpathlineto{\pgfqpoint{2.603046in}{0.592293in}}%
\pgfpathlineto{\pgfqpoint{2.605912in}{0.592280in}}%
\pgfpathlineto{\pgfqpoint{2.608778in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{2.611643in}{0.592710in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{0.592403in}}%
\pgfpathlineto{\pgfqpoint{2.617375in}{0.592419in}}%
\pgfpathlineto{\pgfqpoint{2.620241in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{2.623107in}{0.592623in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{0.592574in}}%
\pgfpathlineto{\pgfqpoint{2.628838in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{2.631704in}{0.592693in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{0.592737in}}%
\pgfpathlineto{\pgfqpoint{2.637436in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.592776in}}%
\pgfpathlineto{\pgfqpoint{2.643167in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{0.587560in}}%
\pgfpathlineto{\pgfqpoint{2.648899in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{2.651765in}{0.587559in}}%
\pgfpathlineto{\pgfqpoint{2.654630in}{0.587462in}}%
\pgfpathlineto{\pgfqpoint{2.657496in}{0.587701in}}%
\pgfpathlineto{\pgfqpoint{2.660362in}{0.588018in}}%
\pgfpathlineto{\pgfqpoint{2.663228in}{0.588075in}}%
\pgfpathlineto{\pgfqpoint{2.666094in}{0.582624in}}%
\pgfpathlineto{\pgfqpoint{2.668959in}{0.582551in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{0.582490in}}%
\pgfpathlineto{\pgfqpoint{2.674691in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{2.680423in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{2.683288in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{2.686154in}{0.582367in}}%
\pgfpathlineto{\pgfqpoint{2.689020in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{0.582198in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{0.582404in}}%
\pgfpathlineto{\pgfqpoint{2.697617in}{0.582243in}}%
\pgfpathlineto{\pgfqpoint{2.700483in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{0.582321in}}%
\pgfpathlineto{\pgfqpoint{2.706215in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{2.709080in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{2.711946in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{2.714812in}{0.582802in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{0.582908in}}%
\pgfpathlineto{\pgfqpoint{2.723409in}{0.582990in}}%
\pgfpathlineto{\pgfqpoint{2.726275in}{0.583080in}}%
\pgfpathlineto{\pgfqpoint{2.729141in}{0.583734in}}%
\pgfpathlineto{\pgfqpoint{2.732007in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{2.734873in}{0.583607in}}%
\pgfpathlineto{\pgfqpoint{2.737738in}{0.583603in}}%
\pgfpathlineto{\pgfqpoint{2.740604in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{2.743470in}{0.583822in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{0.583864in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{0.583626in}}%
\pgfpathlineto{\pgfqpoint{2.752067in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{2.754933in}{0.583631in}}%
\pgfpathlineto{\pgfqpoint{2.757799in}{0.583524in}}%
\pgfpathlineto{\pgfqpoint{2.760665in}{0.583537in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{0.583664in}}%
\pgfpathlineto{\pgfqpoint{2.766396in}{0.583971in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.584099in}}%
\pgfpathlineto{\pgfqpoint{2.772128in}{0.584131in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{0.584083in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.584189in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{2.783591in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{2.786457in}{0.584752in}}%
\pgfpathlineto{\pgfqpoint{2.789323in}{0.584669in}}%
\pgfpathlineto{\pgfqpoint{2.792189in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{2.795054in}{0.584611in}}%
\pgfpathlineto{\pgfqpoint{2.797920in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{2.800786in}{0.583741in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.583800in}}%
\pgfpathlineto{\pgfqpoint{2.806518in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{2.809383in}{0.583961in}}%
\pgfpathlineto{\pgfqpoint{2.812249in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{2.815115in}{0.583900in}}%
\pgfpathlineto{\pgfqpoint{2.817981in}{0.583534in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{2.823712in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{0.583605in}}%
\pgfpathlineto{\pgfqpoint{2.832310in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{2.835176in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{2.838041in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.584061in}}%
\pgfpathlineto{\pgfqpoint{2.843773in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.584044in}}%
\pgfpathlineto{\pgfqpoint{2.849505in}{0.584069in}}%
\pgfpathlineto{\pgfqpoint{2.852370in}{0.583965in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{0.583752in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{0.583047in}}%
\pgfpathlineto{\pgfqpoint{2.860968in}{0.583166in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{0.582807in}}%
\pgfpathlineto{\pgfqpoint{2.869565in}{0.582561in}}%
\pgfpathlineto{\pgfqpoint{2.872431in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{0.583670in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.583577in}}%
\pgfpathlineto{\pgfqpoint{2.883894in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{2.886760in}{0.583349in}}%
\pgfpathlineto{\pgfqpoint{2.889626in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.892492in}{0.583642in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{0.583528in}}%
\pgfpathlineto{\pgfqpoint{2.898223in}{0.583632in}}%
\pgfpathlineto{\pgfqpoint{2.901089in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{2.903955in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{0.583340in}}%
\pgfpathlineto{\pgfqpoint{2.909686in}{0.583236in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{0.583264in}}%
\pgfpathlineto{\pgfqpoint{2.915418in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{2.918284in}{0.583220in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.583239in}}%
\pgfpathlineto{\pgfqpoint{2.924015in}{0.583321in}}%
\pgfpathlineto{\pgfqpoint{2.926881in}{0.581751in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{0.581726in}}%
\pgfpathlineto{\pgfqpoint{2.932613in}{0.581865in}}%
\pgfpathlineto{\pgfqpoint{2.935479in}{0.581700in}}%
\pgfpathlineto{\pgfqpoint{2.938344in}{0.581400in}}%
\pgfpathlineto{\pgfqpoint{2.941210in}{0.581650in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.581257in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{2.941210in}{0.592415in}}%
\pgfpathlineto{\pgfqpoint{2.938344in}{0.592148in}}%
\pgfpathlineto{\pgfqpoint{2.935479in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{2.932613in}{0.592672in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{2.926881in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{2.924015in}{0.600711in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{2.918284in}{0.600536in}}%
\pgfpathlineto{\pgfqpoint{2.915418in}{0.600619in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{0.600649in}}%
\pgfpathlineto{\pgfqpoint{2.909686in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{2.903955in}{0.600281in}}%
\pgfpathlineto{\pgfqpoint{2.901089in}{0.600629in}}%
\pgfpathlineto{\pgfqpoint{2.898223in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{0.600382in}}%
\pgfpathlineto{\pgfqpoint{2.892492in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{2.889626in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{2.886760in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{2.883894in}{0.600086in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{2.872431in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{2.869565in}{0.599519in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.599669in}}%
\pgfpathlineto{\pgfqpoint{2.860968in}{0.600189in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{0.599592in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{2.852370in}{0.600942in}}%
\pgfpathlineto{\pgfqpoint{2.849505in}{0.601027in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{2.843773in}{0.601098in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{2.838041in}{0.601324in}}%
\pgfpathlineto{\pgfqpoint{2.835176in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{2.832310in}{0.601210in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{0.598357in}}%
\pgfpathlineto{\pgfqpoint{2.823712in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{0.598009in}}%
\pgfpathlineto{\pgfqpoint{2.817981in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{2.815115in}{0.598055in}}%
\pgfpathlineto{\pgfqpoint{2.812249in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{2.809383in}{0.598179in}}%
\pgfpathlineto{\pgfqpoint{2.806518in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.597906in}}%
\pgfpathlineto{\pgfqpoint{2.800786in}{0.597835in}}%
\pgfpathlineto{\pgfqpoint{2.797920in}{0.598236in}}%
\pgfpathlineto{\pgfqpoint{2.795054in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{2.792189in}{0.599204in}}%
\pgfpathlineto{\pgfqpoint{2.789323in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{2.786457in}{0.599454in}}%
\pgfpathlineto{\pgfqpoint{2.783591in}{0.599410in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{0.599000in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.598749in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{2.772128in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{2.766396in}{0.598383in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{0.598129in}}%
\pgfpathlineto{\pgfqpoint{2.760665in}{0.597977in}}%
\pgfpathlineto{\pgfqpoint{2.757799in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{2.754933in}{0.598070in}}%
\pgfpathlineto{\pgfqpoint{2.752067in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{0.598104in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{0.598509in}}%
\pgfpathlineto{\pgfqpoint{2.743470in}{0.598437in}}%
\pgfpathlineto{\pgfqpoint{2.740604in}{0.598427in}}%
\pgfpathlineto{\pgfqpoint{2.737738in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{2.734873in}{0.597918in}}%
\pgfpathlineto{\pgfqpoint{2.732007in}{0.597988in}}%
\pgfpathlineto{\pgfqpoint{2.729141in}{0.598172in}}%
\pgfpathlineto{\pgfqpoint{2.726275in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{2.723409in}{0.596381in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{0.596279in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{0.596180in}}%
\pgfpathlineto{\pgfqpoint{2.714812in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{2.711946in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{2.709080in}{0.595683in}}%
\pgfpathlineto{\pgfqpoint{2.706215in}{0.595926in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{2.700483in}{0.595250in}}%
\pgfpathlineto{\pgfqpoint{2.697617in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{0.595233in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{0.594905in}}%
\pgfpathlineto{\pgfqpoint{2.689020in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{2.686154in}{0.595152in}}%
\pgfpathlineto{\pgfqpoint{2.683288in}{0.595416in}}%
\pgfpathlineto{\pgfqpoint{2.680423in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{0.595167in}}%
\pgfpathlineto{\pgfqpoint{2.674691in}{0.595390in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{0.595427in}}%
\pgfpathlineto{\pgfqpoint{2.668959in}{0.595503in}}%
\pgfpathlineto{\pgfqpoint{2.666094in}{0.595483in}}%
\pgfpathlineto{\pgfqpoint{2.663228in}{0.603466in}}%
\pgfpathlineto{\pgfqpoint{2.660362in}{0.603423in}}%
\pgfpathlineto{\pgfqpoint{2.657496in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{2.654630in}{0.602065in}}%
\pgfpathlineto{\pgfqpoint{2.651765in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{2.648899in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{2.643167in}{0.609378in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{2.637436in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{0.609481in}}%
\pgfpathlineto{\pgfqpoint{2.631704in}{0.609429in}}%
\pgfpathlineto{\pgfqpoint{2.628838in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{0.609250in}}%
\pgfpathlineto{\pgfqpoint{2.623107in}{0.609377in}}%
\pgfpathlineto{\pgfqpoint{2.620241in}{0.609382in}}%
\pgfpathlineto{\pgfqpoint{2.617375in}{0.608948in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{0.608830in}}%
\pgfpathlineto{\pgfqpoint{2.611643in}{0.609472in}}%
\pgfpathlineto{\pgfqpoint{2.608778in}{0.609684in}}%
\pgfpathlineto{\pgfqpoint{2.605912in}{0.608661in}}%
\pgfpathlineto{\pgfqpoint{2.603046in}{0.608722in}}%
\pgfpathlineto{\pgfqpoint{2.600180in}{0.606829in}}%
\pgfpathlineto{\pgfqpoint{2.597314in}{0.607834in}}%
\pgfpathlineto{\pgfqpoint{2.594449in}{0.607587in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{2.588717in}{0.608047in}}%
\pgfpathlineto{\pgfqpoint{2.585851in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{2.580120in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{2.577254in}{0.606593in}}%
\pgfpathlineto{\pgfqpoint{2.574388in}{0.606222in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{0.602720in}}%
\pgfpathlineto{\pgfqpoint{2.568656in}{0.602587in}}%
\pgfpathlineto{\pgfqpoint{2.565791in}{0.602309in}}%
\pgfpathlineto{\pgfqpoint{2.562925in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{2.560059in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{2.554327in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{2.551462in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{2.548596in}{0.602275in}}%
\pgfpathlineto{\pgfqpoint{2.545730in}{0.602060in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{0.601526in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.601643in}}%
\pgfpathlineto{\pgfqpoint{2.537133in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{2.534267in}{0.602483in}}%
\pgfpathlineto{\pgfqpoint{2.531401in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{2.528535in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{2.525669in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{2.522804in}{0.604426in}}%
\pgfpathlineto{\pgfqpoint{2.519938in}{0.604494in}}%
\pgfpathlineto{\pgfqpoint{2.517072in}{0.604281in}}%
\pgfpathlineto{\pgfqpoint{2.514206in}{0.604130in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{0.604158in}}%
\pgfpathlineto{\pgfqpoint{2.508475in}{0.604441in}}%
\pgfpathlineto{\pgfqpoint{2.505609in}{0.605240in}}%
\pgfpathlineto{\pgfqpoint{2.502743in}{0.605295in}}%
\pgfpathlineto{\pgfqpoint{2.499877in}{0.607174in}}%
\pgfpathlineto{\pgfqpoint{2.497011in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{2.494146in}{0.607192in}}%
\pgfpathlineto{\pgfqpoint{2.491280in}{0.607377in}}%
\pgfpathlineto{\pgfqpoint{2.488414in}{0.608293in}}%
\pgfpathlineto{\pgfqpoint{2.485548in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{2.482682in}{0.608736in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{0.608726in}}%
\pgfpathlineto{\pgfqpoint{2.476951in}{0.608633in}}%
\pgfpathlineto{\pgfqpoint{2.474085in}{0.609181in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{0.609368in}}%
\pgfpathlineto{\pgfqpoint{2.468353in}{0.609216in}}%
\pgfpathlineto{\pgfqpoint{2.465488in}{0.608984in}}%
\pgfpathlineto{\pgfqpoint{2.462622in}{0.608076in}}%
\pgfpathlineto{\pgfqpoint{2.459756in}{0.610889in}}%
\pgfpathlineto{\pgfqpoint{2.456890in}{0.610995in}}%
\pgfpathlineto{\pgfqpoint{2.454024in}{0.611119in}}%
\pgfpathlineto{\pgfqpoint{2.451159in}{0.610710in}}%
\pgfpathlineto{\pgfqpoint{2.448293in}{0.611018in}}%
\pgfpathlineto{\pgfqpoint{2.445427in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{2.442561in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{2.439695in}{0.611249in}}%
\pgfpathlineto{\pgfqpoint{2.436830in}{0.611623in}}%
\pgfpathlineto{\pgfqpoint{2.433964in}{0.611405in}}%
\pgfpathlineto{\pgfqpoint{2.431098in}{0.611890in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{0.611486in}}%
\pgfpathlineto{\pgfqpoint{2.425366in}{0.614150in}}%
\pgfpathlineto{\pgfqpoint{2.422501in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{2.419635in}{0.614555in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{0.615140in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{0.614872in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{0.615086in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{2.405306in}{0.614538in}}%
\pgfpathlineto{\pgfqpoint{2.402440in}{0.614807in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{0.614072in}}%
\pgfpathlineto{\pgfqpoint{2.393843in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{2.390977in}{0.613880in}}%
\pgfpathlineto{\pgfqpoint{2.388111in}{0.613573in}}%
\pgfpathlineto{\pgfqpoint{2.385245in}{0.613453in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{2.379514in}{0.613324in}}%
\pgfpathlineto{\pgfqpoint{2.376648in}{0.613010in}}%
\pgfpathlineto{\pgfqpoint{2.373782in}{0.613159in}}%
\pgfpathlineto{\pgfqpoint{2.370916in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{2.368051in}{0.612159in}}%
\pgfpathlineto{\pgfqpoint{2.365185in}{0.609981in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{0.609956in}}%
\pgfpathlineto{\pgfqpoint{2.359453in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{0.609609in}}%
\pgfpathlineto{\pgfqpoint{2.347990in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{0.609879in}}%
\pgfpathlineto{\pgfqpoint{2.342258in}{0.610150in}}%
\pgfpathlineto{\pgfqpoint{2.339393in}{0.610406in}}%
\pgfpathlineto{\pgfqpoint{2.336527in}{0.609654in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.330795in}{0.609652in}}%
\pgfpathlineto{\pgfqpoint{2.327929in}{0.609864in}}%
\pgfpathlineto{\pgfqpoint{2.325064in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{2.322198in}{0.609930in}}%
\pgfpathlineto{\pgfqpoint{2.319332in}{0.609739in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{2.313600in}{0.610043in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{0.610177in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.609917in}}%
\pgfpathlineto{\pgfqpoint{2.305003in}{0.610320in}}%
\pgfpathlineto{\pgfqpoint{2.302137in}{0.610290in}}%
\pgfpathlineto{\pgfqpoint{2.299271in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{2.296406in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{2.293540in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{2.290674in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{2.287808in}{0.610495in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{0.610375in}}%
\pgfpathlineto{\pgfqpoint{2.282077in}{0.610560in}}%
\pgfpathlineto{\pgfqpoint{2.279211in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{2.276345in}{0.610144in}}%
\pgfpathlineto{\pgfqpoint{2.273479in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{2.270613in}{0.610848in}}%
\pgfpathlineto{\pgfqpoint{2.267748in}{0.611100in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{0.610551in}}%
\pgfpathlineto{\pgfqpoint{2.262016in}{0.610419in}}%
\pgfpathlineto{\pgfqpoint{2.259150in}{0.610978in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{0.611235in}}%
\pgfpathlineto{\pgfqpoint{2.253419in}{0.610995in}}%
\pgfpathlineto{\pgfqpoint{2.250553in}{0.611462in}}%
\pgfpathlineto{\pgfqpoint{2.247687in}{0.611655in}}%
\pgfpathlineto{\pgfqpoint{2.244821in}{0.614917in}}%
\pgfpathlineto{\pgfqpoint{2.241955in}{0.615133in}}%
\pgfpathlineto{\pgfqpoint{2.239090in}{0.615075in}}%
\pgfpathlineto{\pgfqpoint{2.236224in}{0.614938in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{0.615043in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{0.615462in}}%
\pgfpathlineto{\pgfqpoint{2.227626in}{0.615533in}}%
\pgfpathlineto{\pgfqpoint{2.224761in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{2.221895in}{0.614930in}}%
\pgfpathlineto{\pgfqpoint{2.219029in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{0.615053in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{2.210432in}{0.615142in}}%
\pgfpathlineto{\pgfqpoint{2.207566in}{0.615231in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{0.611006in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.610925in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{0.610396in}}%
\pgfpathlineto{\pgfqpoint{2.196103in}{0.611082in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{0.611785in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.612709in}}%
\pgfpathlineto{\pgfqpoint{2.187505in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{0.612816in}}%
\pgfpathlineto{\pgfqpoint{2.181774in}{0.615445in}}%
\pgfpathlineto{\pgfqpoint{2.178908in}{0.615814in}}%
\pgfpathlineto{\pgfqpoint{2.176042in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{2.173176in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{0.617288in}}%
\pgfpathlineto{\pgfqpoint{2.167445in}{0.617517in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{2.161713in}{0.617623in}}%
\pgfpathlineto{\pgfqpoint{2.158847in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.617997in}}%
\pgfpathlineto{\pgfqpoint{2.147384in}{0.629990in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{2.141652in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{0.630110in}}%
\pgfpathlineto{\pgfqpoint{2.135921in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{2.133055in}{0.638924in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{2.127323in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{2.124458in}{0.640669in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{2.115860in}{0.642337in}}%
\pgfpathlineto{\pgfqpoint{2.112994in}{0.642771in}}%
\pgfpathlineto{\pgfqpoint{2.110129in}{0.646612in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{0.647889in}}%
\pgfpathlineto{\pgfqpoint{2.104397in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{2.101531in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.098665in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{2.095800in}{0.648865in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{0.649267in}}%
\pgfpathlineto{\pgfqpoint{2.090068in}{0.648488in}}%
\pgfpathlineto{\pgfqpoint{2.087202in}{0.649128in}}%
\pgfpathlineto{\pgfqpoint{2.084336in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{2.081471in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{2.078605in}{0.648920in}}%
\pgfpathlineto{\pgfqpoint{2.075739in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{2.064276in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{2.061410in}{0.649125in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.647766in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{0.648536in}}%
\pgfpathlineto{\pgfqpoint{2.052813in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{2.049947in}{0.651610in}}%
\pgfpathlineto{\pgfqpoint{2.047081in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{2.044215in}{0.652836in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{2.032752in}{0.651784in}}%
\pgfpathlineto{\pgfqpoint{2.029886in}{0.650458in}}%
\pgfpathlineto{\pgfqpoint{2.027021in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{2.024155in}{0.652249in}}%
\pgfpathlineto{\pgfqpoint{2.021289in}{0.652741in}}%
\pgfpathlineto{\pgfqpoint{2.018423in}{0.653292in}}%
\pgfpathlineto{\pgfqpoint{2.015557in}{0.652805in}}%
\pgfpathlineto{\pgfqpoint{2.012692in}{0.652991in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.652875in}}%
\pgfpathlineto{\pgfqpoint{2.006960in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{0.653883in}}%
\pgfpathlineto{\pgfqpoint{2.001228in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{0.654595in}}%
\pgfpathlineto{\pgfqpoint{1.995497in}{0.653240in}}%
\pgfpathlineto{\pgfqpoint{1.992631in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{1.986899in}{0.654851in}}%
\pgfpathlineto{\pgfqpoint{1.984034in}{0.654644in}}%
\pgfpathlineto{\pgfqpoint{1.981168in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{1.978302in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.975436in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{1.972570in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{1.969705in}{0.657207in}}%
\pgfpathlineto{\pgfqpoint{1.966839in}{0.655742in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{0.656169in}}%
\pgfpathlineto{\pgfqpoint{1.961107in}{0.657471in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{0.656417in}}%
\pgfpathlineto{\pgfqpoint{1.955376in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{0.659224in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{0.660104in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{0.660915in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{0.662728in}}%
\pgfpathlineto{\pgfqpoint{1.935315in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.929583in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{1.926718in}{0.681650in}}%
\pgfpathlineto{\pgfqpoint{1.923852in}{0.682191in}}%
\pgfpathlineto{\pgfqpoint{1.920986in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{0.683936in}}%
\pgfpathlineto{\pgfqpoint{1.915254in}{0.684371in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{0.684886in}}%
\pgfpathlineto{\pgfqpoint{1.909523in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.903791in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{1.900925in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{0.684922in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{0.688441in}}%
\pgfpathlineto{\pgfqpoint{1.892328in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{1.889462in}{0.689856in}}%
\pgfpathlineto{\pgfqpoint{1.886596in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{1.883731in}{0.691129in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{0.692404in}}%
\pgfpathlineto{\pgfqpoint{1.877999in}{0.691637in}}%
\pgfpathlineto{\pgfqpoint{1.875133in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{1.872267in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{0.693436in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{0.694635in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{0.696698in}}%
\pgfpathlineto{\pgfqpoint{1.855073in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{1.852207in}{0.700872in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{0.699856in}}%
\pgfpathlineto{\pgfqpoint{1.843609in}{0.700732in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{0.700457in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{1.835012in}{0.700657in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{0.701761in}}%
\pgfpathlineto{\pgfqpoint{1.829280in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.704106in}}%
\pgfpathlineto{\pgfqpoint{1.823549in}{0.705266in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{0.704177in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{0.705454in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.706212in}}%
\pgfpathlineto{\pgfqpoint{1.812086in}{0.705970in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{0.705952in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{0.707601in}}%
\pgfpathlineto{\pgfqpoint{1.803488in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{1.800622in}{0.721144in}}%
\pgfpathlineto{\pgfqpoint{1.797757in}{0.722119in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{0.722933in}}%
\pgfpathlineto{\pgfqpoint{1.792025in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{1.789159in}{0.723878in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{0.726489in}}%
\pgfpathlineto{\pgfqpoint{1.780562in}{0.728120in}}%
\pgfpathlineto{\pgfqpoint{1.777696in}{0.728173in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{1.771965in}{0.729254in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{0.730793in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{0.732101in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{0.732426in}}%
\pgfpathlineto{\pgfqpoint{1.757636in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{1.754770in}{0.752069in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.753837in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.754628in}}%
\pgfpathlineto{\pgfqpoint{1.746172in}{0.756132in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{0.756451in}}%
\pgfpathlineto{\pgfqpoint{1.740441in}{0.757716in}}%
\pgfpathlineto{\pgfqpoint{1.737575in}{0.758534in}}%
\pgfpathlineto{\pgfqpoint{1.734709in}{0.760131in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{0.760533in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{0.797339in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.799365in}}%
\pgfpathlineto{\pgfqpoint{1.720380in}{0.801923in}}%
\pgfpathlineto{\pgfqpoint{1.717514in}{0.801679in}}%
\pgfpathlineto{\pgfqpoint{1.714649in}{0.803516in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{0.805028in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{0.805607in}}%
\pgfpathlineto{\pgfqpoint{1.706051in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{0.809822in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.811434in}}%
\pgfpathlineto{\pgfqpoint{1.697454in}{0.812323in}}%
\pgfpathlineto{\pgfqpoint{1.694588in}{0.813142in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{0.813230in}}%
\pgfpathlineto{\pgfqpoint{1.688856in}{0.814874in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{0.816259in}}%
\pgfpathlineto{\pgfqpoint{1.683125in}{0.817566in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{0.819294in}}%
\pgfpathlineto{\pgfqpoint{1.677393in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{0.822988in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.823472in}}%
\pgfpathlineto{\pgfqpoint{1.668796in}{0.824874in}}%
\pgfpathlineto{\pgfqpoint{1.665930in}{0.825961in}}%
\pgfpathlineto{\pgfqpoint{1.663064in}{0.826406in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.657333in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{1.654467in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{0.832704in}}%
\pgfpathlineto{\pgfqpoint{1.648735in}{0.834180in}}%
\pgfpathlineto{\pgfqpoint{1.645869in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{1.643004in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{1.640138in}{0.836297in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.634406in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{1.631540in}{0.836876in}}%
\pgfpathlineto{\pgfqpoint{1.628675in}{0.837867in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{0.841317in}}%
\pgfpathlineto{\pgfqpoint{1.622943in}{0.843240in}}%
\pgfpathlineto{\pgfqpoint{1.620077in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{0.844577in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{1.611480in}{0.845810in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.846393in}}%
\pgfpathlineto{\pgfqpoint{1.602882in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{1.597151in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{1.594285in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{1.588553in}{0.852470in}}%
\pgfpathlineto{\pgfqpoint{1.585688in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{1.582822in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{0.856582in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.860394in}}%
\pgfpathlineto{\pgfqpoint{1.571359in}{0.862029in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{0.863424in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{0.866731in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{1.557030in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.873245in}}%
\pgfpathlineto{\pgfqpoint{1.551298in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{1.545566in}{0.878138in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{0.882842in}}%
\pgfpathlineto{\pgfqpoint{1.536969in}{0.885180in}}%
\pgfpathlineto{\pgfqpoint{1.534103in}{0.887611in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.888985in}}%
\pgfpathlineto{\pgfqpoint{1.528372in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{0.895666in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.897109in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{0.897903in}}%
\pgfpathlineto{\pgfqpoint{1.514043in}{0.898347in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{0.900398in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.900854in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{1.502579in}{0.907718in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{1.496848in}{0.911242in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{0.911688in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{0.914056in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.915999in}}%
\pgfpathlineto{\pgfqpoint{1.482519in}{0.917411in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{1.476787in}{0.919965in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.925241in}}%
\pgfpathlineto{\pgfqpoint{1.471056in}{0.927299in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{0.930599in}}%
\pgfpathlineto{\pgfqpoint{1.462458in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{1.459593in}{0.934014in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{0.939380in}}%
\pgfpathlineto{\pgfqpoint{1.450995in}{0.940904in}}%
\pgfpathlineto{\pgfqpoint{1.448129in}{0.942655in}}%
\pgfpathlineto{\pgfqpoint{1.445264in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{1.442398in}{0.960335in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{0.986363in}}%
\pgfpathlineto{\pgfqpoint{1.436666in}{0.988102in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{0.990146in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{0.992499in}}%
\pgfpathlineto{\pgfqpoint{1.428069in}{0.995504in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{1.000201in}}%
\pgfpathlineto{\pgfqpoint{1.422337in}{1.003438in}}%
\pgfpathlineto{\pgfqpoint{1.419471in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{1.416606in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{1.413740in}{1.059030in}}%
\pgfpathlineto{\pgfqpoint{1.410874in}{1.060398in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.063374in}}%
\pgfpathlineto{\pgfqpoint{1.405142in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{1.067606in}}%
\pgfpathlineto{\pgfqpoint{1.399411in}{1.069658in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{1.069787in}}%
\pgfpathlineto{\pgfqpoint{1.393679in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{1.072624in}}%
\pgfpathlineto{\pgfqpoint{1.385082in}{1.075309in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.075931in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.077907in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.081686in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{1.082704in}}%
\pgfpathlineto{\pgfqpoint{1.365021in}{1.084675in}}%
\pgfpathlineto{\pgfqpoint{1.362155in}{1.087183in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{1.356424in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{1.353558in}{1.100054in}}%
\pgfpathlineto{\pgfqpoint{1.350692in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{1.347826in}{1.115365in}}%
\pgfpathlineto{\pgfqpoint{1.344961in}{1.117104in}}%
\pgfpathlineto{\pgfqpoint{1.342095in}{1.119331in}}%
\pgfpathlineto{\pgfqpoint{1.339229in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{1.336363in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{1.333497in}{1.132823in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.135109in}}%
\pgfpathlineto{\pgfqpoint{1.324900in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{1.322034in}{1.137096in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.313437in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{1.142199in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.304839in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{1.301974in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{1.152365in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{1.154325in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{1.155365in}}%
\pgfpathlineto{\pgfqpoint{1.290510in}{1.158136in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{1.158849in}}%
\pgfpathlineto{\pgfqpoint{1.284779in}{1.162975in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{1.164511in}}%
\pgfpathlineto{\pgfqpoint{1.279047in}{1.167023in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{1.183181in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.184297in}}%
\pgfpathlineto{\pgfqpoint{1.270450in}{1.185967in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.264718in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.190026in}}%
\pgfpathlineto{\pgfqpoint{1.258987in}{1.193191in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{1.195257in}}%
\pgfpathlineto{\pgfqpoint{1.253255in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.200170in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{1.201598in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.219582in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{1.238926in}{1.223906in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{1.233194in}{1.226951in}}%
\pgfpathlineto{\pgfqpoint{1.230329in}{1.226403in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.229264in}}%
\pgfpathlineto{\pgfqpoint{1.224597in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.221731in}{1.228851in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{1.216000in}{1.233208in}}%
\pgfpathlineto{\pgfqpoint{1.213134in}{1.235535in}}%
\pgfpathlineto{\pgfqpoint{1.210268in}{1.236167in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{1.237535in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{1.239450in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.258854in}}%
\pgfpathlineto{\pgfqpoint{1.198805in}{1.262495in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.265621in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{1.270935in}}%
\pgfpathlineto{\pgfqpoint{1.184476in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{1.276652in}}%
\pgfpathlineto{\pgfqpoint{1.178744in}{1.277993in}}%
\pgfpathlineto{\pgfqpoint{1.175878in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{1.173013in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{1.277438in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.281053in}}%
\pgfpathlineto{\pgfqpoint{1.164415in}{1.283879in}}%
\pgfpathlineto{\pgfqpoint{1.161549in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{1.158684in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{1.155818in}{1.291501in}}%
\pgfpathlineto{\pgfqpoint{1.152952in}{1.293824in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{1.300866in}}%
\pgfpathlineto{\pgfqpoint{1.144355in}{1.303371in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.303361in}}%
\pgfpathlineto{\pgfqpoint{1.138623in}{1.305684in}}%
\pgfpathlineto{\pgfqpoint{1.135757in}{1.304028in}}%
\pgfpathlineto{\pgfqpoint{1.132892in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{1.130026in}{1.310852in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{1.318008in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{1.323213in}}%
\pgfpathlineto{\pgfqpoint{1.121428in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{1.118563in}{1.328331in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.331483in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.340112in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{1.342674in}}%
\pgfpathlineto{\pgfqpoint{1.104234in}{1.342707in}}%
\pgfpathlineto{\pgfqpoint{1.101368in}{1.346038in}}%
\pgfpathlineto{\pgfqpoint{1.098502in}{1.359727in}}%
\pgfpathlineto{\pgfqpoint{1.095636in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{1.092770in}{1.381150in}}%
\pgfpathlineto{\pgfqpoint{1.089905in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.385242in}}%
\pgfpathlineto{\pgfqpoint{1.084173in}{1.385816in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{1.078441in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{1.072710in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{1.069844in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{1.066978in}{1.399823in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{1.424468in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.426431in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{1.052649in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{1.049783in}{1.450776in}}%
\pgfpathlineto{\pgfqpoint{1.046918in}{1.451181in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{1.041186in}{1.460429in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.471427in}}%
\pgfpathlineto{\pgfqpoint{1.035454in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.493454in}}%
\pgfpathlineto{\pgfqpoint{1.029723in}{1.495310in}}%
\pgfpathlineto{\pgfqpoint{1.026857in}{1.497720in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.498312in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.015394in}{1.505586in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.507437in}}%
\pgfpathlineto{\pgfqpoint{1.009662in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{1.006796in}{1.511156in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.512523in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.514069in}}%
\pgfpathlineto{\pgfqpoint{0.998199in}{1.516283in}}%
\pgfpathlineto{\pgfqpoint{0.995333in}{1.517105in}}%
\pgfpathlineto{\pgfqpoint{0.992467in}{1.518004in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.518897in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.521707in}}%
\pgfpathlineto{\pgfqpoint{0.981004in}{1.524101in}}%
\pgfpathlineto{\pgfqpoint{0.978138in}{1.530184in}}%
\pgfpathlineto{\pgfqpoint{0.975273in}{1.530383in}}%
\pgfpathlineto{\pgfqpoint{0.972407in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{0.969541in}{1.543350in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{1.545549in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{1.545401in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{1.544635in}}%
\pgfpathlineto{\pgfqpoint{0.958078in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{1.546582in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{1.549128in}}%
\pgfpathlineto{\pgfqpoint{0.949480in}{1.551199in}}%
\pgfpathlineto{\pgfqpoint{0.946615in}{1.551987in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{0.940883in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.560095in}}%
\pgfpathlineto{\pgfqpoint{0.935151in}{1.562520in}}%
\pgfpathlineto{\pgfqpoint{0.932286in}{1.561532in}}%
\pgfpathlineto{\pgfqpoint{0.929420in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{1.577174in}}%
\pgfpathlineto{\pgfqpoint{0.923688in}{1.572168in}}%
\pgfpathlineto{\pgfqpoint{0.920822in}{1.581438in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{1.579884in}}%
\pgfpathlineto{\pgfqpoint{0.915091in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{0.912225in}{1.580193in}}%
\pgfpathlineto{\pgfqpoint{0.909359in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{1.589685in}}%
\pgfpathlineto{\pgfqpoint{0.903628in}{1.580946in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{1.581942in}}%
\pgfpathlineto{\pgfqpoint{0.897896in}{1.587899in}}%
\pgfpathlineto{\pgfqpoint{0.895030in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{0.892164in}{1.612758in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{1.616899in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.619834in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.620090in}}%
\pgfpathlineto{\pgfqpoint{0.880701in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{0.877835in}{1.620822in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.635925in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{1.637099in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{0.866372in}{1.639296in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.640628in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{1.640678in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.642254in}}%
\pgfpathlineto{\pgfqpoint{0.854909in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.643251in}}%
\pgfpathlineto{\pgfqpoint{0.849177in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{0.846312in}{1.645646in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{1.647176in}}%
\pgfpathlineto{\pgfqpoint{0.840580in}{1.647697in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{0.834849in}{1.650039in}}%
\pgfpathlineto{\pgfqpoint{0.831983in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{1.653702in}}%
\pgfpathlineto{\pgfqpoint{0.826251in}{1.652954in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.655402in}}%
\pgfpathlineto{\pgfqpoint{0.820520in}{1.657061in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{1.658567in}}%
\pgfpathlineto{\pgfqpoint{0.814788in}{1.659609in}}%
\pgfpathlineto{\pgfqpoint{0.811922in}{1.661205in}}%
\pgfpathlineto{\pgfqpoint{0.809056in}{1.661932in}}%
\pgfpathlineto{\pgfqpoint{0.806191in}{1.663044in}}%
\pgfpathlineto{\pgfqpoint{0.803325in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{0.800459in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{0.797593in}{1.666067in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.666752in}}%
\pgfpathlineto{\pgfqpoint{0.791862in}{1.667890in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{0.786130in}{1.669825in}}%
\pgfpathlineto{\pgfqpoint{0.783264in}{1.671308in}}%
\pgfpathlineto{\pgfqpoint{0.780398in}{1.672758in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{1.672816in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{0.771801in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{0.768935in}{1.676873in}}%
\pgfpathlineto{\pgfqpoint{0.766069in}{1.678537in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{1.680084in}}%
\pgfpathlineto{\pgfqpoint{0.760338in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{0.757472in}{1.681911in}}%
\pgfpathlineto{\pgfqpoint{0.754606in}{1.683210in}}%
\pgfpathlineto{\pgfqpoint{0.751740in}{1.683882in}}%
\pgfpathlineto{\pgfqpoint{0.748875in}{1.685161in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{1.686300in}}%
\pgfpathlineto{\pgfqpoint{0.743143in}{1.687238in}}%
\pgfpathlineto{\pgfqpoint{0.740277in}{1.688810in}}%
\pgfpathlineto{\pgfqpoint{0.737411in}{1.690030in}}%
\pgfpathlineto{\pgfqpoint{0.734546in}{1.690893in}}%
\pgfpathlineto{\pgfqpoint{0.731680in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{0.728814in}{1.693105in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{1.693987in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.694764in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{1.695453in}}%
\pgfpathlineto{\pgfqpoint{0.717351in}{1.696309in}}%
\pgfpathlineto{\pgfqpoint{0.714485in}{1.697394in}}%
\pgfpathlineto{\pgfqpoint{0.711619in}{1.698759in}}%
\pgfpathlineto{\pgfqpoint{0.708753in}{1.700109in}}%
\pgfpathlineto{\pgfqpoint{0.705888in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.702030in}}%
\pgfpathlineto{\pgfqpoint{0.700156in}{1.702326in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.703507in}}%
\pgfpathlineto{\pgfqpoint{0.694424in}{1.704317in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{0.688693in}{1.706962in}}%
\pgfpathlineto{\pgfqpoint{0.685827in}{1.703411in}}%
\pgfpathlineto{\pgfqpoint{0.682961in}{1.704073in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.705509in}}%
\pgfpathlineto{\pgfqpoint{0.677230in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{0.674364in}{1.704725in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{1.705511in}}%
\pgfpathlineto{\pgfqpoint{0.668632in}{1.707195in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{1.708529in}}%
\pgfpathlineto{\pgfqpoint{0.662901in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{0.660035in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.712661in}}%
\pgfpathlineto{\pgfqpoint{0.654303in}{1.715118in}}%
\pgfpathlineto{\pgfqpoint{0.654303in}{1.715118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{2.518750in}{1.251250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654303in}{1.714893in}}%
\pgfpathlineto{\pgfqpoint{0.654303in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.697751in}}%
\pgfpathlineto{\pgfqpoint{0.660035in}{1.714494in}}%
\pgfpathlineto{\pgfqpoint{0.662901in}{1.714775in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{0.668632in}{1.713361in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{0.674364in}{1.709332in}}%
\pgfpathlineto{\pgfqpoint{0.677230in}{1.710196in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.708788in}}%
\pgfpathlineto{\pgfqpoint{0.682961in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{0.685827in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{0.688693in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{0.694424in}{1.703096in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.701794in}}%
\pgfpathlineto{\pgfqpoint{0.700156in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.698942in}}%
\pgfpathlineto{\pgfqpoint{0.705888in}{1.697380in}}%
\pgfpathlineto{\pgfqpoint{0.708753in}{1.696102in}}%
\pgfpathlineto{\pgfqpoint{0.711619in}{1.695245in}}%
\pgfpathlineto{\pgfqpoint{0.714485in}{1.693833in}}%
\pgfpathlineto{\pgfqpoint{0.717351in}{1.693241in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{1.690005in}}%
\pgfpathlineto{\pgfqpoint{0.728814in}{1.689515in}}%
\pgfpathlineto{\pgfqpoint{0.731680in}{1.688446in}}%
\pgfpathlineto{\pgfqpoint{0.734546in}{1.687306in}}%
\pgfpathlineto{\pgfqpoint{0.737411in}{1.686279in}}%
\pgfpathlineto{\pgfqpoint{0.740277in}{1.685289in}}%
\pgfpathlineto{\pgfqpoint{0.743143in}{1.683857in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{1.682429in}}%
\pgfpathlineto{\pgfqpoint{0.748875in}{1.681418in}}%
\pgfpathlineto{\pgfqpoint{0.751740in}{1.680359in}}%
\pgfpathlineto{\pgfqpoint{0.754606in}{1.679562in}}%
\pgfpathlineto{\pgfqpoint{0.757472in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{0.760338in}{1.677478in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{1.676581in}}%
\pgfpathlineto{\pgfqpoint{0.766069in}{1.676177in}}%
\pgfpathlineto{\pgfqpoint{0.768935in}{1.675477in}}%
\pgfpathlineto{\pgfqpoint{0.771801in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{1.672910in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{1.670385in}}%
\pgfpathlineto{\pgfqpoint{0.780398in}{1.669565in}}%
\pgfpathlineto{\pgfqpoint{0.783264in}{1.668704in}}%
\pgfpathlineto{\pgfqpoint{0.786130in}{1.667732in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.667159in}}%
\pgfpathlineto{\pgfqpoint{0.791862in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.662174in}}%
\pgfpathlineto{\pgfqpoint{0.797593in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{0.800459in}{1.662183in}}%
\pgfpathlineto{\pgfqpoint{0.803325in}{1.661040in}}%
\pgfpathlineto{\pgfqpoint{0.806191in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{0.809056in}{1.658969in}}%
\pgfpathlineto{\pgfqpoint{0.811922in}{1.657216in}}%
\pgfpathlineto{\pgfqpoint{0.814788in}{1.657871in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{1.656510in}}%
\pgfpathlineto{\pgfqpoint{0.820520in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.653988in}}%
\pgfpathlineto{\pgfqpoint{0.826251in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{1.651503in}}%
\pgfpathlineto{\pgfqpoint{0.831983in}{1.650582in}}%
\pgfpathlineto{\pgfqpoint{0.834849in}{1.649229in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{1.648581in}}%
\pgfpathlineto{\pgfqpoint{0.840580in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{1.645279in}}%
\pgfpathlineto{\pgfqpoint{0.846312in}{1.645211in}}%
\pgfpathlineto{\pgfqpoint{0.849177in}{1.644067in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.642840in}}%
\pgfpathlineto{\pgfqpoint{0.854909in}{1.641195in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.639900in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{1.639528in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.638181in}}%
\pgfpathlineto{\pgfqpoint{0.866372in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.636534in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.634577in}}%
\pgfpathlineto{\pgfqpoint{0.877835in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{0.880701in}{1.631908in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.629889in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{1.629148in}}%
\pgfpathlineto{\pgfqpoint{0.892164in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{0.895030in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{0.897896in}{1.625920in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{1.625031in}}%
\pgfpathlineto{\pgfqpoint{0.903628in}{1.623726in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{1.622002in}}%
\pgfpathlineto{\pgfqpoint{0.909359in}{1.620270in}}%
\pgfpathlineto{\pgfqpoint{0.912225in}{1.618431in}}%
\pgfpathlineto{\pgfqpoint{0.915091in}{1.615525in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{1.612919in}}%
\pgfpathlineto{\pgfqpoint{0.920822in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{0.923688in}{1.610366in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{1.609211in}}%
\pgfpathlineto{\pgfqpoint{0.929420in}{1.606627in}}%
\pgfpathlineto{\pgfqpoint{0.932286in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{0.935151in}{1.599876in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.598209in}}%
\pgfpathlineto{\pgfqpoint{0.940883in}{1.595376in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{0.946615in}{1.591824in}}%
\pgfpathlineto{\pgfqpoint{0.949480in}{1.590610in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{1.589484in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{1.587996in}}%
\pgfpathlineto{\pgfqpoint{0.958078in}{1.587379in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{1.586564in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{1.584628in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{0.969541in}{1.582594in}}%
\pgfpathlineto{\pgfqpoint{0.972407in}{1.581047in}}%
\pgfpathlineto{\pgfqpoint{0.975273in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{0.978138in}{1.578835in}}%
\pgfpathlineto{\pgfqpoint{0.981004in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.579187in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{1.577939in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{0.992467in}{1.516654in}}%
\pgfpathlineto{\pgfqpoint{0.995333in}{1.515108in}}%
\pgfpathlineto{\pgfqpoint{0.998199in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.513884in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.513447in}}%
\pgfpathlineto{\pgfqpoint{1.006796in}{1.512672in}}%
\pgfpathlineto{\pgfqpoint{1.009662in}{1.511253in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.510451in}}%
\pgfpathlineto{\pgfqpoint{1.015394in}{1.509934in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{1.508911in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{1.508103in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.026857in}{1.506380in}}%
\pgfpathlineto{\pgfqpoint{1.029723in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.505008in}}%
\pgfpathlineto{\pgfqpoint{1.035454in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.502847in}}%
\pgfpathlineto{\pgfqpoint{1.041186in}{1.502133in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.501416in}}%
\pgfpathlineto{\pgfqpoint{1.046918in}{1.500412in}}%
\pgfpathlineto{\pgfqpoint{1.049783in}{1.499534in}}%
\pgfpathlineto{\pgfqpoint{1.052649in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.497877in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.496693in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{1.495701in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{1.494234in}}%
\pgfpathlineto{\pgfqpoint{1.066978in}{1.493355in}}%
\pgfpathlineto{\pgfqpoint{1.069844in}{1.471613in}}%
\pgfpathlineto{\pgfqpoint{1.072710in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.469412in}}%
\pgfpathlineto{\pgfqpoint{1.078441in}{1.468315in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.467738in}}%
\pgfpathlineto{\pgfqpoint{1.084173in}{1.466304in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.464497in}}%
\pgfpathlineto{\pgfqpoint{1.089905in}{1.464155in}}%
\pgfpathlineto{\pgfqpoint{1.092770in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{1.095636in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{1.098502in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{1.101368in}{1.459229in}}%
\pgfpathlineto{\pgfqpoint{1.104234in}{1.458798in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{1.457510in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.456290in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.455581in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{1.118563in}{1.452559in}}%
\pgfpathlineto{\pgfqpoint{1.121428in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{1.450400in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{1.449192in}}%
\pgfpathlineto{\pgfqpoint{1.130026in}{1.448023in}}%
\pgfpathlineto{\pgfqpoint{1.132892in}{1.446434in}}%
\pgfpathlineto{\pgfqpoint{1.135757in}{1.445182in}}%
\pgfpathlineto{\pgfqpoint{1.138623in}{1.444823in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{1.144355in}{1.443112in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{1.152952in}{1.439476in}}%
\pgfpathlineto{\pgfqpoint{1.155818in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{1.158684in}{1.437140in}}%
\pgfpathlineto{\pgfqpoint{1.161549in}{1.435646in}}%
\pgfpathlineto{\pgfqpoint{1.164415in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{1.432110in}}%
\pgfpathlineto{\pgfqpoint{1.173013in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{1.175878in}{1.429746in}}%
\pgfpathlineto{\pgfqpoint{1.178744in}{1.428747in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{1.428301in}}%
\pgfpathlineto{\pgfqpoint{1.184476in}{1.427183in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.425828in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{1.425947in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.425306in}}%
\pgfpathlineto{\pgfqpoint{1.198805in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.423412in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{1.418402in}}%
\pgfpathlineto{\pgfqpoint{1.210268in}{1.417941in}}%
\pgfpathlineto{\pgfqpoint{1.213134in}{1.417213in}}%
\pgfpathlineto{\pgfqpoint{1.216000in}{1.388965in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.387424in}}%
\pgfpathlineto{\pgfqpoint{1.221731in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{1.224597in}{1.384474in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.382496in}}%
\pgfpathlineto{\pgfqpoint{1.230329in}{1.381610in}}%
\pgfpathlineto{\pgfqpoint{1.233194in}{1.379289in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{1.238926in}{1.371157in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.369390in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.368843in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.342153in}}%
\pgfpathlineto{\pgfqpoint{1.253255in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{1.340808in}}%
\pgfpathlineto{\pgfqpoint{1.258987in}{1.338804in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.336369in}}%
\pgfpathlineto{\pgfqpoint{1.264718in}{1.333507in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{1.331901in}}%
\pgfpathlineto{\pgfqpoint{1.270450in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{1.327062in}}%
\pgfpathlineto{\pgfqpoint{1.279047in}{1.324622in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{1.322105in}}%
\pgfpathlineto{\pgfqpoint{1.284779in}{1.320784in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{1.318039in}}%
\pgfpathlineto{\pgfqpoint{1.290510in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{1.311883in}}%
\pgfpathlineto{\pgfqpoint{1.301974in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{1.304839in}{1.288787in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{1.287511in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{1.286292in}}%
\pgfpathlineto{\pgfqpoint{1.313437in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.282536in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.279630in}}%
\pgfpathlineto{\pgfqpoint{1.322034in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{1.324900in}{1.278211in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.275902in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{1.275108in}}%
\pgfpathlineto{\pgfqpoint{1.333497in}{1.245895in}}%
\pgfpathlineto{\pgfqpoint{1.336363in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{1.339229in}{1.242630in}}%
\pgfpathlineto{\pgfqpoint{1.342095in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{1.344961in}{1.239884in}}%
\pgfpathlineto{\pgfqpoint{1.347826in}{1.237632in}}%
\pgfpathlineto{\pgfqpoint{1.350692in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{1.353558in}{1.234496in}}%
\pgfpathlineto{\pgfqpoint{1.356424in}{1.232700in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{1.230807in}}%
\pgfpathlineto{\pgfqpoint{1.362155in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{1.365021in}{1.227096in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{1.226331in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.224515in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{1.148749in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.146596in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{1.385082in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{1.137688in}}%
\pgfpathlineto{\pgfqpoint{1.393679in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{1.133766in}}%
\pgfpathlineto{\pgfqpoint{1.399411in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{1.405142in}{1.064666in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{1.410874in}{1.061846in}}%
\pgfpathlineto{\pgfqpoint{1.413740in}{1.060184in}}%
\pgfpathlineto{\pgfqpoint{1.416606in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{1.419471in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{1.422337in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{1.428069in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{1.048084in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{1.436666in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{1.442398in}{1.041434in}}%
\pgfpathlineto{\pgfqpoint{1.445264in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{1.448129in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{1.450995in}{1.008839in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.007375in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{1.459593in}{0.949808in}}%
\pgfpathlineto{\pgfqpoint{1.462458in}{0.947883in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{0.946269in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{0.943749in}}%
\pgfpathlineto{\pgfqpoint{1.471056in}{0.943171in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{1.476787in}{0.939635in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.941317in}}%
\pgfpathlineto{\pgfqpoint{1.482519in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.937589in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{0.935341in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{0.931378in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{1.496848in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{1.502579in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{0.922101in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.514043in}{0.919554in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.917077in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{0.913078in}}%
\pgfpathlineto{\pgfqpoint{1.528372in}{0.913185in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.912251in}}%
\pgfpathlineto{\pgfqpoint{1.534103in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{1.536969in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{0.891785in}}%
\pgfpathlineto{\pgfqpoint{1.545566in}{0.890240in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{1.551298in}{0.886195in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.884383in}}%
\pgfpathlineto{\pgfqpoint{1.557030in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{0.879043in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{0.871119in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{0.868921in}}%
\pgfpathlineto{\pgfqpoint{1.571359in}{0.863077in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.831744in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{0.830438in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{0.828765in}}%
\pgfpathlineto{\pgfqpoint{1.582822in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{1.585688in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{1.588553in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.824540in}}%
\pgfpathlineto{\pgfqpoint{1.594285in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{1.597151in}{0.817353in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{1.602882in}{0.815642in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{0.812285in}}%
\pgfpathlineto{\pgfqpoint{1.611480in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{0.808607in}}%
\pgfpathlineto{\pgfqpoint{1.620077in}{0.810920in}}%
\pgfpathlineto{\pgfqpoint{1.622943in}{0.811113in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{0.810191in}}%
\pgfpathlineto{\pgfqpoint{1.628675in}{0.807818in}}%
\pgfpathlineto{\pgfqpoint{1.631540in}{0.780501in}}%
\pgfpathlineto{\pgfqpoint{1.634406in}{0.779285in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{1.640138in}{0.777800in}}%
\pgfpathlineto{\pgfqpoint{1.643004in}{0.776243in}}%
\pgfpathlineto{\pgfqpoint{1.645869in}{0.774334in}}%
\pgfpathlineto{\pgfqpoint{1.648735in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{1.654467in}{0.767905in}}%
\pgfpathlineto{\pgfqpoint{1.657333in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{0.762939in}}%
\pgfpathlineto{\pgfqpoint{1.663064in}{0.760982in}}%
\pgfpathlineto{\pgfqpoint{1.665930in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.668796in}{0.756577in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.757377in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{1.677393in}{0.753229in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{0.751547in}}%
\pgfpathlineto{\pgfqpoint{1.683125in}{0.749893in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{1.688856in}{0.745221in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{0.743375in}}%
\pgfpathlineto{\pgfqpoint{1.694588in}{0.742522in}}%
\pgfpathlineto{\pgfqpoint{1.697454in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{1.706051in}{0.738747in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{0.737731in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{0.735312in}}%
\pgfpathlineto{\pgfqpoint{1.714649in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{1.717514in}{0.730478in}}%
\pgfpathlineto{\pgfqpoint{1.720380in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.728891in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{0.728409in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{0.725456in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{0.723628in}}%
\pgfpathlineto{\pgfqpoint{1.734709in}{0.721366in}}%
\pgfpathlineto{\pgfqpoint{1.737575in}{0.717243in}}%
\pgfpathlineto{\pgfqpoint{1.740441in}{0.715179in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{0.713393in}}%
\pgfpathlineto{\pgfqpoint{1.746172in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.710475in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.710313in}}%
\pgfpathlineto{\pgfqpoint{1.754770in}{0.709038in}}%
\pgfpathlineto{\pgfqpoint{1.757636in}{0.705294in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{0.702718in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{0.700822in}}%
\pgfpathlineto{\pgfqpoint{1.771965in}{0.697537in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.697327in}}%
\pgfpathlineto{\pgfqpoint{1.777696in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{1.780562in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{0.695548in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{0.693766in}}%
\pgfpathlineto{\pgfqpoint{1.789159in}{0.693240in}}%
\pgfpathlineto{\pgfqpoint{1.792025in}{0.692105in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{1.797757in}{0.689931in}}%
\pgfpathlineto{\pgfqpoint{1.800622in}{0.688153in}}%
\pgfpathlineto{\pgfqpoint{1.803488in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{0.685928in}}%
\pgfpathlineto{\pgfqpoint{1.812086in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.683153in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{0.681644in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{0.681099in}}%
\pgfpathlineto{\pgfqpoint{1.823549in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.680238in}}%
\pgfpathlineto{\pgfqpoint{1.829280in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{1.835012in}{0.676589in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{0.674327in}}%
\pgfpathlineto{\pgfqpoint{1.843609in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{0.672229in}}%
\pgfpathlineto{\pgfqpoint{1.852207in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{1.855073in}{0.672819in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{0.671708in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{0.669909in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{0.668543in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{0.668400in}}%
\pgfpathlineto{\pgfqpoint{1.872267in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{1.875133in}{0.666040in}}%
\pgfpathlineto{\pgfqpoint{1.877999in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{0.664284in}}%
\pgfpathlineto{\pgfqpoint{1.883731in}{0.664031in}}%
\pgfpathlineto{\pgfqpoint{1.886596in}{0.663530in}}%
\pgfpathlineto{\pgfqpoint{1.889462in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{1.892328in}{0.662106in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{1.900925in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{1.903791in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.658103in}}%
\pgfpathlineto{\pgfqpoint{1.909523in}{0.657434in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{0.656841in}}%
\pgfpathlineto{\pgfqpoint{1.915254in}{0.656530in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{0.655761in}}%
\pgfpathlineto{\pgfqpoint{1.920986in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.923852in}{0.655431in}}%
\pgfpathlineto{\pgfqpoint{1.926718in}{0.655164in}}%
\pgfpathlineto{\pgfqpoint{1.929583in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.653414in}}%
\pgfpathlineto{\pgfqpoint{1.935315in}{0.652831in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{0.653713in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{0.653171in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{0.652247in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{0.651530in}}%
\pgfpathlineto{\pgfqpoint{1.955376in}{0.650893in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{0.650362in}}%
\pgfpathlineto{\pgfqpoint{1.961107in}{0.649538in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{0.649335in}}%
\pgfpathlineto{\pgfqpoint{1.966839in}{0.648724in}}%
\pgfpathlineto{\pgfqpoint{1.969705in}{0.648412in}}%
\pgfpathlineto{\pgfqpoint{1.972570in}{0.647106in}}%
\pgfpathlineto{\pgfqpoint{1.975436in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{1.978302in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{1.981168in}{0.645609in}}%
\pgfpathlineto{\pgfqpoint{1.984034in}{0.644674in}}%
\pgfpathlineto{\pgfqpoint{1.986899in}{0.644121in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{1.992631in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{1.995497in}{0.642695in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{0.642084in}}%
\pgfpathlineto{\pgfqpoint{2.001228in}{0.641660in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{0.641271in}}%
\pgfpathlineto{\pgfqpoint{2.006960in}{0.640236in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{2.012692in}{0.639018in}}%
\pgfpathlineto{\pgfqpoint{2.015557in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{2.018423in}{0.637377in}}%
\pgfpathlineto{\pgfqpoint{2.021289in}{0.637410in}}%
\pgfpathlineto{\pgfqpoint{2.024155in}{0.636835in}}%
\pgfpathlineto{\pgfqpoint{2.027021in}{0.636815in}}%
\pgfpathlineto{\pgfqpoint{2.029886in}{0.636428in}}%
\pgfpathlineto{\pgfqpoint{2.032752in}{0.635692in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{0.634942in}}%
\pgfpathlineto{\pgfqpoint{2.044215in}{0.634493in}}%
\pgfpathlineto{\pgfqpoint{2.047081in}{0.634240in}}%
\pgfpathlineto{\pgfqpoint{2.049947in}{0.634368in}}%
\pgfpathlineto{\pgfqpoint{2.052813in}{0.634197in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{2.061410in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{2.064276in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{0.633678in}}%
\pgfpathlineto{\pgfqpoint{2.075739in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{2.078605in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{2.081471in}{0.632179in}}%
\pgfpathlineto{\pgfqpoint{2.084336in}{0.631966in}}%
\pgfpathlineto{\pgfqpoint{2.087202in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{2.090068in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{0.630628in}}%
\pgfpathlineto{\pgfqpoint{2.095800in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{2.098665in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{2.101531in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{2.104397in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{0.628526in}}%
\pgfpathlineto{\pgfqpoint{2.110129in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{2.112994in}{0.628702in}}%
\pgfpathlineto{\pgfqpoint{2.115860in}{0.628420in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{0.630561in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{0.630402in}}%
\pgfpathlineto{\pgfqpoint{2.124458in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{2.127323in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{2.133055in}{0.630304in}}%
\pgfpathlineto{\pgfqpoint{2.135921in}{0.629978in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{0.630048in}}%
\pgfpathlineto{\pgfqpoint{2.141652in}{0.630431in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{0.629958in}}%
\pgfpathlineto{\pgfqpoint{2.147384in}{0.629702in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.629514in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{0.630077in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{2.158847in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{2.161713in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.628550in}}%
\pgfpathlineto{\pgfqpoint{2.167445in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{0.627898in}}%
\pgfpathlineto{\pgfqpoint{2.173176in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.176042in}{0.628655in}}%
\pgfpathlineto{\pgfqpoint{2.178908in}{0.628463in}}%
\pgfpathlineto{\pgfqpoint{2.181774in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{0.627915in}}%
\pgfpathlineto{\pgfqpoint{2.187505in}{0.627818in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.627694in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{0.627665in}}%
\pgfpathlineto{\pgfqpoint{2.196103in}{0.627262in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{0.626673in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.626522in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{2.207566in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{2.210432in}{0.624690in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{2.219029in}{0.625176in}}%
\pgfpathlineto{\pgfqpoint{2.221895in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{2.224761in}{0.624843in}}%
\pgfpathlineto{\pgfqpoint{2.227626in}{0.624590in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{0.624204in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{0.624008in}}%
\pgfpathlineto{\pgfqpoint{2.236224in}{0.624172in}}%
\pgfpathlineto{\pgfqpoint{2.239090in}{0.624216in}}%
\pgfpathlineto{\pgfqpoint{2.241955in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{2.244821in}{0.624295in}}%
\pgfpathlineto{\pgfqpoint{2.247687in}{0.624340in}}%
\pgfpathlineto{\pgfqpoint{2.250553in}{0.623657in}}%
\pgfpathlineto{\pgfqpoint{2.253419in}{0.619907in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{0.619454in}}%
\pgfpathlineto{\pgfqpoint{2.259150in}{0.618906in}}%
\pgfpathlineto{\pgfqpoint{2.262016in}{0.618686in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{0.618821in}}%
\pgfpathlineto{\pgfqpoint{2.267748in}{0.618523in}}%
\pgfpathlineto{\pgfqpoint{2.270613in}{0.618364in}}%
\pgfpathlineto{\pgfqpoint{2.273479in}{0.618329in}}%
\pgfpathlineto{\pgfqpoint{2.276345in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{2.279211in}{0.613677in}}%
\pgfpathlineto{\pgfqpoint{2.282077in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{0.612962in}}%
\pgfpathlineto{\pgfqpoint{2.287808in}{0.608713in}}%
\pgfpathlineto{\pgfqpoint{2.290674in}{0.608630in}}%
\pgfpathlineto{\pgfqpoint{2.293540in}{0.608677in}}%
\pgfpathlineto{\pgfqpoint{2.296406in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.299271in}{0.608658in}}%
\pgfpathlineto{\pgfqpoint{2.302137in}{0.608692in}}%
\pgfpathlineto{\pgfqpoint{2.305003in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{0.606388in}}%
\pgfpathlineto{\pgfqpoint{2.313600in}{0.606320in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{0.606636in}}%
\pgfpathlineto{\pgfqpoint{2.319332in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{2.322198in}{0.606436in}}%
\pgfpathlineto{\pgfqpoint{2.325064in}{0.606319in}}%
\pgfpathlineto{\pgfqpoint{2.327929in}{0.606655in}}%
\pgfpathlineto{\pgfqpoint{2.330795in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.606068in}}%
\pgfpathlineto{\pgfqpoint{2.336527in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{2.339393in}{0.605569in}}%
\pgfpathlineto{\pgfqpoint{2.342258in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{0.605745in}}%
\pgfpathlineto{\pgfqpoint{2.347990in}{0.605464in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{0.605393in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{2.359453in}{0.605137in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{2.365185in}{0.605157in}}%
\pgfpathlineto{\pgfqpoint{2.368051in}{0.604887in}}%
\pgfpathlineto{\pgfqpoint{2.370916in}{0.604612in}}%
\pgfpathlineto{\pgfqpoint{2.373782in}{0.600988in}}%
\pgfpathlineto{\pgfqpoint{2.376648in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{2.379514in}{0.603354in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{0.603353in}}%
\pgfpathlineto{\pgfqpoint{2.385245in}{0.603493in}}%
\pgfpathlineto{\pgfqpoint{2.388111in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{2.390977in}{0.603637in}}%
\pgfpathlineto{\pgfqpoint{2.393843in}{0.603943in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{0.603780in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{0.603905in}}%
\pgfpathlineto{\pgfqpoint{2.402440in}{0.603784in}}%
\pgfpathlineto{\pgfqpoint{2.405306in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{0.603714in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{0.604064in}}%
\pgfpathlineto{\pgfqpoint{2.419635in}{0.604326in}}%
\pgfpathlineto{\pgfqpoint{2.422501in}{0.604446in}}%
\pgfpathlineto{\pgfqpoint{2.425366in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{0.604172in}}%
\pgfpathlineto{\pgfqpoint{2.431098in}{0.603823in}}%
\pgfpathlineto{\pgfqpoint{2.433964in}{0.603791in}}%
\pgfpathlineto{\pgfqpoint{2.436830in}{0.603669in}}%
\pgfpathlineto{\pgfqpoint{2.439695in}{0.603575in}}%
\pgfpathlineto{\pgfqpoint{2.442561in}{0.603875in}}%
\pgfpathlineto{\pgfqpoint{2.445427in}{0.604353in}}%
\pgfpathlineto{\pgfqpoint{2.448293in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{2.451159in}{0.603874in}}%
\pgfpathlineto{\pgfqpoint{2.454024in}{0.604289in}}%
\pgfpathlineto{\pgfqpoint{2.456890in}{0.604320in}}%
\pgfpathlineto{\pgfqpoint{2.459756in}{0.604274in}}%
\pgfpathlineto{\pgfqpoint{2.462622in}{0.604250in}}%
\pgfpathlineto{\pgfqpoint{2.465488in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{2.468353in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{0.604398in}}%
\pgfpathlineto{\pgfqpoint{2.474085in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{2.476951in}{0.604200in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{2.482682in}{0.604090in}}%
\pgfpathlineto{\pgfqpoint{2.485548in}{0.604355in}}%
\pgfpathlineto{\pgfqpoint{2.488414in}{0.604406in}}%
\pgfpathlineto{\pgfqpoint{2.491280in}{0.604023in}}%
\pgfpathlineto{\pgfqpoint{2.494146in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{2.497011in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{2.499877in}{0.603446in}}%
\pgfpathlineto{\pgfqpoint{2.502743in}{0.603690in}}%
\pgfpathlineto{\pgfqpoint{2.505609in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{2.508475in}{0.603681in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{0.603850in}}%
\pgfpathlineto{\pgfqpoint{2.514206in}{0.603936in}}%
\pgfpathlineto{\pgfqpoint{2.517072in}{0.604088in}}%
\pgfpathlineto{\pgfqpoint{2.519938in}{0.603885in}}%
\pgfpathlineto{\pgfqpoint{2.522804in}{0.603870in}}%
\pgfpathlineto{\pgfqpoint{2.525669in}{0.606849in}}%
\pgfpathlineto{\pgfqpoint{2.528535in}{0.606181in}}%
\pgfpathlineto{\pgfqpoint{2.531401in}{0.606241in}}%
\pgfpathlineto{\pgfqpoint{2.534267in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{2.537133in}{0.605509in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.605112in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{0.604847in}}%
\pgfpathlineto{\pgfqpoint{2.545730in}{0.605156in}}%
\pgfpathlineto{\pgfqpoint{2.548596in}{0.606406in}}%
\pgfpathlineto{\pgfqpoint{2.551462in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{2.554327in}{0.606377in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{0.606473in}}%
\pgfpathlineto{\pgfqpoint{2.560059in}{0.606055in}}%
\pgfpathlineto{\pgfqpoint{2.562925in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{2.565791in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{2.568656in}{0.605370in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{0.605343in}}%
\pgfpathlineto{\pgfqpoint{2.574388in}{0.605308in}}%
\pgfpathlineto{\pgfqpoint{2.577254in}{0.605355in}}%
\pgfpathlineto{\pgfqpoint{2.580120in}{0.605108in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{0.604614in}}%
\pgfpathlineto{\pgfqpoint{2.585851in}{0.604922in}}%
\pgfpathlineto{\pgfqpoint{2.588717in}{0.604629in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{0.604660in}}%
\pgfpathlineto{\pgfqpoint{2.594449in}{0.604622in}}%
\pgfpathlineto{\pgfqpoint{2.597314in}{0.604502in}}%
\pgfpathlineto{\pgfqpoint{2.600180in}{0.604227in}}%
\pgfpathlineto{\pgfqpoint{2.603046in}{0.604098in}}%
\pgfpathlineto{\pgfqpoint{2.605912in}{0.604098in}}%
\pgfpathlineto{\pgfqpoint{2.608778in}{0.603640in}}%
\pgfpathlineto{\pgfqpoint{2.611643in}{0.604080in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{0.603343in}}%
\pgfpathlineto{\pgfqpoint{2.617375in}{0.603158in}}%
\pgfpathlineto{\pgfqpoint{2.620241in}{0.603510in}}%
\pgfpathlineto{\pgfqpoint{2.623107in}{0.603782in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{0.603638in}}%
\pgfpathlineto{\pgfqpoint{2.628838in}{0.604034in}}%
\pgfpathlineto{\pgfqpoint{2.631704in}{0.602065in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{2.637436in}{0.602175in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.602032in}}%
\pgfpathlineto{\pgfqpoint{2.643167in}{0.602045in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{0.601645in}}%
\pgfpathlineto{\pgfqpoint{2.648899in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{2.651765in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{2.654630in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.657496in}{0.601862in}}%
\pgfpathlineto{\pgfqpoint{2.660362in}{0.601636in}}%
\pgfpathlineto{\pgfqpoint{2.663228in}{0.602075in}}%
\pgfpathlineto{\pgfqpoint{2.666094in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{2.668959in}{0.602483in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{2.674691in}{0.602678in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{2.680423in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{2.683288in}{0.601779in}}%
\pgfpathlineto{\pgfqpoint{2.686154in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{2.689020in}{0.601866in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.697617in}{0.601796in}}%
\pgfpathlineto{\pgfqpoint{2.700483in}{0.601864in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{0.601857in}}%
\pgfpathlineto{\pgfqpoint{2.706215in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{2.709080in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{2.711946in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{2.714812in}{0.601231in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{0.601496in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{2.723409in}{0.601503in}}%
\pgfpathlineto{\pgfqpoint{2.726275in}{0.601206in}}%
\pgfpathlineto{\pgfqpoint{2.729141in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{2.732007in}{0.601520in}}%
\pgfpathlineto{\pgfqpoint{2.734873in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{2.737738in}{0.601734in}}%
\pgfpathlineto{\pgfqpoint{2.740604in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{2.743470in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{0.602065in}}%
\pgfpathlineto{\pgfqpoint{2.752067in}{0.601967in}}%
\pgfpathlineto{\pgfqpoint{2.754933in}{0.602024in}}%
\pgfpathlineto{\pgfqpoint{2.757799in}{0.602158in}}%
\pgfpathlineto{\pgfqpoint{2.760665in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{0.602432in}}%
\pgfpathlineto{\pgfqpoint{2.766396in}{0.602474in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.602411in}}%
\pgfpathlineto{\pgfqpoint{2.772128in}{0.602392in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{0.602020in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.601857in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{2.783591in}{0.601678in}}%
\pgfpathlineto{\pgfqpoint{2.786457in}{0.601844in}}%
\pgfpathlineto{\pgfqpoint{2.789323in}{0.602337in}}%
\pgfpathlineto{\pgfqpoint{2.792189in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{2.795054in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{2.797920in}{0.602448in}}%
\pgfpathlineto{\pgfqpoint{2.800786in}{0.602118in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.602087in}}%
\pgfpathlineto{\pgfqpoint{2.806518in}{0.602133in}}%
\pgfpathlineto{\pgfqpoint{2.809383in}{0.602534in}}%
\pgfpathlineto{\pgfqpoint{2.812249in}{0.602824in}}%
\pgfpathlineto{\pgfqpoint{2.815115in}{0.602833in}}%
\pgfpathlineto{\pgfqpoint{2.817981in}{0.602868in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{2.823712in}{0.602629in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{0.602589in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{2.832310in}{0.602882in}}%
\pgfpathlineto{\pgfqpoint{2.835176in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{2.838041in}{0.603112in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.602773in}}%
\pgfpathlineto{\pgfqpoint{2.843773in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{2.849505in}{0.602312in}}%
\pgfpathlineto{\pgfqpoint{2.852370in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{2.860968in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.601955in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{2.869565in}{0.600321in}}%
\pgfpathlineto{\pgfqpoint{2.872431in}{0.600246in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{0.599815in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{0.599932in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{2.883894in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{2.886760in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{2.889626in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{2.892492in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{2.898223in}{0.601973in}}%
\pgfpathlineto{\pgfqpoint{2.901089in}{0.601764in}}%
\pgfpathlineto{\pgfqpoint{2.903955in}{0.601710in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{2.909686in}{0.601922in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{0.601877in}}%
\pgfpathlineto{\pgfqpoint{2.915418in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{2.918284in}{0.601963in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.602011in}}%
\pgfpathlineto{\pgfqpoint{2.924015in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{2.926881in}{0.601697in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{0.601647in}}%
\pgfpathlineto{\pgfqpoint{2.932613in}{0.601697in}}%
\pgfpathlineto{\pgfqpoint{2.935479in}{0.601842in}}%
\pgfpathlineto{\pgfqpoint{2.938344in}{0.601822in}}%
\pgfpathlineto{\pgfqpoint{2.941210in}{0.601924in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.602253in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.624522in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.624522in}}%
\pgfpathlineto{\pgfqpoint{2.941210in}{0.623754in}}%
\pgfpathlineto{\pgfqpoint{2.938344in}{0.623596in}}%
\pgfpathlineto{\pgfqpoint{2.935479in}{0.623465in}}%
\pgfpathlineto{\pgfqpoint{2.932613in}{0.623171in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{0.622920in}}%
\pgfpathlineto{\pgfqpoint{2.926881in}{0.623025in}}%
\pgfpathlineto{\pgfqpoint{2.924015in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.623711in}}%
\pgfpathlineto{\pgfqpoint{2.918284in}{0.623688in}}%
\pgfpathlineto{\pgfqpoint{2.915418in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{0.623329in}}%
\pgfpathlineto{\pgfqpoint{2.909686in}{0.623590in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{0.622638in}}%
\pgfpathlineto{\pgfqpoint{2.903955in}{0.623449in}}%
\pgfpathlineto{\pgfqpoint{2.901089in}{0.623458in}}%
\pgfpathlineto{\pgfqpoint{2.898223in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{2.892492in}{0.620249in}}%
\pgfpathlineto{\pgfqpoint{2.889626in}{0.620008in}}%
\pgfpathlineto{\pgfqpoint{2.886760in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{2.883894in}{0.620243in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.620094in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{0.620305in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{2.872431in}{0.620893in}}%
\pgfpathlineto{\pgfqpoint{2.869565in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{0.620878in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.622350in}}%
\pgfpathlineto{\pgfqpoint{2.860968in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{0.621524in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{0.621704in}}%
\pgfpathlineto{\pgfqpoint{2.852370in}{0.623318in}}%
\pgfpathlineto{\pgfqpoint{2.849505in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.623202in}}%
\pgfpathlineto{\pgfqpoint{2.843773in}{0.623498in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{2.838041in}{0.624754in}}%
\pgfpathlineto{\pgfqpoint{2.835176in}{0.624563in}}%
\pgfpathlineto{\pgfqpoint{2.832310in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{0.623770in}}%
\pgfpathlineto{\pgfqpoint{2.823712in}{0.623806in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{0.624359in}}%
\pgfpathlineto{\pgfqpoint{2.817981in}{0.624472in}}%
\pgfpathlineto{\pgfqpoint{2.815115in}{0.624396in}}%
\pgfpathlineto{\pgfqpoint{2.812249in}{0.624369in}}%
\pgfpathlineto{\pgfqpoint{2.809383in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.806518in}{0.623380in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.623362in}}%
\pgfpathlineto{\pgfqpoint{2.800786in}{0.623401in}}%
\pgfpathlineto{\pgfqpoint{2.797920in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{2.795054in}{0.623905in}}%
\pgfpathlineto{\pgfqpoint{2.792189in}{0.623609in}}%
\pgfpathlineto{\pgfqpoint{2.789323in}{0.623484in}}%
\pgfpathlineto{\pgfqpoint{2.786457in}{0.622705in}}%
\pgfpathlineto{\pgfqpoint{2.783591in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{0.622236in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.622572in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{0.623082in}}%
\pgfpathlineto{\pgfqpoint{2.772128in}{0.623789in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{2.766396in}{0.623647in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{0.623775in}}%
\pgfpathlineto{\pgfqpoint{2.760665in}{0.623232in}}%
\pgfpathlineto{\pgfqpoint{2.757799in}{0.623902in}}%
\pgfpathlineto{\pgfqpoint{2.754933in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{2.752067in}{0.623494in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{0.623642in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{0.623549in}}%
\pgfpathlineto{\pgfqpoint{2.743470in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{2.740604in}{0.623250in}}%
\pgfpathlineto{\pgfqpoint{2.737738in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{2.734873in}{0.622953in}}%
\pgfpathlineto{\pgfqpoint{2.732007in}{0.623097in}}%
\pgfpathlineto{\pgfqpoint{2.729141in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{2.726275in}{0.622717in}}%
\pgfpathlineto{\pgfqpoint{2.723409in}{0.623314in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{0.623570in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{0.623393in}}%
\pgfpathlineto{\pgfqpoint{2.714812in}{0.623068in}}%
\pgfpathlineto{\pgfqpoint{2.711946in}{0.623408in}}%
\pgfpathlineto{\pgfqpoint{2.709080in}{0.623972in}}%
\pgfpathlineto{\pgfqpoint{2.706215in}{0.623604in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{0.623902in}}%
\pgfpathlineto{\pgfqpoint{2.700483in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{2.697617in}{0.623773in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{0.623844in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{2.689020in}{0.623940in}}%
\pgfpathlineto{\pgfqpoint{2.686154in}{0.624183in}}%
\pgfpathlineto{\pgfqpoint{2.683288in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{2.680423in}{0.624257in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{2.674691in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{0.624855in}}%
\pgfpathlineto{\pgfqpoint{2.668959in}{0.624943in}}%
\pgfpathlineto{\pgfqpoint{2.666094in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{2.663228in}{0.624504in}}%
\pgfpathlineto{\pgfqpoint{2.660362in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{2.657496in}{0.624466in}}%
\pgfpathlineto{\pgfqpoint{2.654630in}{0.624703in}}%
\pgfpathlineto{\pgfqpoint{2.651765in}{0.624425in}}%
\pgfpathlineto{\pgfqpoint{2.648899in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{0.623972in}}%
\pgfpathlineto{\pgfqpoint{2.643167in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.624846in}}%
\pgfpathlineto{\pgfqpoint{2.637436in}{0.625184in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{0.625133in}}%
\pgfpathlineto{\pgfqpoint{2.631704in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{2.628838in}{0.627197in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{0.626688in}}%
\pgfpathlineto{\pgfqpoint{2.623107in}{0.626805in}}%
\pgfpathlineto{\pgfqpoint{2.620241in}{0.625836in}}%
\pgfpathlineto{\pgfqpoint{2.617375in}{0.625394in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{0.625564in}}%
\pgfpathlineto{\pgfqpoint{2.611643in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{2.608778in}{0.626276in}}%
\pgfpathlineto{\pgfqpoint{2.605912in}{0.627216in}}%
\pgfpathlineto{\pgfqpoint{2.603046in}{0.627255in}}%
\pgfpathlineto{\pgfqpoint{2.600180in}{0.627583in}}%
\pgfpathlineto{\pgfqpoint{2.597314in}{0.627826in}}%
\pgfpathlineto{\pgfqpoint{2.594449in}{0.627968in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{0.627944in}}%
\pgfpathlineto{\pgfqpoint{2.588717in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{2.585851in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{0.628037in}}%
\pgfpathlineto{\pgfqpoint{2.580120in}{0.628747in}}%
\pgfpathlineto{\pgfqpoint{2.577254in}{0.629225in}}%
\pgfpathlineto{\pgfqpoint{2.574388in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{0.629274in}}%
\pgfpathlineto{\pgfqpoint{2.568656in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{2.565791in}{0.629494in}}%
\pgfpathlineto{\pgfqpoint{2.562925in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{2.560059in}{0.629912in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{0.630305in}}%
\pgfpathlineto{\pgfqpoint{2.554327in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{2.551462in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{2.548596in}{0.630288in}}%
\pgfpathlineto{\pgfqpoint{2.545730in}{0.628530in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{2.537133in}{0.628925in}}%
\pgfpathlineto{\pgfqpoint{2.534267in}{0.629091in}}%
\pgfpathlineto{\pgfqpoint{2.531401in}{0.629499in}}%
\pgfpathlineto{\pgfqpoint{2.528535in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{2.525669in}{0.629708in}}%
\pgfpathlineto{\pgfqpoint{2.522804in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{2.519938in}{0.626879in}}%
\pgfpathlineto{\pgfqpoint{2.517072in}{0.627114in}}%
\pgfpathlineto{\pgfqpoint{2.514206in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{0.626930in}}%
\pgfpathlineto{\pgfqpoint{2.508475in}{0.626861in}}%
\pgfpathlineto{\pgfqpoint{2.505609in}{0.626865in}}%
\pgfpathlineto{\pgfqpoint{2.502743in}{0.626912in}}%
\pgfpathlineto{\pgfqpoint{2.499877in}{0.626641in}}%
\pgfpathlineto{\pgfqpoint{2.497011in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{2.494146in}{0.627320in}}%
\pgfpathlineto{\pgfqpoint{2.491280in}{0.627850in}}%
\pgfpathlineto{\pgfqpoint{2.488414in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{2.485548in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{2.482682in}{0.628829in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{0.629075in}}%
\pgfpathlineto{\pgfqpoint{2.476951in}{0.628893in}}%
\pgfpathlineto{\pgfqpoint{2.474085in}{0.629042in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{0.629301in}}%
\pgfpathlineto{\pgfqpoint{2.468353in}{0.628558in}}%
\pgfpathlineto{\pgfqpoint{2.465488in}{0.628489in}}%
\pgfpathlineto{\pgfqpoint{2.462622in}{0.628615in}}%
\pgfpathlineto{\pgfqpoint{2.459756in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{2.456890in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{2.454024in}{0.628625in}}%
\pgfpathlineto{\pgfqpoint{2.451159in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{2.448293in}{0.628421in}}%
\pgfpathlineto{\pgfqpoint{2.445427in}{0.628843in}}%
\pgfpathlineto{\pgfqpoint{2.442561in}{0.627974in}}%
\pgfpathlineto{\pgfqpoint{2.439695in}{0.627734in}}%
\pgfpathlineto{\pgfqpoint{2.436830in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{2.433964in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{2.431098in}{0.628681in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{0.629474in}}%
\pgfpathlineto{\pgfqpoint{2.425366in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{2.422501in}{0.629789in}}%
\pgfpathlineto{\pgfqpoint{2.419635in}{0.629665in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{0.628481in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{0.628506in}}%
\pgfpathlineto{\pgfqpoint{2.405306in}{0.628933in}}%
\pgfpathlineto{\pgfqpoint{2.402440in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{0.628928in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{0.629111in}}%
\pgfpathlineto{\pgfqpoint{2.393843in}{0.629495in}}%
\pgfpathlineto{\pgfqpoint{2.390977in}{0.629138in}}%
\pgfpathlineto{\pgfqpoint{2.388111in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{2.385245in}{0.629273in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{2.379514in}{0.628929in}}%
\pgfpathlineto{\pgfqpoint{2.376648in}{0.628478in}}%
\pgfpathlineto{\pgfqpoint{2.373782in}{0.625555in}}%
\pgfpathlineto{\pgfqpoint{2.370916in}{0.629381in}}%
\pgfpathlineto{\pgfqpoint{2.368051in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{2.365185in}{0.630029in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{2.359453in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{0.630411in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{2.347990in}{0.630720in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{2.342258in}{0.630924in}}%
\pgfpathlineto{\pgfqpoint{2.339393in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{2.336527in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{2.330795in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{2.327929in}{0.632226in}}%
\pgfpathlineto{\pgfqpoint{2.325064in}{0.631568in}}%
\pgfpathlineto{\pgfqpoint{2.322198in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{2.319332in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{2.313600in}{0.630170in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.631361in}}%
\pgfpathlineto{\pgfqpoint{2.305003in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{2.302137in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{2.299271in}{0.633454in}}%
\pgfpathlineto{\pgfqpoint{2.296406in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{2.293540in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{2.290674in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{2.287808in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{2.282077in}{0.638273in}}%
\pgfpathlineto{\pgfqpoint{2.279211in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{2.276345in}{0.644559in}}%
\pgfpathlineto{\pgfqpoint{2.273479in}{0.644024in}}%
\pgfpathlineto{\pgfqpoint{2.270613in}{0.644272in}}%
\pgfpathlineto{\pgfqpoint{2.267748in}{0.644558in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{2.262016in}{0.645079in}}%
\pgfpathlineto{\pgfqpoint{2.259150in}{0.645199in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{2.253419in}{0.646429in}}%
\pgfpathlineto{\pgfqpoint{2.250553in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{2.247687in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{2.244821in}{0.650673in}}%
\pgfpathlineto{\pgfqpoint{2.241955in}{0.650932in}}%
\pgfpathlineto{\pgfqpoint{2.239090in}{0.650504in}}%
\pgfpathlineto{\pgfqpoint{2.236224in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{0.650429in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{0.650815in}}%
\pgfpathlineto{\pgfqpoint{2.227626in}{0.651474in}}%
\pgfpathlineto{\pgfqpoint{2.224761in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{2.221895in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{2.219029in}{0.652556in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{0.653197in}}%
\pgfpathlineto{\pgfqpoint{2.210432in}{0.652085in}}%
\pgfpathlineto{\pgfqpoint{2.207566in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.654630in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{2.196103in}{0.655176in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.656088in}}%
\pgfpathlineto{\pgfqpoint{2.187505in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{0.656806in}}%
\pgfpathlineto{\pgfqpoint{2.181774in}{0.656916in}}%
\pgfpathlineto{\pgfqpoint{2.178908in}{0.657403in}}%
\pgfpathlineto{\pgfqpoint{2.176042in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{2.173176in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{2.167445in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{2.161713in}{0.656967in}}%
\pgfpathlineto{\pgfqpoint{2.158847in}{0.657976in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.658509in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{2.147384in}{0.659006in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{0.659585in}}%
\pgfpathlineto{\pgfqpoint{2.141652in}{0.660089in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{2.135921in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{2.133055in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{0.661509in}}%
\pgfpathlineto{\pgfqpoint{2.127323in}{0.662477in}}%
\pgfpathlineto{\pgfqpoint{2.124458in}{0.662929in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{0.662771in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{0.662102in}}%
\pgfpathlineto{\pgfqpoint{2.115860in}{0.661799in}}%
\pgfpathlineto{\pgfqpoint{2.112994in}{0.661908in}}%
\pgfpathlineto{\pgfqpoint{2.110129in}{0.661980in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{2.104397in}{0.662830in}}%
\pgfpathlineto{\pgfqpoint{2.101531in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{2.098665in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{2.095800in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{0.665150in}}%
\pgfpathlineto{\pgfqpoint{2.090068in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{2.087202in}{0.666741in}}%
\pgfpathlineto{\pgfqpoint{2.084336in}{0.666519in}}%
\pgfpathlineto{\pgfqpoint{2.081471in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{2.078605in}{0.667603in}}%
\pgfpathlineto{\pgfqpoint{2.075739in}{0.667997in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{0.668537in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{0.668251in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{0.669113in}}%
\pgfpathlineto{\pgfqpoint{2.064276in}{0.668903in}}%
\pgfpathlineto{\pgfqpoint{2.061410in}{0.668962in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.668471in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{0.668639in}}%
\pgfpathlineto{\pgfqpoint{2.052813in}{0.669222in}}%
\pgfpathlineto{\pgfqpoint{2.049947in}{0.669207in}}%
\pgfpathlineto{\pgfqpoint{2.047081in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{2.044215in}{0.669150in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{0.669761in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.671395in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{0.672046in}}%
\pgfpathlineto{\pgfqpoint{2.032752in}{0.670575in}}%
\pgfpathlineto{\pgfqpoint{2.029886in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{2.027021in}{0.672131in}}%
\pgfpathlineto{\pgfqpoint{2.024155in}{0.672106in}}%
\pgfpathlineto{\pgfqpoint{2.021289in}{0.673201in}}%
\pgfpathlineto{\pgfqpoint{2.018423in}{0.672724in}}%
\pgfpathlineto{\pgfqpoint{2.015557in}{0.674065in}}%
\pgfpathlineto{\pgfqpoint{2.012692in}{0.675213in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.676377in}}%
\pgfpathlineto{\pgfqpoint{2.006960in}{0.676949in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{0.678433in}}%
\pgfpathlineto{\pgfqpoint{2.001228in}{0.679054in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{0.679671in}}%
\pgfpathlineto{\pgfqpoint{1.995497in}{0.679897in}}%
\pgfpathlineto{\pgfqpoint{1.992631in}{0.681190in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{0.681148in}}%
\pgfpathlineto{\pgfqpoint{1.986899in}{0.681787in}}%
\pgfpathlineto{\pgfqpoint{1.984034in}{0.682602in}}%
\pgfpathlineto{\pgfqpoint{1.981168in}{0.684154in}}%
\pgfpathlineto{\pgfqpoint{1.978302in}{0.685111in}}%
\pgfpathlineto{\pgfqpoint{1.975436in}{0.685930in}}%
\pgfpathlineto{\pgfqpoint{1.972570in}{0.686269in}}%
\pgfpathlineto{\pgfqpoint{1.969705in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{1.966839in}{0.688324in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{1.961107in}{0.689422in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{0.690853in}}%
\pgfpathlineto{\pgfqpoint{1.955376in}{0.691517in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{0.693567in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{0.694859in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{0.695752in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{0.695356in}}%
\pgfpathlineto{\pgfqpoint{1.935315in}{0.696232in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{1.929583in}{0.698463in}}%
\pgfpathlineto{\pgfqpoint{1.926718in}{0.699487in}}%
\pgfpathlineto{\pgfqpoint{1.923852in}{0.699918in}}%
\pgfpathlineto{\pgfqpoint{1.920986in}{0.700572in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{1.915254in}{0.701754in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{0.702054in}}%
\pgfpathlineto{\pgfqpoint{1.909523in}{0.702933in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.704321in}}%
\pgfpathlineto{\pgfqpoint{1.903791in}{0.702999in}}%
\pgfpathlineto{\pgfqpoint{1.900925in}{0.701881in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{0.706913in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{0.706440in}}%
\pgfpathlineto{\pgfqpoint{1.892328in}{0.707997in}}%
\pgfpathlineto{\pgfqpoint{1.889462in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{1.886596in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{1.883731in}{0.711692in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{0.712227in}}%
\pgfpathlineto{\pgfqpoint{1.877999in}{0.714134in}}%
\pgfpathlineto{\pgfqpoint{1.875133in}{0.714594in}}%
\pgfpathlineto{\pgfqpoint{1.872267in}{0.716231in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{0.717871in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{0.717233in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{0.719209in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{0.719863in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{0.722115in}}%
\pgfpathlineto{\pgfqpoint{1.855073in}{0.723761in}}%
\pgfpathlineto{\pgfqpoint{1.852207in}{0.725330in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{0.725475in}}%
\pgfpathlineto{\pgfqpoint{1.843609in}{0.726374in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{0.729408in}}%
\pgfpathlineto{\pgfqpoint{1.835012in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{1.829280in}{0.735084in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.737224in}}%
\pgfpathlineto{\pgfqpoint{1.823549in}{0.737509in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{0.738120in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{0.739068in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.741421in}}%
\pgfpathlineto{\pgfqpoint{1.812086in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{0.745521in}}%
\pgfpathlineto{\pgfqpoint{1.803488in}{0.748018in}}%
\pgfpathlineto{\pgfqpoint{1.800622in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{1.797757in}{0.752672in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{1.792025in}{0.756547in}}%
\pgfpathlineto{\pgfqpoint{1.789159in}{0.758322in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{1.780562in}{0.763902in}}%
\pgfpathlineto{\pgfqpoint{1.777696in}{0.765486in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.764661in}}%
\pgfpathlineto{\pgfqpoint{1.771965in}{0.766008in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{0.773897in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{0.774682in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{1.757636in}{0.778664in}}%
\pgfpathlineto{\pgfqpoint{1.754770in}{0.785058in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.786848in}}%
\pgfpathlineto{\pgfqpoint{1.746172in}{0.789312in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{0.791372in}}%
\pgfpathlineto{\pgfqpoint{1.740441in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{1.737575in}{0.797137in}}%
\pgfpathlineto{\pgfqpoint{1.734709in}{0.803031in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{0.809603in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.815187in}}%
\pgfpathlineto{\pgfqpoint{1.720380in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.717514in}{0.817935in}}%
\pgfpathlineto{\pgfqpoint{1.714649in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{0.825321in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{1.706051in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{0.831100in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.831775in}}%
\pgfpathlineto{\pgfqpoint{1.697454in}{0.834801in}}%
\pgfpathlineto{\pgfqpoint{1.694588in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{1.688856in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{1.683125in}{0.848832in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{1.677393in}{0.853706in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{0.857172in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{1.668796in}{0.858386in}}%
\pgfpathlineto{\pgfqpoint{1.665930in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{1.663064in}{0.865343in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{1.657333in}{0.872611in}}%
\pgfpathlineto{\pgfqpoint{1.654467in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{0.879371in}}%
\pgfpathlineto{\pgfqpoint{1.648735in}{0.883168in}}%
\pgfpathlineto{\pgfqpoint{1.645869in}{0.886540in}}%
\pgfpathlineto{\pgfqpoint{1.643004in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.640138in}{0.892996in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{1.634406in}{0.895552in}}%
\pgfpathlineto{\pgfqpoint{1.631540in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{1.628675in}{0.934619in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{0.937170in}}%
\pgfpathlineto{\pgfqpoint{1.622943in}{0.938858in}}%
\pgfpathlineto{\pgfqpoint{1.620077in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{1.611480in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{1.602882in}{0.947042in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{1.597151in}{0.948426in}}%
\pgfpathlineto{\pgfqpoint{1.594285in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{1.588553in}{0.957798in}}%
\pgfpathlineto{\pgfqpoint{1.585688in}{0.957777in}}%
\pgfpathlineto{\pgfqpoint{1.582822in}{0.959856in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{0.961002in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{0.963381in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.965419in}}%
\pgfpathlineto{\pgfqpoint{1.571359in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{1.005411in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{1.008232in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{1.013973in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{1.557030in}{1.018041in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{1.551298in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.545566in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{1.031799in}}%
\pgfpathlineto{\pgfqpoint{1.536969in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{1.534103in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.049028in}}%
\pgfpathlineto{\pgfqpoint{1.528372in}{1.050015in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{1.053721in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{1.056056in}}%
\pgfpathlineto{\pgfqpoint{1.514043in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{1.058142in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.059184in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{1.060282in}}%
\pgfpathlineto{\pgfqpoint{1.502579in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.496848in}{1.066683in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{1.080251in}}%
\pgfpathlineto{\pgfqpoint{1.482519in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.084242in}}%
\pgfpathlineto{\pgfqpoint{1.476787in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.471056in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{1.087464in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{1.090528in}}%
\pgfpathlineto{\pgfqpoint{1.462458in}{1.091989in}}%
\pgfpathlineto{\pgfqpoint{1.459593in}{1.094287in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.152404in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.152790in}}%
\pgfpathlineto{\pgfqpoint{1.450995in}{1.154373in}}%
\pgfpathlineto{\pgfqpoint{1.448129in}{1.155988in}}%
\pgfpathlineto{\pgfqpoint{1.445264in}{1.164537in}}%
\pgfpathlineto{\pgfqpoint{1.442398in}{1.183576in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{1.436666in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{1.428069in}{1.192679in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{1.193507in}}%
\pgfpathlineto{\pgfqpoint{1.422337in}{1.198834in}}%
\pgfpathlineto{\pgfqpoint{1.419471in}{1.201251in}}%
\pgfpathlineto{\pgfqpoint{1.416606in}{1.203088in}}%
\pgfpathlineto{\pgfqpoint{1.413740in}{1.204979in}}%
\pgfpathlineto{\pgfqpoint{1.410874in}{1.206821in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.208634in}}%
\pgfpathlineto{\pgfqpoint{1.405142in}{1.209558in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{1.210406in}}%
\pgfpathlineto{\pgfqpoint{1.399411in}{1.212027in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{1.393679in}{1.267509in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{1.268159in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{1.270271in}}%
\pgfpathlineto{\pgfqpoint{1.385082in}{1.272780in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.275038in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.277615in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{1.279559in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{1.346743in}}%
\pgfpathlineto{\pgfqpoint{1.365021in}{1.347599in}}%
\pgfpathlineto{\pgfqpoint{1.362155in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{1.356424in}{1.353047in}}%
\pgfpathlineto{\pgfqpoint{1.353558in}{1.354825in}}%
\pgfpathlineto{\pgfqpoint{1.350692in}{1.356155in}}%
\pgfpathlineto{\pgfqpoint{1.347826in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{1.344961in}{1.359783in}}%
\pgfpathlineto{\pgfqpoint{1.342095in}{1.361800in}}%
\pgfpathlineto{\pgfqpoint{1.339229in}{1.362612in}}%
\pgfpathlineto{\pgfqpoint{1.336363in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{1.333497in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{1.389240in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{1.324900in}{1.392032in}}%
\pgfpathlineto{\pgfqpoint{1.322034in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.393662in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{1.313437in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{1.400825in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{1.401975in}}%
\pgfpathlineto{\pgfqpoint{1.304839in}{1.403144in}}%
\pgfpathlineto{\pgfqpoint{1.301974in}{1.413323in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{1.412321in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{1.413982in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{1.413912in}}%
\pgfpathlineto{\pgfqpoint{1.290510in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{1.418128in}}%
\pgfpathlineto{\pgfqpoint{1.284779in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{1.421828in}}%
\pgfpathlineto{\pgfqpoint{1.279047in}{1.424118in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{1.270450in}{1.429575in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{1.264718in}{1.433240in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.435736in}}%
\pgfpathlineto{\pgfqpoint{1.258987in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{1.439514in}}%
\pgfpathlineto{\pgfqpoint{1.253255in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{1.459357in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.461825in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.463089in}}%
\pgfpathlineto{\pgfqpoint{1.238926in}{1.464901in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.466561in}}%
\pgfpathlineto{\pgfqpoint{1.233194in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.230329in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.476392in}}%
\pgfpathlineto{\pgfqpoint{1.224597in}{1.478214in}}%
\pgfpathlineto{\pgfqpoint{1.221731in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.480823in}}%
\pgfpathlineto{\pgfqpoint{1.216000in}{1.482250in}}%
\pgfpathlineto{\pgfqpoint{1.213134in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.210268in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{1.503066in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{1.504333in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{1.198805in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.509616in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{1.510134in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.510559in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{1.184476in}{1.511669in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{1.178744in}{1.512984in}}%
\pgfpathlineto{\pgfqpoint{1.175878in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{1.173013in}{1.515160in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.517137in}}%
\pgfpathlineto{\pgfqpoint{1.164415in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.161549in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{1.158684in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{1.155818in}{1.521567in}}%
\pgfpathlineto{\pgfqpoint{1.152952in}{1.522440in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{1.523402in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{1.524719in}}%
\pgfpathlineto{\pgfqpoint{1.144355in}{1.525812in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.526782in}}%
\pgfpathlineto{\pgfqpoint{1.138623in}{1.527219in}}%
\pgfpathlineto{\pgfqpoint{1.135757in}{1.528249in}}%
\pgfpathlineto{\pgfqpoint{1.132892in}{1.529355in}}%
\pgfpathlineto{\pgfqpoint{1.130026in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{1.531805in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{1.532819in}}%
\pgfpathlineto{\pgfqpoint{1.121428in}{1.533565in}}%
\pgfpathlineto{\pgfqpoint{1.118563in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.536717in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.538691in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{1.539969in}}%
\pgfpathlineto{\pgfqpoint{1.104234in}{1.541138in}}%
\pgfpathlineto{\pgfqpoint{1.101368in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{1.098502in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{1.095636in}{1.544488in}}%
\pgfpathlineto{\pgfqpoint{1.092770in}{1.545888in}}%
\pgfpathlineto{\pgfqpoint{1.089905in}{1.547293in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.547807in}}%
\pgfpathlineto{\pgfqpoint{1.084173in}{1.549696in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.550941in}}%
\pgfpathlineto{\pgfqpoint{1.078441in}{1.551592in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.552477in}}%
\pgfpathlineto{\pgfqpoint{1.072710in}{1.554007in}}%
\pgfpathlineto{\pgfqpoint{1.069844in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{1.066978in}{1.570904in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{1.573532in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.574627in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.575642in}}%
\pgfpathlineto{\pgfqpoint{1.052649in}{1.576688in}}%
\pgfpathlineto{\pgfqpoint{1.049783in}{1.577304in}}%
\pgfpathlineto{\pgfqpoint{1.046918in}{1.578229in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.579193in}}%
\pgfpathlineto{\pgfqpoint{1.041186in}{1.579925in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.580572in}}%
\pgfpathlineto{\pgfqpoint{1.035454in}{1.581133in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.582946in}}%
\pgfpathlineto{\pgfqpoint{1.029723in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{1.026857in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.585454in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{1.586341in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{1.015394in}{1.587829in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.588394in}}%
\pgfpathlineto{\pgfqpoint{1.009662in}{1.589321in}}%
\pgfpathlineto{\pgfqpoint{1.006796in}{1.590652in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.591365in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.591812in}}%
\pgfpathlineto{\pgfqpoint{0.998199in}{1.592752in}}%
\pgfpathlineto{\pgfqpoint{0.995333in}{1.593169in}}%
\pgfpathlineto{\pgfqpoint{0.992467in}{1.594632in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.595933in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{1.597075in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{0.981004in}{1.598660in}}%
\pgfpathlineto{\pgfqpoint{0.978138in}{1.599608in}}%
\pgfpathlineto{\pgfqpoint{0.975273in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{0.972407in}{1.602035in}}%
\pgfpathlineto{\pgfqpoint{0.969541in}{1.602677in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{1.605138in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{1.607220in}}%
\pgfpathlineto{\pgfqpoint{0.958078in}{1.608164in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{1.608907in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{0.949480in}{1.610558in}}%
\pgfpathlineto{\pgfqpoint{0.946615in}{1.611419in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{1.613168in}}%
\pgfpathlineto{\pgfqpoint{0.940883in}{1.614115in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.614919in}}%
\pgfpathlineto{\pgfqpoint{0.935151in}{1.616039in}}%
\pgfpathlineto{\pgfqpoint{0.932286in}{1.617300in}}%
\pgfpathlineto{\pgfqpoint{0.929420in}{1.618081in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{1.619521in}}%
\pgfpathlineto{\pgfqpoint{0.923688in}{1.620500in}}%
\pgfpathlineto{\pgfqpoint{0.920822in}{1.621753in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{1.622765in}}%
\pgfpathlineto{\pgfqpoint{0.915091in}{1.624017in}}%
\pgfpathlineto{\pgfqpoint{0.912225in}{1.625545in}}%
\pgfpathlineto{\pgfqpoint{0.909359in}{1.626516in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{1.627325in}}%
\pgfpathlineto{\pgfqpoint{0.903628in}{1.628873in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{1.629926in}}%
\pgfpathlineto{\pgfqpoint{0.897896in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{0.895030in}{1.631686in}}%
\pgfpathlineto{\pgfqpoint{0.892164in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{1.634196in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.635076in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.635732in}}%
\pgfpathlineto{\pgfqpoint{0.880701in}{1.636825in}}%
\pgfpathlineto{\pgfqpoint{0.877835in}{1.638225in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.639568in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{1.640416in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{0.866372in}{1.642467in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.643246in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{0.854909in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.647846in}}%
\pgfpathlineto{\pgfqpoint{0.849177in}{1.648832in}}%
\pgfpathlineto{\pgfqpoint{0.846312in}{1.649974in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{1.650717in}}%
\pgfpathlineto{\pgfqpoint{0.840580in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{1.653345in}}%
\pgfpathlineto{\pgfqpoint{0.834849in}{1.654458in}}%
\pgfpathlineto{\pgfqpoint{0.831983in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{1.656967in}}%
\pgfpathlineto{\pgfqpoint{0.826251in}{1.657817in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.659117in}}%
\pgfpathlineto{\pgfqpoint{0.820520in}{1.660153in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{1.661306in}}%
\pgfpathlineto{\pgfqpoint{0.814788in}{1.662416in}}%
\pgfpathlineto{\pgfqpoint{0.811922in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{0.809056in}{1.663734in}}%
\pgfpathlineto{\pgfqpoint{0.806191in}{1.664872in}}%
\pgfpathlineto{\pgfqpoint{0.803325in}{1.665666in}}%
\pgfpathlineto{\pgfqpoint{0.800459in}{1.666853in}}%
\pgfpathlineto{\pgfqpoint{0.797593in}{1.666200in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.668097in}}%
\pgfpathlineto{\pgfqpoint{0.791862in}{1.670356in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.671847in}}%
\pgfpathlineto{\pgfqpoint{0.786130in}{1.672487in}}%
\pgfpathlineto{\pgfqpoint{0.783264in}{1.673520in}}%
\pgfpathlineto{\pgfqpoint{0.780398in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{1.675897in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{1.677626in}}%
\pgfpathlineto{\pgfqpoint{0.771801in}{1.678532in}}%
\pgfpathlineto{\pgfqpoint{0.768935in}{1.679977in}}%
\pgfpathlineto{\pgfqpoint{0.766069in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{1.681287in}}%
\pgfpathlineto{\pgfqpoint{0.760338in}{1.682165in}}%
\pgfpathlineto{\pgfqpoint{0.757472in}{1.683018in}}%
\pgfpathlineto{\pgfqpoint{0.754606in}{1.684126in}}%
\pgfpathlineto{\pgfqpoint{0.751740in}{1.685050in}}%
\pgfpathlineto{\pgfqpoint{0.748875in}{1.686110in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{1.686991in}}%
\pgfpathlineto{\pgfqpoint{0.743143in}{1.688401in}}%
\pgfpathlineto{\pgfqpoint{0.740277in}{1.689740in}}%
\pgfpathlineto{\pgfqpoint{0.737411in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{0.734546in}{1.691566in}}%
\pgfpathlineto{\pgfqpoint{0.731680in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{0.728814in}{1.693705in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{1.694048in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{1.695741in}}%
\pgfpathlineto{\pgfqpoint{0.717351in}{1.697073in}}%
\pgfpathlineto{\pgfqpoint{0.714485in}{1.697654in}}%
\pgfpathlineto{\pgfqpoint{0.711619in}{1.699029in}}%
\pgfpathlineto{\pgfqpoint{0.708753in}{1.700044in}}%
\pgfpathlineto{\pgfqpoint{0.705888in}{1.701265in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{0.700156in}{1.704014in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.705496in}}%
\pgfpathlineto{\pgfqpoint{0.694424in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{1.708023in}}%
\pgfpathlineto{\pgfqpoint{0.688693in}{1.709325in}}%
\pgfpathlineto{\pgfqpoint{0.685827in}{1.710657in}}%
\pgfpathlineto{\pgfqpoint{0.682961in}{1.711540in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.712564in}}%
\pgfpathlineto{\pgfqpoint{0.677230in}{1.713871in}}%
\pgfpathlineto{\pgfqpoint{0.674364in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{0.668632in}{1.717216in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{1.718451in}}%
\pgfpathlineto{\pgfqpoint{0.662901in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{0.660035in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{0.654303in}{1.714893in}}%
\pgfpathlineto{\pgfqpoint{0.654303in}{1.714893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654303in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654303in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227463in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227463in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800622in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800622in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373782in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373782in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946942in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946942in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799190in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{0.575886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.527661in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.095198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.046973in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.614509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.566284in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.150007in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PoM Entropy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{2.518750in}{1.251250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654303in}{1.711968in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.709064in}}%
\pgfpathlineto{\pgfqpoint{0.660035in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{0.662901in}{1.706434in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{1.704103in}}%
\pgfpathlineto{\pgfqpoint{0.668632in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{1.700055in}}%
\pgfpathlineto{\pgfqpoint{0.674364in}{1.698725in}}%
\pgfpathlineto{\pgfqpoint{0.677230in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.702373in}}%
\pgfpathlineto{\pgfqpoint{0.682961in}{1.700706in}}%
\pgfpathlineto{\pgfqpoint{0.685827in}{1.699808in}}%
\pgfpathlineto{\pgfqpoint{0.688693in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{0.694424in}{1.701854in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.701076in}}%
\pgfpathlineto{\pgfqpoint{0.700156in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.699428in}}%
\pgfpathlineto{\pgfqpoint{0.705888in}{1.698306in}}%
\pgfpathlineto{\pgfqpoint{0.708753in}{1.697568in}}%
\pgfpathlineto{\pgfqpoint{0.717351in}{1.693773in}}%
\pgfpathlineto{\pgfqpoint{0.737411in}{1.687475in}}%
\pgfpathlineto{\pgfqpoint{0.740277in}{1.686300in}}%
\pgfpathlineto{\pgfqpoint{0.743143in}{1.684681in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{1.683798in}}%
\pgfpathlineto{\pgfqpoint{0.751740in}{1.681148in}}%
\pgfpathlineto{\pgfqpoint{0.754606in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{0.760338in}{1.677965in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{1.677223in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{1.668715in}}%
\pgfpathlineto{\pgfqpoint{0.780398in}{1.669637in}}%
\pgfpathlineto{\pgfqpoint{0.786130in}{1.666539in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{1.662774in}}%
\pgfpathlineto{\pgfqpoint{0.806191in}{1.660037in}}%
\pgfpathlineto{\pgfqpoint{0.809056in}{1.658885in}}%
\pgfpathlineto{\pgfqpoint{0.811922in}{1.658397in}}%
\pgfpathlineto{\pgfqpoint{0.814788in}{1.656759in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{1.655606in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.652104in}}%
\pgfpathlineto{\pgfqpoint{0.826251in}{1.649070in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{1.649910in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{1.644196in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{1.642262in}}%
\pgfpathlineto{\pgfqpoint{0.846312in}{1.640369in}}%
\pgfpathlineto{\pgfqpoint{0.854909in}{1.635961in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{1.633528in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.636094in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{1.634047in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.632872in}}%
\pgfpathlineto{\pgfqpoint{0.877835in}{1.600630in}}%
\pgfpathlineto{\pgfqpoint{0.880701in}{1.604445in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.604310in}}%
\pgfpathlineto{\pgfqpoint{0.892164in}{1.594285in}}%
\pgfpathlineto{\pgfqpoint{0.895030in}{1.594410in}}%
\pgfpathlineto{\pgfqpoint{0.897896in}{1.558229in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{1.548881in}}%
\pgfpathlineto{\pgfqpoint{0.903628in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{1.561705in}}%
\pgfpathlineto{\pgfqpoint{0.909359in}{1.550844in}}%
\pgfpathlineto{\pgfqpoint{0.915091in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{0.920822in}{1.542659in}}%
\pgfpathlineto{\pgfqpoint{0.923688in}{1.531713in}}%
\pgfpathlineto{\pgfqpoint{0.929420in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{0.932286in}{1.525928in}}%
\pgfpathlineto{\pgfqpoint{0.935151in}{1.523609in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.521965in}}%
\pgfpathlineto{\pgfqpoint{0.940883in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{1.516954in}}%
\pgfpathlineto{\pgfqpoint{0.946615in}{1.514525in}}%
\pgfpathlineto{\pgfqpoint{0.949480in}{1.514078in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{1.511575in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{1.508551in}}%
\pgfpathlineto{\pgfqpoint{0.958078in}{1.508246in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{1.506668in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{1.507364in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{1.507498in}}%
\pgfpathlineto{\pgfqpoint{0.969541in}{1.504838in}}%
\pgfpathlineto{\pgfqpoint{0.972407in}{1.503009in}}%
\pgfpathlineto{\pgfqpoint{0.975273in}{1.490641in}}%
\pgfpathlineto{\pgfqpoint{0.978138in}{1.490889in}}%
\pgfpathlineto{\pgfqpoint{0.981004in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{1.479288in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.478680in}}%
\pgfpathlineto{\pgfqpoint{0.995333in}{1.476034in}}%
\pgfpathlineto{\pgfqpoint{0.998199in}{1.475251in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.015394in}{1.462464in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{1.456265in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.454319in}}%
\pgfpathlineto{\pgfqpoint{1.026857in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.029723in}{1.451072in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{1.035454in}{1.446239in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.420827in}}%
\pgfpathlineto{\pgfqpoint{1.041186in}{1.408068in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.407117in}}%
\pgfpathlineto{\pgfqpoint{1.046918in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{1.049783in}{1.398855in}}%
\pgfpathlineto{\pgfqpoint{1.052649in}{1.382249in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.378642in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{1.372145in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{1.369893in}}%
\pgfpathlineto{\pgfqpoint{1.066978in}{1.348063in}}%
\pgfpathlineto{\pgfqpoint{1.069844in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{1.072710in}{1.338322in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.335192in}}%
\pgfpathlineto{\pgfqpoint{1.078441in}{1.333012in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.335246in}}%
\pgfpathlineto{\pgfqpoint{1.084173in}{1.332958in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.332539in}}%
\pgfpathlineto{\pgfqpoint{1.089905in}{1.331082in}}%
\pgfpathlineto{\pgfqpoint{1.092770in}{1.328049in}}%
\pgfpathlineto{\pgfqpoint{1.095636in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{1.098502in}{1.307836in}}%
\pgfpathlineto{\pgfqpoint{1.101368in}{1.295493in}}%
\pgfpathlineto{\pgfqpoint{1.104234in}{1.292066in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{1.291829in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.289358in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.277257in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.276168in}}%
\pgfpathlineto{\pgfqpoint{1.118563in}{1.273852in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{1.262860in}}%
\pgfpathlineto{\pgfqpoint{1.130026in}{1.254874in}}%
\pgfpathlineto{\pgfqpoint{1.132892in}{1.251855in}}%
\pgfpathlineto{\pgfqpoint{1.135757in}{1.247861in}}%
\pgfpathlineto{\pgfqpoint{1.138623in}{1.249289in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.247043in}}%
\pgfpathlineto{\pgfqpoint{1.144355in}{1.246946in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{1.239485in}}%
\pgfpathlineto{\pgfqpoint{1.155818in}{1.235109in}}%
\pgfpathlineto{\pgfqpoint{1.158684in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{1.164415in}{1.227204in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{1.173013in}{1.223096in}}%
\pgfpathlineto{\pgfqpoint{1.175878in}{1.222568in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{1.219982in}}%
\pgfpathlineto{\pgfqpoint{1.184476in}{1.217560in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{1.214080in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.212576in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{1.211643in}}%
\pgfpathlineto{\pgfqpoint{1.198805in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.201349in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{1.210268in}{1.179592in}}%
\pgfpathlineto{\pgfqpoint{1.213134in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.174090in}}%
\pgfpathlineto{\pgfqpoint{1.221731in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{1.224597in}{1.173608in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.172389in}}%
\pgfpathlineto{\pgfqpoint{1.230329in}{1.169569in}}%
\pgfpathlineto{\pgfqpoint{1.233194in}{1.170211in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{1.238926in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.162868in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{1.143971in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.142487in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{1.258987in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.132231in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{1.130799in}}%
\pgfpathlineto{\pgfqpoint{1.270450in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.126492in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{1.279047in}{1.105197in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{1.102623in}}%
\pgfpathlineto{\pgfqpoint{1.284779in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{1.290510in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{1.093000in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{1.091876in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{1.304839in}{1.085310in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{1.079711in}}%
\pgfpathlineto{\pgfqpoint{1.313437in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{1.322034in}{1.074689in}}%
\pgfpathlineto{\pgfqpoint{1.324900in}{1.072795in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.072568in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{1.070851in}}%
\pgfpathlineto{\pgfqpoint{1.333497in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{1.336363in}{1.068497in}}%
\pgfpathlineto{\pgfqpoint{1.339229in}{1.067410in}}%
\pgfpathlineto{\pgfqpoint{1.342095in}{1.055913in}}%
\pgfpathlineto{\pgfqpoint{1.344961in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{1.347826in}{1.051683in}}%
\pgfpathlineto{\pgfqpoint{1.350692in}{1.040025in}}%
\pgfpathlineto{\pgfqpoint{1.353558in}{1.037263in}}%
\pgfpathlineto{\pgfqpoint{1.356424in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{1.026703in}}%
\pgfpathlineto{\pgfqpoint{1.365021in}{1.021844in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{1.019926in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{1.018026in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.016864in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.385082in}{1.012971in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{1.399411in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{1.405142in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{1.410874in}{0.998984in}}%
\pgfpathlineto{\pgfqpoint{1.416606in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{1.419471in}{0.962461in}}%
\pgfpathlineto{\pgfqpoint{1.422337in}{0.943590in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{0.940513in}}%
\pgfpathlineto{\pgfqpoint{1.428069in}{0.934942in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{0.932216in}}%
\pgfpathlineto{\pgfqpoint{1.436666in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{0.926511in}}%
\pgfpathlineto{\pgfqpoint{1.442398in}{0.902111in}}%
\pgfpathlineto{\pgfqpoint{1.445264in}{0.884371in}}%
\pgfpathlineto{\pgfqpoint{1.450995in}{0.880708in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{1.459593in}{0.873735in}}%
\pgfpathlineto{\pgfqpoint{1.462458in}{0.871024in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{0.871053in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{1.471056in}{0.868164in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{1.476787in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.859767in}}%
\pgfpathlineto{\pgfqpoint{1.482519in}{0.858104in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{0.855556in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{0.853424in}}%
\pgfpathlineto{\pgfqpoint{1.496848in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{1.502579in}{0.850026in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{0.843118in}}%
\pgfpathlineto{\pgfqpoint{1.514043in}{0.841266in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{0.838241in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{1.528372in}{0.836789in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.534103in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{0.826999in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{1.545566in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{0.822693in}}%
\pgfpathlineto{\pgfqpoint{1.551298in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.817989in}}%
\pgfpathlineto{\pgfqpoint{1.557030in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{0.814221in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{0.811360in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{0.809222in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{0.803143in}}%
\pgfpathlineto{\pgfqpoint{1.585688in}{0.801222in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{1.602882in}{0.793790in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.793832in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{0.792721in}}%
\pgfpathlineto{\pgfqpoint{1.611480in}{0.793349in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.793555in}}%
\pgfpathlineto{\pgfqpoint{1.620077in}{0.791323in}}%
\pgfpathlineto{\pgfqpoint{1.622943in}{0.791424in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{0.789693in}}%
\pgfpathlineto{\pgfqpoint{1.628675in}{0.786008in}}%
\pgfpathlineto{\pgfqpoint{1.631540in}{0.785154in}}%
\pgfpathlineto{\pgfqpoint{1.634406in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{1.643004in}{0.784494in}}%
\pgfpathlineto{\pgfqpoint{1.645869in}{0.784846in}}%
\pgfpathlineto{\pgfqpoint{1.648735in}{0.782954in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{1.654467in}{0.780638in}}%
\pgfpathlineto{\pgfqpoint{1.657333in}{0.778293in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{0.776708in}}%
\pgfpathlineto{\pgfqpoint{1.665930in}{0.775809in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.773614in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{0.769642in}}%
\pgfpathlineto{\pgfqpoint{1.683125in}{0.768099in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{0.766968in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{0.763949in}}%
\pgfpathlineto{\pgfqpoint{1.694588in}{0.763894in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.762480in}}%
\pgfpathlineto{\pgfqpoint{1.706051in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{0.757798in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{0.757390in}}%
\pgfpathlineto{\pgfqpoint{1.714649in}{0.756247in}}%
\pgfpathlineto{\pgfqpoint{1.717514in}{0.754784in}}%
\pgfpathlineto{\pgfqpoint{1.720380in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.752733in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{0.720574in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{0.719112in}}%
\pgfpathlineto{\pgfqpoint{1.734709in}{0.720196in}}%
\pgfpathlineto{\pgfqpoint{1.737575in}{0.718912in}}%
\pgfpathlineto{\pgfqpoint{1.740441in}{0.718209in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{0.717177in}}%
\pgfpathlineto{\pgfqpoint{1.746172in}{0.716943in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.715689in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.714936in}}%
\pgfpathlineto{\pgfqpoint{1.754770in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{1.757636in}{0.697381in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{0.694938in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{1.780562in}{0.692637in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{0.691171in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{0.688976in}}%
\pgfpathlineto{\pgfqpoint{1.789159in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{1.792025in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{1.800622in}{0.686633in}}%
\pgfpathlineto{\pgfqpoint{1.803488in}{0.673844in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{0.672888in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{0.671505in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{0.671267in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{0.670215in}}%
\pgfpathlineto{\pgfqpoint{1.823549in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.670126in}}%
\pgfpathlineto{\pgfqpoint{1.829280in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{1.835012in}{0.667217in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{1.843609in}{0.667196in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{0.666491in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{0.666256in}}%
\pgfpathlineto{\pgfqpoint{1.852207in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{1.855073in}{0.663875in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{0.663601in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{0.662405in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{0.661316in}}%
\pgfpathlineto{\pgfqpoint{1.872267in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{1.875133in}{0.660515in}}%
\pgfpathlineto{\pgfqpoint{1.877999in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{0.660508in}}%
\pgfpathlineto{\pgfqpoint{1.883731in}{0.659483in}}%
\pgfpathlineto{\pgfqpoint{1.886596in}{0.658822in}}%
\pgfpathlineto{\pgfqpoint{1.889462in}{0.658566in}}%
\pgfpathlineto{\pgfqpoint{1.892328in}{0.657780in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{0.657471in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{0.654058in}}%
\pgfpathlineto{\pgfqpoint{1.903791in}{0.654848in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{1.909523in}{0.654908in}}%
\pgfpathlineto{\pgfqpoint{1.915254in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{1.920986in}{0.652850in}}%
\pgfpathlineto{\pgfqpoint{1.923852in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{1.929583in}{0.651493in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{1.935315in}{0.641412in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{1.955376in}{0.636670in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{1.961107in}{0.637397in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{1.966839in}{0.636191in}}%
\pgfpathlineto{\pgfqpoint{1.969705in}{0.637106in}}%
\pgfpathlineto{\pgfqpoint{1.975436in}{0.635745in}}%
\pgfpathlineto{\pgfqpoint{1.984034in}{0.635316in}}%
\pgfpathlineto{\pgfqpoint{1.986899in}{0.635546in}}%
\pgfpathlineto{\pgfqpoint{1.992631in}{0.634150in}}%
\pgfpathlineto{\pgfqpoint{1.995497in}{0.634458in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{0.635539in}}%
\pgfpathlineto{\pgfqpoint{2.001228in}{0.634887in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.634319in}}%
\pgfpathlineto{\pgfqpoint{2.012692in}{0.634616in}}%
\pgfpathlineto{\pgfqpoint{2.015557in}{0.634492in}}%
\pgfpathlineto{\pgfqpoint{2.018423in}{0.634873in}}%
\pgfpathlineto{\pgfqpoint{2.027021in}{0.634025in}}%
\pgfpathlineto{\pgfqpoint{2.029886in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{2.044215in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{2.047081in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{2.049947in}{0.634115in}}%
\pgfpathlineto{\pgfqpoint{2.052813in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.631055in}}%
\pgfpathlineto{\pgfqpoint{2.061410in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{0.633475in}}%
\pgfpathlineto{\pgfqpoint{2.075739in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{2.078605in}{0.632747in}}%
\pgfpathlineto{\pgfqpoint{2.081471in}{0.632512in}}%
\pgfpathlineto{\pgfqpoint{2.084336in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{2.090068in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{0.633093in}}%
\pgfpathlineto{\pgfqpoint{2.095800in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{2.098665in}{0.632923in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{2.110129in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{2.112994in}{0.627955in}}%
\pgfpathlineto{\pgfqpoint{2.115860in}{0.627670in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{0.626875in}}%
\pgfpathlineto{\pgfqpoint{2.124458in}{0.626428in}}%
\pgfpathlineto{\pgfqpoint{2.127323in}{0.626278in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{2.135921in}{0.624889in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{0.617453in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{0.618004in}}%
\pgfpathlineto{\pgfqpoint{2.147384in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.609683in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{0.609756in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{2.158847in}{0.609036in}}%
\pgfpathlineto{\pgfqpoint{2.161713in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.609036in}}%
\pgfpathlineto{\pgfqpoint{2.167445in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.173176in}{0.608545in}}%
\pgfpathlineto{\pgfqpoint{2.178908in}{0.607681in}}%
\pgfpathlineto{\pgfqpoint{2.181774in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{0.604782in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.604781in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{0.602787in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.603263in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{2.207566in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{0.607429in}}%
\pgfpathlineto{\pgfqpoint{2.224761in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{2.227626in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{2.244821in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{2.247687in}{0.604034in}}%
\pgfpathlineto{\pgfqpoint{2.259150in}{0.603497in}}%
\pgfpathlineto{\pgfqpoint{2.262016in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{2.267748in}{0.603530in}}%
\pgfpathlineto{\pgfqpoint{2.276345in}{0.602757in}}%
\pgfpathlineto{\pgfqpoint{2.282077in}{0.603137in}}%
\pgfpathlineto{\pgfqpoint{2.287808in}{0.603093in}}%
\pgfpathlineto{\pgfqpoint{2.290674in}{0.603079in}}%
\pgfpathlineto{\pgfqpoint{2.293540in}{0.604411in}}%
\pgfpathlineto{\pgfqpoint{2.296406in}{0.604509in}}%
\pgfpathlineto{\pgfqpoint{2.299271in}{0.604928in}}%
\pgfpathlineto{\pgfqpoint{2.302137in}{0.602446in}}%
\pgfpathlineto{\pgfqpoint{2.305003in}{0.602476in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.602177in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{0.602393in}}%
\pgfpathlineto{\pgfqpoint{2.319332in}{0.602026in}}%
\pgfpathlineto{\pgfqpoint{2.325064in}{0.602141in}}%
\pgfpathlineto{\pgfqpoint{2.330795in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{2.339393in}{0.602556in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{2.365185in}{0.602040in}}%
\pgfpathlineto{\pgfqpoint{2.368051in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{2.373782in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{2.376648in}{0.604901in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{0.605677in}}%
\pgfpathlineto{\pgfqpoint{2.405306in}{0.606061in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{0.606527in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{0.606367in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{0.606564in}}%
\pgfpathlineto{\pgfqpoint{2.422501in}{0.605919in}}%
\pgfpathlineto{\pgfqpoint{2.425366in}{0.605844in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{0.603669in}}%
\pgfpathlineto{\pgfqpoint{2.431098in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.433964in}{0.603606in}}%
\pgfpathlineto{\pgfqpoint{2.436830in}{0.603758in}}%
\pgfpathlineto{\pgfqpoint{2.439695in}{0.603416in}}%
\pgfpathlineto{\pgfqpoint{2.442561in}{0.603494in}}%
\pgfpathlineto{\pgfqpoint{2.451159in}{0.602944in}}%
\pgfpathlineto{\pgfqpoint{2.454024in}{0.603486in}}%
\pgfpathlineto{\pgfqpoint{2.459756in}{0.603304in}}%
\pgfpathlineto{\pgfqpoint{2.462622in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{2.465488in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{2.474085in}{0.601938in}}%
\pgfpathlineto{\pgfqpoint{2.476951in}{0.601425in}}%
\pgfpathlineto{\pgfqpoint{2.482682in}{0.601511in}}%
\pgfpathlineto{\pgfqpoint{2.488414in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{2.491280in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{2.499877in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{2.502743in}{0.598114in}}%
\pgfpathlineto{\pgfqpoint{2.505609in}{0.598064in}}%
\pgfpathlineto{\pgfqpoint{2.508475in}{0.597516in}}%
\pgfpathlineto{\pgfqpoint{2.514206in}{0.597281in}}%
\pgfpathlineto{\pgfqpoint{2.522804in}{0.597512in}}%
\pgfpathlineto{\pgfqpoint{2.525669in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{2.528535in}{0.595322in}}%
\pgfpathlineto{\pgfqpoint{2.534267in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{2.548596in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{2.560059in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{2.562925in}{0.595761in}}%
\pgfpathlineto{\pgfqpoint{2.565791in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{2.574388in}{0.598909in}}%
\pgfpathlineto{\pgfqpoint{2.577254in}{0.599202in}}%
\pgfpathlineto{\pgfqpoint{2.580120in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{0.598549in}}%
\pgfpathlineto{\pgfqpoint{2.585851in}{0.600540in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{2.594449in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{2.597314in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{2.600180in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{2.603046in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{2.605912in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{2.608778in}{0.601238in}}%
\pgfpathlineto{\pgfqpoint{2.611643in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{0.600616in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{0.600912in}}%
\pgfpathlineto{\pgfqpoint{2.628838in}{0.600613in}}%
\pgfpathlineto{\pgfqpoint{2.631704in}{0.601061in}}%
\pgfpathlineto{\pgfqpoint{2.643167in}{0.601012in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{2.651765in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.654630in}{0.594763in}}%
\pgfpathlineto{\pgfqpoint{2.663228in}{0.595771in}}%
\pgfpathlineto{\pgfqpoint{2.666094in}{0.589053in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{0.588789in}}%
\pgfpathlineto{\pgfqpoint{2.706215in}{0.589293in}}%
\pgfpathlineto{\pgfqpoint{2.711946in}{0.588720in}}%
\pgfpathlineto{\pgfqpoint{2.714812in}{0.589375in}}%
\pgfpathlineto{\pgfqpoint{2.726275in}{0.589865in}}%
\pgfpathlineto{\pgfqpoint{2.729141in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{2.737738in}{0.590744in}}%
\pgfpathlineto{\pgfqpoint{2.740604in}{0.591144in}}%
\pgfpathlineto{\pgfqpoint{2.754933in}{0.590850in}}%
\pgfpathlineto{\pgfqpoint{2.760665in}{0.590757in}}%
\pgfpathlineto{\pgfqpoint{2.789323in}{0.591933in}}%
\pgfpathlineto{\pgfqpoint{2.795054in}{0.591844in}}%
\pgfpathlineto{\pgfqpoint{2.797920in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{2.800786in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{2.815115in}{0.590977in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{0.590797in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{0.591015in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{0.591046in}}%
\pgfpathlineto{\pgfqpoint{2.832310in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.592565in}}%
\pgfpathlineto{\pgfqpoint{2.852370in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{0.592245in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{0.591320in}}%
\pgfpathlineto{\pgfqpoint{2.860968in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.591159in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{0.591301in}}%
\pgfpathlineto{\pgfqpoint{2.872431in}{0.590825in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{0.590898in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{2.889626in}{0.591833in}}%
\pgfpathlineto{\pgfqpoint{2.892492in}{0.592075in}}%
\pgfpathlineto{\pgfqpoint{2.898223in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{2.901089in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{0.591957in}}%
\pgfpathlineto{\pgfqpoint{2.924015in}{0.592016in}}%
\pgfpathlineto{\pgfqpoint{2.926881in}{0.587128in}}%
\pgfpathlineto{\pgfqpoint{2.935479in}{0.587093in}}%
\pgfpathlineto{\pgfqpoint{2.938344in}{0.586774in}}%
\pgfpathlineto{\pgfqpoint{2.941210in}{0.587033in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.586376in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.586376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{2.518750in}{1.251250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654303in}{1.710802in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.703220in}}%
\pgfpathlineto{\pgfqpoint{0.660035in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{0.662901in}{1.716766in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{1.716525in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{1.714089in}}%
\pgfpathlineto{\pgfqpoint{0.674364in}{1.711554in}}%
\pgfpathlineto{\pgfqpoint{0.677230in}{1.712034in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.710676in}}%
\pgfpathlineto{\pgfqpoint{0.682961in}{1.709683in}}%
\pgfpathlineto{\pgfqpoint{0.685827in}{1.709032in}}%
\pgfpathlineto{\pgfqpoint{0.694424in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.703645in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{0.708753in}{1.698073in}}%
\pgfpathlineto{\pgfqpoint{0.711619in}{1.697137in}}%
\pgfpathlineto{\pgfqpoint{0.714485in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{0.717351in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{1.693737in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{1.692026in}}%
\pgfpathlineto{\pgfqpoint{0.728814in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{0.743143in}{1.686129in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{1.678934in}}%
\pgfpathlineto{\pgfqpoint{0.766069in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{0.768935in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{0.771801in}{1.676300in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{1.675268in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{1.673141in}}%
\pgfpathlineto{\pgfqpoint{0.786130in}{1.670109in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{0.791862in}{1.667928in}}%
\pgfpathlineto{\pgfqpoint{0.797593in}{1.662566in}}%
\pgfpathlineto{\pgfqpoint{0.800459in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{0.803325in}{1.663353in}}%
\pgfpathlineto{\pgfqpoint{0.806191in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{0.811922in}{1.659915in}}%
\pgfpathlineto{\pgfqpoint{0.814788in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{1.654235in}}%
\pgfpathlineto{\pgfqpoint{0.840580in}{1.649728in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{1.647998in}}%
\pgfpathlineto{\pgfqpoint{0.846312in}{1.647593in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.645343in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.642525in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{1.642045in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.640714in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{1.639068in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.632482in}}%
\pgfpathlineto{\pgfqpoint{0.892164in}{1.630766in}}%
\pgfpathlineto{\pgfqpoint{0.895030in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{1.627479in}}%
\pgfpathlineto{\pgfqpoint{0.903628in}{1.626300in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.912225in}{1.621988in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{1.617842in}}%
\pgfpathlineto{\pgfqpoint{0.920822in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{0.923688in}{1.615433in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{1.614366in}}%
\pgfpathlineto{\pgfqpoint{0.932286in}{1.610518in}}%
\pgfpathlineto{\pgfqpoint{0.935151in}{1.607958in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.606564in}}%
\pgfpathlineto{\pgfqpoint{0.940883in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{1.603526in}}%
\pgfpathlineto{\pgfqpoint{0.946615in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{1.598451in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{1.596892in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{1.594883in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{1.593919in}}%
\pgfpathlineto{\pgfqpoint{0.975273in}{1.590075in}}%
\pgfpathlineto{\pgfqpoint{0.978138in}{1.589221in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.588519in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{1.587507in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.565900in}}%
\pgfpathlineto{\pgfqpoint{0.992467in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{0.995333in}{1.554138in}}%
\pgfpathlineto{\pgfqpoint{0.998199in}{1.553796in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.552848in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.552406in}}%
\pgfpathlineto{\pgfqpoint{1.006796in}{1.551662in}}%
\pgfpathlineto{\pgfqpoint{1.009662in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.549422in}}%
\pgfpathlineto{\pgfqpoint{1.015394in}{1.548881in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{1.035454in}{1.542299in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.540305in}}%
\pgfpathlineto{\pgfqpoint{1.049783in}{1.538419in}}%
\pgfpathlineto{\pgfqpoint{1.052649in}{1.537798in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{1.534616in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{1.533072in}}%
\pgfpathlineto{\pgfqpoint{1.066978in}{1.532129in}}%
\pgfpathlineto{\pgfqpoint{1.069844in}{1.513220in}}%
\pgfpathlineto{\pgfqpoint{1.072710in}{1.512440in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.510944in}}%
\pgfpathlineto{\pgfqpoint{1.078441in}{1.509954in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.509339in}}%
\pgfpathlineto{\pgfqpoint{1.084173in}{1.508000in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.506152in}}%
\pgfpathlineto{\pgfqpoint{1.089905in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{1.095636in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{1.098502in}{1.501564in}}%
\pgfpathlineto{\pgfqpoint{1.101368in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{1.104234in}{1.499968in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.497490in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.496745in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.495471in}}%
\pgfpathlineto{\pgfqpoint{1.121428in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{1.491610in}}%
\pgfpathlineto{\pgfqpoint{1.130026in}{1.489412in}}%
\pgfpathlineto{\pgfqpoint{1.132892in}{1.487894in}}%
\pgfpathlineto{\pgfqpoint{1.135757in}{1.486715in}}%
\pgfpathlineto{\pgfqpoint{1.144355in}{1.484462in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{1.474062in}}%
\pgfpathlineto{\pgfqpoint{1.173013in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.175878in}{1.471761in}}%
\pgfpathlineto{\pgfqpoint{1.178744in}{1.470866in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{1.470449in}}%
\pgfpathlineto{\pgfqpoint{1.184476in}{1.469426in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{1.468040in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.467461in}}%
\pgfpathlineto{\pgfqpoint{1.198805in}{1.467272in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.465685in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{1.460734in}}%
\pgfpathlineto{\pgfqpoint{1.210268in}{1.460186in}}%
\pgfpathlineto{\pgfqpoint{1.213134in}{1.459325in}}%
\pgfpathlineto{\pgfqpoint{1.216000in}{1.435607in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.429444in}}%
\pgfpathlineto{\pgfqpoint{1.230329in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{1.233194in}{1.426323in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.419707in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.415334in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{1.412780in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{1.253255in}{1.391611in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{1.390161in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{1.264718in}{1.383373in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{1.381762in}}%
\pgfpathlineto{\pgfqpoint{1.270450in}{1.379707in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.379312in}}%
\pgfpathlineto{\pgfqpoint{1.279047in}{1.374370in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{1.371966in}}%
\pgfpathlineto{\pgfqpoint{1.284779in}{1.370629in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{1.290510in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{1.363802in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{1.362102in}}%
\pgfpathlineto{\pgfqpoint{1.301974in}{1.362898in}}%
\pgfpathlineto{\pgfqpoint{1.304839in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{1.313437in}{1.342761in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.336646in}}%
\pgfpathlineto{\pgfqpoint{1.322034in}{1.335263in}}%
\pgfpathlineto{\pgfqpoint{1.324900in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.332937in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.333497in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{1.336363in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{1.339229in}{1.302621in}}%
\pgfpathlineto{\pgfqpoint{1.342095in}{1.301815in}}%
\pgfpathlineto{\pgfqpoint{1.350692in}{1.296056in}}%
\pgfpathlineto{\pgfqpoint{1.353558in}{1.294660in}}%
\pgfpathlineto{\pgfqpoint{1.365021in}{1.287348in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{1.286537in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.284888in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{1.214154in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.212105in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{1.385082in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{1.202924in}}%
\pgfpathlineto{\pgfqpoint{1.393679in}{1.202122in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{1.199085in}}%
\pgfpathlineto{\pgfqpoint{1.399411in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{1.138035in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{1.419471in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{1.422337in}{1.126596in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{1.428069in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{1.442398in}{1.112505in}}%
\pgfpathlineto{\pgfqpoint{1.445264in}{1.093214in}}%
\pgfpathlineto{\pgfqpoint{1.448129in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.080082in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{1.459593in}{1.022048in}}%
\pgfpathlineto{\pgfqpoint{1.462458in}{1.019936in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{1.018399in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{1.015606in}}%
\pgfpathlineto{\pgfqpoint{1.471056in}{1.014899in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{1.012031in}}%
\pgfpathlineto{\pgfqpoint{1.476787in}{1.011163in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{1.482519in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{1.008920in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{1.006401in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{1.001599in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{1.502579in}{0.993202in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{0.991192in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{0.989440in}}%
\pgfpathlineto{\pgfqpoint{1.514043in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.985399in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{0.983868in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{0.980964in}}%
\pgfpathlineto{\pgfqpoint{1.528372in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{1.534103in}{0.979642in}}%
\pgfpathlineto{\pgfqpoint{1.536969in}{0.964023in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{1.551298in}{0.954435in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{0.947754in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{0.946508in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{0.937166in}}%
\pgfpathlineto{\pgfqpoint{1.571359in}{0.931967in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.898581in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{1.582822in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{1.585688in}{0.892238in}}%
\pgfpathlineto{\pgfqpoint{1.588553in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.889740in}}%
\pgfpathlineto{\pgfqpoint{1.594285in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{1.597151in}{0.882890in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{1.602882in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{1.611480in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.874443in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{1.620077in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{1.622943in}{0.874986in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{1.628675in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{1.631540in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{0.835436in}}%
\pgfpathlineto{\pgfqpoint{1.640138in}{0.835398in}}%
\pgfpathlineto{\pgfqpoint{1.643004in}{0.833119in}}%
\pgfpathlineto{\pgfqpoint{1.648735in}{0.827681in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{0.824532in}}%
\pgfpathlineto{\pgfqpoint{1.654467in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{1.663064in}{0.813163in}}%
\pgfpathlineto{\pgfqpoint{1.668796in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.808446in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{0.806452in}}%
\pgfpathlineto{\pgfqpoint{1.677393in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{1.683125in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{0.796179in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{0.791260in}}%
\pgfpathlineto{\pgfqpoint{1.694588in}{0.789964in}}%
\pgfpathlineto{\pgfqpoint{1.697454in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.700320in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{0.785202in}}%
\pgfpathlineto{\pgfqpoint{1.706051in}{0.784602in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{0.783363in}}%
\pgfpathlineto{\pgfqpoint{1.717514in}{0.774207in}}%
\pgfpathlineto{\pgfqpoint{1.720380in}{0.773667in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{0.772039in}}%
\pgfpathlineto{\pgfqpoint{1.726112in}{0.771087in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{0.767529in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{0.765056in}}%
\pgfpathlineto{\pgfqpoint{1.734709in}{0.762199in}}%
\pgfpathlineto{\pgfqpoint{1.737575in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{1.743307in}{0.752383in}}%
\pgfpathlineto{\pgfqpoint{1.746172in}{0.750786in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.748661in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.754770in}{0.747048in}}%
\pgfpathlineto{\pgfqpoint{1.757636in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{0.739850in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{0.737993in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{0.736396in}}%
\pgfpathlineto{\pgfqpoint{1.771965in}{0.731772in}}%
\pgfpathlineto{\pgfqpoint{1.774830in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{1.777696in}{0.731884in}}%
\pgfpathlineto{\pgfqpoint{1.780562in}{0.730507in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{1.789159in}{0.725781in}}%
\pgfpathlineto{\pgfqpoint{1.792025in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{0.722472in}}%
\pgfpathlineto{\pgfqpoint{1.797757in}{0.721301in}}%
\pgfpathlineto{\pgfqpoint{1.800622in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{1.803488in}{0.717490in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{0.715478in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{0.715903in}}%
\pgfpathlineto{\pgfqpoint{1.812086in}{0.714353in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{0.710356in}}%
\pgfpathlineto{\pgfqpoint{1.823549in}{0.709049in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{1.835012in}{0.703948in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{0.700981in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{0.699113in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{1.852207in}{0.699590in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{0.696912in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{0.695083in}}%
\pgfpathlineto{\pgfqpoint{1.863670in}{0.694559in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{0.692888in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{1.875133in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{1.877999in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{0.688256in}}%
\pgfpathlineto{\pgfqpoint{1.883731in}{0.687862in}}%
\pgfpathlineto{\pgfqpoint{1.886596in}{0.687087in}}%
\pgfpathlineto{\pgfqpoint{1.889462in}{0.685740in}}%
\pgfpathlineto{\pgfqpoint{1.892328in}{0.685051in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{0.683783in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{0.684012in}}%
\pgfpathlineto{\pgfqpoint{1.900925in}{0.679287in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.681212in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.915254in}{0.679142in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{0.678265in}}%
\pgfpathlineto{\pgfqpoint{1.920986in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.926718in}{0.677326in}}%
\pgfpathlineto{\pgfqpoint{1.935315in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{0.673773in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{0.674733in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{0.674015in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{0.672907in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{0.671960in}}%
\pgfpathlineto{\pgfqpoint{1.961107in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{0.669238in}}%
\pgfpathlineto{\pgfqpoint{1.966839in}{0.668524in}}%
\pgfpathlineto{\pgfqpoint{1.969705in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{1.972570in}{0.666688in}}%
\pgfpathlineto{\pgfqpoint{1.975436in}{0.666352in}}%
\pgfpathlineto{\pgfqpoint{1.981168in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{1.984034in}{0.663638in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{1.992631in}{0.662433in}}%
\pgfpathlineto{\pgfqpoint{1.995497in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{2.006960in}{0.658592in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{2.018423in}{0.655051in}}%
\pgfpathlineto{\pgfqpoint{2.021289in}{0.655306in}}%
\pgfpathlineto{\pgfqpoint{2.024155in}{0.654471in}}%
\pgfpathlineto{\pgfqpoint{2.027021in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{2.029886in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{2.032752in}{0.653133in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{0.654510in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.653960in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{0.652352in}}%
\pgfpathlineto{\pgfqpoint{2.044215in}{0.651822in}}%
\pgfpathlineto{\pgfqpoint{2.047081in}{0.651657in}}%
\pgfpathlineto{\pgfqpoint{2.052813in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{0.651192in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{2.064276in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{0.651536in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{0.650902in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{0.651108in}}%
\pgfpathlineto{\pgfqpoint{2.078605in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{2.084336in}{0.649242in}}%
\pgfpathlineto{\pgfqpoint{2.087202in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{2.090068in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{2.098665in}{0.647469in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.115860in}{0.645110in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{0.646331in}}%
\pgfpathlineto{\pgfqpoint{2.127323in}{0.646874in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{0.646015in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{2.141652in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.644020in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.643946in}}%
\pgfpathlineto{\pgfqpoint{2.158847in}{0.643542in}}%
\pgfpathlineto{\pgfqpoint{2.161713in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.643002in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{2.173176in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{2.178908in}{0.642933in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{2.196103in}{0.641219in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{0.640512in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.640576in}}%
\pgfpathlineto{\pgfqpoint{2.207566in}{0.639601in}}%
\pgfpathlineto{\pgfqpoint{2.210432in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{2.219029in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{2.221895in}{0.638401in}}%
\pgfpathlineto{\pgfqpoint{2.227626in}{0.638032in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{2.244821in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{2.247687in}{0.637480in}}%
\pgfpathlineto{\pgfqpoint{2.250553in}{0.636694in}}%
\pgfpathlineto{\pgfqpoint{2.253419in}{0.633168in}}%
\pgfpathlineto{\pgfqpoint{2.262016in}{0.631883in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{2.270613in}{0.631318in}}%
\pgfpathlineto{\pgfqpoint{2.273479in}{0.631177in}}%
\pgfpathlineto{\pgfqpoint{2.276345in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{2.279211in}{0.625938in}}%
\pgfpathlineto{\pgfqpoint{2.282077in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{2.287808in}{0.621139in}}%
\pgfpathlineto{\pgfqpoint{2.296406in}{0.621070in}}%
\pgfpathlineto{\pgfqpoint{2.302137in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{2.305003in}{0.620664in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.619000in}}%
\pgfpathlineto{\pgfqpoint{2.313600in}{0.618245in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{2.319332in}{0.619481in}}%
\pgfpathlineto{\pgfqpoint{2.325064in}{0.618944in}}%
\pgfpathlineto{\pgfqpoint{2.327929in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{2.330795in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.618764in}}%
\pgfpathlineto{\pgfqpoint{2.339393in}{0.618178in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{0.617925in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{0.617705in}}%
\pgfpathlineto{\pgfqpoint{2.370916in}{0.616996in}}%
\pgfpathlineto{\pgfqpoint{2.373782in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{2.376648in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{2.379514in}{0.616142in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{0.616416in}}%
\pgfpathlineto{\pgfqpoint{2.402440in}{0.616253in}}%
\pgfpathlineto{\pgfqpoint{2.405306in}{0.616459in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{0.616097in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{0.616990in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{0.616636in}}%
\pgfpathlineto{\pgfqpoint{2.422501in}{0.617117in}}%
\pgfpathlineto{\pgfqpoint{2.425366in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{2.431098in}{0.616252in}}%
\pgfpathlineto{\pgfqpoint{2.436830in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{2.439695in}{0.615655in}}%
\pgfpathlineto{\pgfqpoint{2.442561in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{2.445427in}{0.616598in}}%
\pgfpathlineto{\pgfqpoint{2.451159in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{2.454024in}{0.616457in}}%
\pgfpathlineto{\pgfqpoint{2.462622in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{2.468353in}{0.616380in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{0.616850in}}%
\pgfpathlineto{\pgfqpoint{2.476951in}{0.616547in}}%
\pgfpathlineto{\pgfqpoint{2.488414in}{0.616627in}}%
\pgfpathlineto{\pgfqpoint{2.494146in}{0.615469in}}%
\pgfpathlineto{\pgfqpoint{2.508475in}{0.615271in}}%
\pgfpathlineto{\pgfqpoint{2.517072in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{2.522804in}{0.615304in}}%
\pgfpathlineto{\pgfqpoint{2.525669in}{0.618278in}}%
\pgfpathlineto{\pgfqpoint{2.528535in}{0.617791in}}%
\pgfpathlineto{\pgfqpoint{2.531401in}{0.617870in}}%
\pgfpathlineto{\pgfqpoint{2.534267in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{2.537133in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{0.616410in}}%
\pgfpathlineto{\pgfqpoint{2.545730in}{0.616843in}}%
\pgfpathlineto{\pgfqpoint{2.548596in}{0.618347in}}%
\pgfpathlineto{\pgfqpoint{2.554327in}{0.618301in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{0.618389in}}%
\pgfpathlineto{\pgfqpoint{2.562925in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{2.571522in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{2.577254in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{2.585851in}{0.616593in}}%
\pgfpathlineto{\pgfqpoint{2.588717in}{0.616255in}}%
\pgfpathlineto{\pgfqpoint{2.597314in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{2.608778in}{0.614958in}}%
\pgfpathlineto{\pgfqpoint{2.611643in}{0.615451in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{2.617375in}{0.614276in}}%
\pgfpathlineto{\pgfqpoint{2.623107in}{0.615294in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{2.628838in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{2.631704in}{0.613846in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{2.643167in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{2.648899in}{0.612369in}}%
\pgfpathlineto{\pgfqpoint{2.651765in}{0.613157in}}%
\pgfpathlineto{\pgfqpoint{2.654630in}{0.613389in}}%
\pgfpathlineto{\pgfqpoint{2.660362in}{0.612836in}}%
\pgfpathlineto{\pgfqpoint{2.666094in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{0.613626in}}%
\pgfpathlineto{\pgfqpoint{2.683288in}{0.612876in}}%
\pgfpathlineto{\pgfqpoint{2.686154in}{0.613054in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{2.709080in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{2.714812in}{0.612149in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{2.729141in}{0.612170in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{0.612751in}}%
\pgfpathlineto{\pgfqpoint{2.757799in}{0.613030in}}%
\pgfpathlineto{\pgfqpoint{2.760665in}{0.612642in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{2.772128in}{0.613091in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.612214in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{2.786457in}{0.612275in}}%
\pgfpathlineto{\pgfqpoint{2.789323in}{0.612910in}}%
\pgfpathlineto{\pgfqpoint{2.797920in}{0.613188in}}%
\pgfpathlineto{\pgfqpoint{2.800786in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{2.806518in}{0.612757in}}%
\pgfpathlineto{\pgfqpoint{2.812249in}{0.613596in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{0.613590in}}%
\pgfpathlineto{\pgfqpoint{2.823712in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{0.613180in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{0.613666in}}%
\pgfpathlineto{\pgfqpoint{2.838041in}{0.613933in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.849505in}{0.612687in}}%
\pgfpathlineto{\pgfqpoint{2.852370in}{0.612898in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{0.611230in}}%
\pgfpathlineto{\pgfqpoint{2.860968in}{0.611000in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.612152in}}%
\pgfpathlineto{\pgfqpoint{2.866699in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{2.872431in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{0.609998in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{0.610118in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{0.609935in}}%
\pgfpathlineto{\pgfqpoint{2.886760in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{2.892492in}{0.610078in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{2.898223in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{0.611977in}}%
\pgfpathlineto{\pgfqpoint{2.909686in}{0.612756in}}%
\pgfpathlineto{\pgfqpoint{2.915418in}{0.612728in}}%
\pgfpathlineto{\pgfqpoint{2.924015in}{0.612764in}}%
\pgfpathlineto{\pgfqpoint{2.926881in}{0.612361in}}%
\pgfpathlineto{\pgfqpoint{2.932613in}{0.612434in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.613388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{1.775632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058565in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.058565in}{1.775632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.058565in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{3.058565in}{1.775632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214042in}{1.277175in}}%
\pgfpathlineto{\pgfqpoint{2.961342in}{1.277175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.989120in}{1.277175in}}{\pgfqpoint{2.989120in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{2.989120in}{1.678410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.989120in}{1.706188in}}{\pgfqpoint{2.961342in}{1.706188in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.706188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186265in}{1.706188in}}{\pgfqpoint{2.186265in}{1.678410in}}%
\pgfpathlineto{\pgfqpoint{2.186265in}{1.304953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186265in}{1.277175in}}{\pgfqpoint{2.214042in}{1.277175in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.277175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241820in}{1.602021in}}%
\pgfpathlineto{\pgfqpoint{2.380709in}{1.602021in}}%
\pgfpathlineto{\pgfqpoint{2.519598in}{1.602021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630709in,y=1.553410in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.241820in}{1.408348in}}%
\pgfpathlineto{\pgfqpoint{2.380709in}{1.408348in}}%
\pgfpathlineto{\pgfqpoint{2.519598in}{1.408348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630709in,y=1.359737in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UCB}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/poo_entropy_during_sampling_drop-wave.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.341603in}{3.126882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.341603in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.341603in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707447in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.707447in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.707447in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821936in}{0.668293in}}{\pgfqpoint{3.111708in}{1.745763in}}{%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.138365in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{0.899976in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{0.668293in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{0.739231in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{0.847119in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{0.830205in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{0.943507in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.048388in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.210944in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.200915in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.214355in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{0.922869in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.047961in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{0.904567in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{0.919213in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.087203in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{0.909802in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{0.949751in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{0.936475in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{0.902737in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{0.937365in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{0.997733in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{0.929968in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.014200in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.083066in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.108887in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.096853in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.165609in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.155063in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.078073in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.047967in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.030210in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{0.933520in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{0.827811in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{0.929761in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{0.862049in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{0.927901in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{0.992877in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.018249in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{0.967876in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{0.983784in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.009432in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.000816in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{0.992093in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.025981in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.055365in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.048652in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.080715in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.067074in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.102010in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.137460in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.115435in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.160658in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.149880in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.174881in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.177212in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.242769in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.084936in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.088231in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.104323in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.102901in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.107360in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.109950in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.079583in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.049298in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.035774in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.082473in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.496994in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.496994in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.464408in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.441387in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.443043in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.434293in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.464748in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.463495in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.459220in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.442123in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.445388in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.555682in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.468628in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.452107in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.410997in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.428983in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.402613in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.390376in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.394793in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.376620in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.363466in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.334108in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.353323in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.402252in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.341262in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.311212in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.300084in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.310220in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.318976in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.304278in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.311754in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.299553in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.296602in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.342163in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.475226in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.495627in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.495189in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.484478in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.401348in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.403356in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.472730in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.347491in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.292605in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.313330in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.261998in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.226650in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.213190in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.245134in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.352563in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.401902in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.502381in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.493407in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.565421in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.732106in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.729540in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.582758in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.267158in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.145808in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.075830in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.044225in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.138365in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.138365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821936in}{0.638132in}}{\pgfqpoint{3.111708in}{1.822386in}}{%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.095294in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{0.861410in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{0.826275in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{0.886246in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{0.834289in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{0.815632in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{0.949108in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.077082in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.245196in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.350216in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.235804in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.159929in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{0.910628in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.054209in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{0.898833in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{0.952043in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.051960in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{0.951192in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.074693in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.112379in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{0.906493in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.025511in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.051818in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.121096in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.139096in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.007187in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.170082in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.092296in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.034879in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.049574in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{0.902631in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{0.787749in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{0.766426in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{0.854149in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.041278in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.093263in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.061413in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.011191in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{0.981098in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{0.925015in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{0.929233in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{0.983595in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.087110in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{0.961868in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.015875in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{0.989612in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.014113in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.038873in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.086096in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.075984in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.159420in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.072077in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.240145in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.240310in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.235037in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.219081in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.285335in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.278598in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.559430in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.508990in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.533954in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.503123in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.505393in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.438706in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.390178in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.452697in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.398524in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.379851in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.384799in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.341939in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.345940in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.358265in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.337617in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.339992in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.324374in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.354520in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.330711in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.395122in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.339016in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.312410in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.275066in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.274412in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.322956in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.348079in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.393071in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.409990in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.503470in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.486506in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.330768in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.236651in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.200291in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.239912in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.251486in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.281004in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.331234in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.555664in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.367412in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.444852in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.370906in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.346035in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.385456in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.358583in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.352589in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.304213in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.248727in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.424280in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.404339in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.360744in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.315444in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.246857in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.242582in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.387137in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.502862in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.782032in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.822386in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.763491in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.762579in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.653508in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.347468in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.174372in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.104036in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.102663in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{0.999435in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.095294in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.095294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821936in}{0.958842in}}{\pgfqpoint{3.111708in}{2.259411in}}{%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.060707in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.062592in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.076108in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.033662in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{0.958842in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.057035in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.319776in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.213156in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.446173in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.605273in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.379079in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.193661in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.308942in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.149171in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.210645in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.379783in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.240837in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.277827in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.195769in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.196648in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.383862in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.387929in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.407139in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.464277in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.453066in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.393672in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.366718in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.377074in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.263089in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.264714in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.288820in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.254183in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.240280in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.256969in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.206514in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.287432in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.316044in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.345455in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.337093in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.367292in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.369735in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.360483in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.371580in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.334146in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.362924in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.369437in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.384361in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.399714in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.421356in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.427842in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.450942in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.476084in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.503178in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.519748in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.595353in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.610584in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.611042in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.508929in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.518080in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.765291in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.765291in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.749419in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.741039in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.792301in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.766596in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.789506in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.835925in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.834596in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.846396in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.861638in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.900852in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.870136in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.856850in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.730691in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.750155in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.726889in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.694560in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.667728in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.646337in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.634877in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.611024in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.658404in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.624675in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.635574in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.582843in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.651138in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.628815in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.703382in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.693622in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.682854in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.654042in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.657111in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.671820in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.660392in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.680388in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.689534in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.724756in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.697532in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.785551in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.820948in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.845392in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{2.060879in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.787610in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{2.237879in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{2.185810in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{2.259411in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.866507in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.787683in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.687231in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.851167in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.931730in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.872432in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.713495in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{2.054458in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.842532in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.823102in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.866658in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.814004in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.752514in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.448849in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.469800in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.526295in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.666726in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.797635in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.880665in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.953342in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.831968in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.676083in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.702781in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.259726in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.315766in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.477768in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.367548in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.266716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821936in}{1.012214in}}{\pgfqpoint{3.111708in}{2.913132in}}{%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.257767in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.069015in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.063572in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.012214in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.274760in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.457609in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.487257in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.830288in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.573438in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.322684in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.462759in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.328926in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.302879in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.501744in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.299824in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.390659in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.269290in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.424079in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.441207in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.400347in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.428494in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.458234in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.362280in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.310171in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.246830in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.311990in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.176884in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.169457in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.219427in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.246505in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.194908in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.365186in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.280358in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.232312in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.436556in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.303361in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.286014in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.401867in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.325670in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.355907in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.386749in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.351269in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.357454in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.319777in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.347919in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.346143in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.354316in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.394076in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.366173in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.398557in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.419560in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.477473in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.838085in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.975098in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{2.018410in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.951390in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.960489in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.970888in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.935409in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.873740in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.975241in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.863160in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.869408in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.871183in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{2.292911in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{2.292911in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{2.293436in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{2.301747in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{2.438767in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{2.350015in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{2.386327in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{2.398729in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{2.416313in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{2.442472in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.468564in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{2.526117in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{2.507048in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{2.491244in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{2.266654in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.841054in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.783670in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.702652in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.659162in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.644516in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.605278in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.656916in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.626979in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.706401in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.723636in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.803488in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.719186in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{2.038564in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.924465in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.837507in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.797756in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.958316in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{2.033447in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.983327in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{2.257528in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{2.290801in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{2.283378in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{2.165366in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{2.461195in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{2.603914in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{2.628660in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{2.624195in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{2.658749in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.595297in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{2.499312in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{2.913132in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{2.869953in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{2.905390in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{2.553154in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{2.405561in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{2.130103in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{2.527743in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{2.621492in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{2.731155in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{2.344240in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{2.756234in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{2.490552in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{2.369082in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.521759in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.870443in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.883150in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.819724in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.813879in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.600974in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.827334in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.880513in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.922458in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{2.016113in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{2.302360in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{2.306992in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{2.228318in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{2.155004in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{2.124614in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{2.045491in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.751811in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.596945in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.370871in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.257767in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.257767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821936in}{1.001104in}}{\pgfqpoint{3.111708in}{2.104406in}}{%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.317147in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.098686in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.121121in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.138820in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.142843in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.104660in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.398105in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.291798in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.513422in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.618876in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.431909in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.266155in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.433406in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.265771in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.260473in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.383426in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.193924in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.273269in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.261169in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.341313in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.257854in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.263801in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.469674in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.344238in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.372335in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.389893in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.473304in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.551497in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.445959in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.293599in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.316271in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.293231in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.392676in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.205907in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.248541in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.222473in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.355775in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.349460in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.352454in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.307577in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.444714in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.384999in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.393640in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.423153in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.461652in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.463391in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.490491in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.466800in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.421102in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.449854in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.454091in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.514587in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.483701in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.501656in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.553393in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.597998in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.619204in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.532734in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.658264in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.708976in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.721274in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.730780in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.689853in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.692133in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.601932in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.707556in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.720595in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{2.042451in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{2.042451in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{2.041836in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{2.038728in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.971867in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{2.025246in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{2.027377in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{2.032387in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{2.031684in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{2.012250in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.002056in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{2.005759in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.919206in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.859679in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.754716in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.882233in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.774841in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.741572in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.724177in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.702337in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.665888in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.759764in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.751283in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.749310in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.683487in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.749711in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.983527in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.964645in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.909453in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.839415in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.807944in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.925759in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.922488in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.828255in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{2.043588in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{2.059729in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.991647in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{2.050904in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{2.104406in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.946327in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.806290in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.912497in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.537791in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.521350in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.499534in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.563374in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.585134in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.592028in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.712942in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.931972in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.776868in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.617278in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.628075in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.595322in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.961341in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.551418in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.863312in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.868833in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.794736in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.448162in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.658526in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.539891in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.548870in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.704743in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.631457in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.729431in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{2.000190in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.874006in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.706031in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.299031in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.297966in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.411023in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.513916in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.613322in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.399674in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.317147in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.317147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079213in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079213in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593769in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593769in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108325in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108325in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622880in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622880in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137436in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137436in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966822in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BO-steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{1.026957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.978731in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{2.363927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.315702in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{0.624488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{0.730351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{0.819857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{0.897391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{0.965780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{1.429425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{1.664854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{1.831893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{1.961459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{2.067322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{2.156828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{2.234361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{2.302750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{2.766395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707447in}{3.001824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.775632in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSRE of $H[X^* | \mathcal{D}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{0.913279in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{0.983437in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.029882in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.057105in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.148275in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.482796in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.424292in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.565264in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.587704in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.356257in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.248797in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.210193in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.116030in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.133493in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.107703in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.142873in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.196457in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.164570in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.215216in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.283213in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.318202in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.287315in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.372658in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.363821in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.209595in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.171636in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.169847in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.160735in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.191874in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.131287in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.191368in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.185794in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.202145in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.187590in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.214384in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.266698in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.229571in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.216677in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.271870in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.270515in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.270795in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.280667in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.282966in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.299308in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.341516in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.334305in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.357422in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.412255in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.317841in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.330881in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.332604in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.338478in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.305081in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.292062in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.300027in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.302653in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.305598in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.322909in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.358172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{0.871697in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{0.999425in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.211843in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.500205in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.462116in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.624910in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.621970in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.457656in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.337119in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.365876in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.244448in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.289544in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.135141in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.221515in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.283987in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.125364in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.173947in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.232863in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.241042in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.255240in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.316764in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.325943in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.337160in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.239915in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.253808in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.219335in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.317507in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.158953in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.303545in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.216759in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.341142in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.285147in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.271660in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.211098in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.189205in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.149379in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.150861in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.192260in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.219661in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.280181in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.201303in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.232005in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.213528in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.212907in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.234451in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.231242in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.225448in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.272280in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.265981in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.285599in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.340124in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.351159in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.261247in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.280206in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.325893in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.428206in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.419842in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.405417in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.394536in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.434319in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.435519in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.451724in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.474846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.253395in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.345654in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.207710in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.570328in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.528506in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.672180in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.828616in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.739900in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.670288in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.477488in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.557159in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.363394in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.472026in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.299572in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.353521in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.622259in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.697243in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.695585in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.386733in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.385200in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.679660in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.881073in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.596076in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.723112in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.864480in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.783394in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.715594in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.579925in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.652943in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.713028in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{2.071406in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.998195in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{2.051241in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.594589in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.879286in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.636118in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.679768in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.657564in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.634523in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.627885in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.545401in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.583565in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.546330in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.543685in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.549153in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.539059in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.565990in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.574681in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.585812in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.543784in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.484348in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.523510in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.531990in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.547319in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.557177in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.579116in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.657233in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.645413in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.754599in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.767642in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.803952in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.762759in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.753202in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.743680in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.744734in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.692881in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.694260in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.656207in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.675190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.181890in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.257525in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.438616in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.217688in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.251433in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.601898in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.954022in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.996057in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{2.076207in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{2.157136in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{2.123793in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.872350in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.751475in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.777347in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.742662in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.698867in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.502071in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.697883in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.663283in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.719339in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.416791in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.422145in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{2.178838in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{2.558114in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{2.154037in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{2.362858in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{2.533069in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{2.424987in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{2.333713in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{2.212203in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{2.705242in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{2.669800in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{2.713064in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{2.301114in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{2.396193in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{2.592874in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{2.459746in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{2.425245in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{2.429499in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{2.406724in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{2.264398in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.975574in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{2.097441in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{2.099086in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{2.066341in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.863440in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.788869in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.651507in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.682233in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.836271in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.866556in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.589981in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.523395in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.592735in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.578897in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.521546in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.554277in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.571116in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.611368in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.741666in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{2.125167in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{2.335343in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{2.355289in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{2.312515in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{2.291766in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{2.271764in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{2.255770in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{2.240811in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{2.200228in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{2.291089in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{2.158423in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{2.152799in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{2.152709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707447in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821936in}{1.227998in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{1.463823in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{1.384021in}}%
\pgfpathlineto{\pgfqpoint{0.924847in}{1.296506in}}%
\pgfpathlineto{\pgfqpoint{0.950574in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.188361in}}%
\pgfpathlineto{\pgfqpoint{1.002030in}{1.591112in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.515894in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.739495in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.776918in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.617223in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{1.683833in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.502829in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.440542in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{1.432575in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{1.552410in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.348027in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.425980in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{1.650605in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.707017in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{1.706572in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{1.430106in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.809109in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.496118in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.593769in}{1.527499in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{1.610358in}}%
\pgfpathlineto{\pgfqpoint{1.696680in}{1.673093in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{1.800055in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{1.609117in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.480774in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{1.560975in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.388360in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.420989in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{1.611643in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{1.751069in}}%
\pgfpathlineto{\pgfqpoint{2.005414in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.780055in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.923324in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{1.874741in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{1.816700in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.870938in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.894301in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{1.691279in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.774667in}}%
\pgfpathlineto{\pgfqpoint{2.288419in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.314147in}{1.702458in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.764791in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.812481in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.831083in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.637749in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.689966in}}%
\pgfpathlineto{\pgfqpoint{2.468514in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.636592in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{1.639163in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.606184in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{2.597153in}{1.579291in}}%
\pgfpathlineto{\pgfqpoint{2.622880in}{1.613132in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{1.652124in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.684738in}}%
\pgfpathlineto{\pgfqpoint{2.725792in}{1.740043in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.664444in}}%
\pgfpathlineto{\pgfqpoint{2.802975in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{2.828703in}{1.817116in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.893747in}}%
\pgfpathlineto{\pgfqpoint{2.880158in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.897906in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.919106in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.905129in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{3.060253in}{1.918005in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{1.923550in}}%
\pgfpathlineto{\pgfqpoint{3.111708in}{1.929201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707447in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.707447in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226197in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707447in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707447in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804669in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.947407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246561in}{1.947407in}}{\pgfqpoint{2.246561in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{2.246561in}{2.929660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246561in}{2.957437in}}{\pgfqpoint{2.218783in}{2.957437in}}%
\pgfpathlineto{\pgfqpoint{0.804669in}{2.957437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.776891in}{2.957437in}}{\pgfqpoint{0.776891in}{2.929660in}}%
\pgfpathlineto{\pgfqpoint{0.776891in}{1.975185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.776891in}{1.947407in}}{\pgfqpoint{0.804669in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{0.804669in}{1.947407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832447in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{1.110225in}{2.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221336in,y=2.804660in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Indep. Assum.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832447in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{1.110225in}{2.659598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221336in,y=2.610987in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{A-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832447in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{1.110225in}{2.465925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221336in,y=2.417314in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832447in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{1.110225in}{2.272253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221336in,y=2.223641in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{VAPOR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832447in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{1.110225in}{2.078580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221336in,y=2.029969in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{EST}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/poo_entropy_during_sampling_laplacian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217350in}{3.126882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217350in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596914in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.115664in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.115664in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.596914in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.596914in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711403in}{0.638132in}}{\pgfqpoint{3.001176in}{0.837181in}}{%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638332in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.644325in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.646432in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.651434in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.653546in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.668902in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.669531in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.671891in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.673471in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.675362in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.696223in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.701530in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.707932in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.716008in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.718116in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.730547in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.736522in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.739846in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.736923in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.737535in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.738316in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{0.743429in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{0.758445in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{0.757105in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{0.771593in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{0.767930in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{0.775731in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{0.782221in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{0.788700in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{0.785204in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{0.791701in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{0.793943in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{0.794361in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{0.806094in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{0.809258in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{0.837181in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{0.837181in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{0.834537in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{0.829864in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{0.823249in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{0.822842in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{0.817272in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{0.821902in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{0.802374in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{0.805809in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{0.793184in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{0.779899in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.775208in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.774531in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.778316in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.758307in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.761941in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.758862in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.749058in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.747283in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.726353in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.729306in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.718400in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.711935in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.706172in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.654346in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.650848in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.653782in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711403in}{0.638132in}}{\pgfqpoint{3.001176in}{1.181049in}}{%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638273in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.645289in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.645543in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.651105in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.653526in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.670537in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.673404in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.674890in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.676668in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.742498in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.741057in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.758383in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.765069in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.800217in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.796994in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.795909in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.804776in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{0.876665in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{0.911063in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{0.903084in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{0.931193in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{0.956643in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{0.965978in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{0.954576in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.001573in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{1.008764in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{0.985869in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{1.039328in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{1.037833in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{1.161449in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{1.128786in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{1.112249in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.099918in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.091381in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.088995in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.039363in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.017706in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.027707in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{0.982309in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{0.924939in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.878023in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.871326in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.884492in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.911910in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.885077in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.898870in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.839281in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.877052in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.874187in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.777601in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.769542in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.776833in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.753163in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.738457in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.653583in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.650938in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.653377in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.649848in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711403in}{0.638132in}}{\pgfqpoint{3.001176in}{1.196339in}}{%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638588in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.639944in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.643459in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.644419in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.645189in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.646528in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.651569in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.672993in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.674857in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.679505in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.680602in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.683083in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.751001in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.758364in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.765423in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.770614in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.794296in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.797574in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.794696in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.868527in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.868741in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.851209in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.863134in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.867346in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{0.882038in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{0.947957in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.011317in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.003636in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{1.005582in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.020915in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.037638in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{1.090342in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.104630in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.196339in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.196339in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{1.169689in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{1.141510in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.118886in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{1.100717in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.100076in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.099791in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{1.084697in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.046405in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.051790in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.075499in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.068564in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.039593in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{1.000506in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.988064in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.993302in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.999085in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.993546in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.930050in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.919452in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.906434in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.887551in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.832752in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.812212in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.790965in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.775820in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.649298in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.648924in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638969in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711403in}{0.638132in}}{\pgfqpoint{3.001176in}{2.540954in}}{%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.641346in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.646425in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.647892in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.649026in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.659369in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.795701in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.806304in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.803404in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.843777in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.852313in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.835049in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.966733in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{1.011704in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.954698in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{1.123400in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{1.157799in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{1.146669in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{1.206392in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.283474in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.305910in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.336049in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{1.625987in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.717901in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{1.734306in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.772808in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{1.790180in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{1.889437in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{1.956134in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{1.972337in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.996077in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{2.540954in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{2.540954in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{2.506408in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{2.484228in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{2.417236in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{2.332230in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{2.315468in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{2.251842in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{2.224546in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{2.135558in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{2.090050in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{2.012358in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.946652in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{1.910513in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.790214in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.764853in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.722524in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.688337in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.654946in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{1.609812in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{1.618236in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{1.587984in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{1.404873in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.406089in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{1.446399in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{1.074087in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{1.124677in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{1.074835in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{1.060821in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.859100in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.891389in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.859623in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.829408in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.816482in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.791690in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.657824in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.653006in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.656084in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.652419in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711403in}{0.638132in}}{\pgfqpoint{3.001176in}{2.913132in}}{%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638934in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.640752in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.643272in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.644515in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.647947in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.652087in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.670786in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.675925in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.676426in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.680491in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.780686in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.825107in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.813264in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.876850in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.904161in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.882101in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{1.044818in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{1.113892in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{1.121754in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.285939in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.326614in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.351218in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.527271in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.605470in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{1.666341in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.772419in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{1.776387in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.880212in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{1.919326in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{1.986424in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{2.073217in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{2.108221in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{2.162124in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{2.913132in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{2.913132in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{2.844156in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{2.796910in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{2.706335in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{2.624765in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{2.575201in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{2.437941in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{2.424842in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{2.324420in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{2.252715in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{2.064335in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{2.033598in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.970270in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.872666in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.801493in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.754638in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{1.706415in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{1.639317in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{1.592376in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{1.547848in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{1.418122in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{1.139209in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{1.079820in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.122093in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{1.036331in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{1.084533in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.910385in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{1.011858in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.851286in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.836798in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.809429in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.775266in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.646206in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.646254in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.639277in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.638134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711403in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711403in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178703in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178703in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646004in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646004in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113304in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113304in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580605in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580605in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047906in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047906in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856289in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BO-steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596914in}{0.637102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.588877in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596914in}{1.135964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.087739in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596914in}{1.634826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.586601in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596914in}{2.133688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.085463in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596914in}{2.632550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.584325in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.775632in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSRE of $H[X^* | \mathcal{D}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638589in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.691279in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.698830in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.702585in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.706786in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.706726in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.725519in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.727644in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.729986in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.742335in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.739023in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.753302in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.755886in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.758176in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{0.762889in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{0.778216in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{0.788884in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{0.786150in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.784929in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{0.806118in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{0.816619in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{0.821194in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{0.820869in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{0.823742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.649728in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.648470in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.648790in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.650453in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.709452in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.738696in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.734489in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.740314in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.818027in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.819845in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.843134in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.863073in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.845389in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.824638in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.841139in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.854051in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{0.890548in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{0.894209in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{0.976506in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{0.972478in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{0.965436in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.981110in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{0.996474in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.033668in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.033957in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{1.091240in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{1.074807in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{1.104395in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{1.112344in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.117708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.638789in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.645700in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.648357in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.646568in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.650276in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.735723in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.746528in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.754068in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.763769in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.772543in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.779217in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.831650in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.840792in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.853063in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.865610in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.870915in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.932502in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.916298in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.933907in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{0.948608in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{0.983028in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{0.987401in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.017786in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.003570in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{0.998633in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{1.033510in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.050291in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.063743in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.072664in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{1.083704in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.086491in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{1.126163in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{1.152528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.639548in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.648341in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.652056in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.650692in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.651834in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.747284in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.776387in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.797608in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.820354in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.972411in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.962478in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.906629in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{1.013961in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.278000in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{1.267692in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{1.216828in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{1.392305in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{1.422516in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{1.407615in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{1.413576in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{1.456016in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.462377in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.530393in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.564228in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.590568in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.803168in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{1.906603in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.995061in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{2.017544in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{2.070060in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{2.086765in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{2.176131in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{2.242051in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{2.261473in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{2.291107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596914in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711403in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{0.639113in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{0.646984in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.650096in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{0.735372in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.760862in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.786543in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.781020in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{0.920423in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{0.919969in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{0.849948in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{0.950931in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.985436in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{1.001503in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{1.032156in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{1.143287in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{1.260089in}}%
\pgfpathlineto{\pgfqpoint{2.019844in}{1.364009in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{1.428697in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.523372in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.300225in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.346955in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.706518in}}%
\pgfpathlineto{\pgfqpoint{2.440415in}{1.770277in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.802802in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.969007in}}%
\pgfpathlineto{\pgfqpoint{2.627335in}{2.034667in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{2.134593in}}%
\pgfpathlineto{\pgfqpoint{2.720795in}{2.143918in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{2.265222in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{2.383870in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{2.471114in}}%
\pgfpathlineto{\pgfqpoint{2.954445in}{2.512639in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{2.574369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596914in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.596914in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115664in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.115664in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596914in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.115664in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596914in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{3.115664in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694136in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{2.108250in}{1.947407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136028in}{1.947407in}}{\pgfqpoint{2.136028in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{2.136028in}{2.929660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136028in}{2.957437in}}{\pgfqpoint{2.108250in}{2.957437in}}%
\pgfpathlineto{\pgfqpoint{0.694136in}{2.957437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666359in}{2.957437in}}{\pgfqpoint{0.666359in}{2.929660in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{1.975185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666359in}{1.947407in}}{\pgfqpoint{0.694136in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{0.694136in}{1.947407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721914in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{0.860803in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110803in,y=2.804660in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Indep. Assum.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721914in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{0.860803in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.659598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110803in,y=2.610987in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{A-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721914in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{0.860803in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.465925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110803in,y=2.417314in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721914in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{0.860803in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.272253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110803in,y=2.223641in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{VAPOR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721914in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{0.860803in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.078580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110803in,y=2.029969in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{EST}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/poo_tv_dist_during_sampling_drop-wave.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.558577in}{3.126882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.558577in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.558577in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924421in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.443171in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.443171in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.924421in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.924421in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.038910in}{0.638132in}}{\pgfqpoint{3.328683in}{2.616830in}}{%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.616830in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{1.934049in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{1.691008in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{1.462491in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.399821in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.388707in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{1.375256in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.423920in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{1.357549in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{1.397058in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{1.403511in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.338677in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.237686in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.248121in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.238979in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.253383in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.146784in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.089876in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.024992in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.057765in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.030042in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.024382in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{0.987491in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{0.983527in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.034932in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{0.902220in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{0.906691in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{0.911273in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{0.929879in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{0.911714in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{0.919004in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{0.901040in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{0.955362in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{0.931771in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{0.807308in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{0.810747in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{0.807352in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{0.814255in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{0.830568in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{0.817052in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{0.819879in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{0.811372in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{0.805486in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{0.814995in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{0.816619in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{0.801589in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{0.814858in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{0.800453in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{0.812491in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{0.661733in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{0.647228in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{0.651572in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{0.655125in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{0.651409in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{0.652656in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{0.639506in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{0.653871in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{0.660927in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{0.653324in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{0.642267in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.198854in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.198854in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{1.225293in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{1.211420in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{1.216217in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{1.195251in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{1.203372in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{1.241181in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{1.234100in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.223843in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.235983in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.429405in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.377756in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.389373in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.367908in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.406367in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.433668in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.417226in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.415051in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.412609in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.415115in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.423057in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.517612in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.553585in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.575068in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.513015in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.529117in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.580679in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.547432in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.578502in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.543625in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.540850in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.635512in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.651992in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.569030in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.572693in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.589638in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.628150in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.674287in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.642841in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.668420in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.663293in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.641630in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.654445in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.730262in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.721054in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.777486in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.895383in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.775643in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.886660in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.899945in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.885681in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.873660in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.924193in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.994327in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{2.057291in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.037352in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{2.013116in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{2.094453in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{2.034323in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{2.049673in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{2.062811in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.079964in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{2.153317in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.349781in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.392652in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.471908in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.616830in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.616830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.038910in}{1.174273in}}{\pgfqpoint{3.328683in}{2.593304in}}{%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.593304in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{1.919098in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.786651in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{1.727238in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{1.703248in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{1.496858in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.460211in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{1.472824in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.522196in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{1.483532in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{1.544864in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.443692in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.349192in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.331044in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.318579in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.224055in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.344982in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.305525in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.239416in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.275302in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.228692in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.196753in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.200788in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.175923in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.204506in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.203628in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.212899in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.217058in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.251693in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.279147in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.263973in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.187204in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.272556in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.252115in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.254405in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.246414in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.224374in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.248104in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.317062in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.214864in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.190556in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.222782in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.236316in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.253934in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.282728in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.268112in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.284553in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.304399in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.298329in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.302972in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.325748in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.354143in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.390433in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.399398in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.372345in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.271870in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.299870in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.313103in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{1.370518in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{1.394678in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{1.397633in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{1.417096in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{1.429856in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{1.403380in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{1.430323in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{1.478032in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.488838in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.881706in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.881706in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{1.885398in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{1.865059in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{1.823061in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{1.784791in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{1.888671in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{1.857237in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{1.829693in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{1.796971in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.750926in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.745907in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.719912in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.829947in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.865702in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.857354in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.834775in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.803887in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.802404in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.792337in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.766632in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.754321in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.754643in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.737970in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.752352in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.729775in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.708194in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.708380in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.689269in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.682153in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.653291in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.689006in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.765553in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.805816in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.817556in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.733048in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.751301in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.723492in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.755870in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.773036in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.746778in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.774372in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.757861in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.787239in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.800010in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.766474in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.715231in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.708074in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.727098in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.712430in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.749535in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.741638in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.720629in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.774467in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.847551in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.817449in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.870027in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.937307in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.819796in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.918693in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.945270in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.922612in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.966922in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{2.056365in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{2.101081in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.141045in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{2.092490in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{2.070088in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{2.069950in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{2.085760in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.104207in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{2.155693in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.361106in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.457227in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.593304in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.593304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.038910in}{1.297444in}}{\pgfqpoint{3.328683in}{2.790851in}}{%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.790851in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.155386in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.064981in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{1.978218in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{1.942245in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{1.693192in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.596285in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{1.639347in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.638262in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{1.618532in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.658505in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{1.626021in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{1.749855in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{1.688908in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.585077in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.620701in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.563162in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.487624in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.610532in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.655068in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.536273in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.459552in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.372925in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.376122in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.401984in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.419506in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.418275in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.410035in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.367794in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.358897in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.381743in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.297444in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.393901in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.383330in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.374633in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.469922in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.437696in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.463965in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.443394in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.455942in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.484218in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.513693in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.501211in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.481826in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.498472in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.476126in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.485685in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.507853in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.533079in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.545226in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.576385in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.603781in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.614671in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.572710in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{1.651405in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{1.671848in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{1.674707in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{1.685545in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{1.666483in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{1.693477in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{1.718242in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{1.722274in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.182523in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.182523in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{2.163998in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{2.154065in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{2.140023in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{2.122768in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{2.150459in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{2.124265in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{2.128192in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.105139in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{2.098986in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{2.027529in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{2.044332in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{2.022238in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.103936in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{2.096738in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{2.061321in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{2.023349in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{2.021952in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{2.017299in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.994886in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.970572in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.965332in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.984414in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.967240in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.979793in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.989293in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.970942in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.977767in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.953786in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.942806in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.904772in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.881726in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.943599in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.977373in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.981190in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.933513in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.958883in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.929996in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.908110in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.925902in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.912469in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.921799in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.839041in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.908490in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.911479in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.908644in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.862504in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.885726in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.939472in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.915149in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.943352in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.971425in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.964076in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.938178in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.932892in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.939859in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.946886in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{2.078390in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{2.155599in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{2.141009in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{2.231149in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{2.183741in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{2.052097in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{2.159185in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{2.139674in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{2.130540in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{2.191841in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{2.173896in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{2.304621in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{2.303541in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.361084in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{2.295280in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{2.236849in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{2.271452in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{2.256921in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.242076in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{2.344138in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.578107in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.621923in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.690602in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.790851in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.790851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.038910in}{1.513109in}}{\pgfqpoint{3.328683in}{2.913132in}}{%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.913132in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.292230in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.183331in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.116724in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.054446in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{1.845434in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.754769in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{1.847435in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.883568in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{1.865186in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.905839in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{1.895904in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{1.980276in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{1.870101in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.885223in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.767399in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.843950in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.744833in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.808915in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.786150in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.709860in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.867424in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.727003in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.770920in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.663885in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.616720in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.655343in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.717213in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.716677in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.699830in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.678447in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.677021in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.661021in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.575071in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.583689in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.587239in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.596228in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.583254in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.513109in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.565600in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.642933in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.700250in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.668706in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.676398in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.793361in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.754442in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.735982in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.749552in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.816827in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.717337in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.683892in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.661566in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.752513in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.727711in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.729777in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.805107in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.779332in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.755415in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.724724in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.684312in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.731030in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.748023in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.792094in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.849726in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.895935in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.957492in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.995743in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.985693in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{2.059664in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.058114in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{2.059448in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{2.089694in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{2.104820in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{2.124531in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{2.128788in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{2.152266in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{2.157975in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.753320in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.753320in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{2.734933in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{2.724339in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{2.716794in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{2.705763in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{2.700897in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{2.687590in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{2.664505in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{2.663965in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.656836in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{2.675393in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{2.615534in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{2.613738in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{2.520883in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.407849in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{2.367518in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{2.274716in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{2.262046in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{2.216511in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{2.202604in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{2.211360in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{2.180818in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{2.208727in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{2.248489in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.310877in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{2.278783in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{2.384945in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{2.401588in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{2.349968in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{2.292598in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{2.283944in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{2.332738in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{2.358082in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{2.260272in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{2.354190in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{2.373388in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{2.458679in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{2.378577in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{2.395978in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{2.415292in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{2.416298in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{2.315616in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{2.332523in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{2.307056in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{2.240128in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{2.180213in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{2.115631in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{2.185270in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.208023in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{2.214509in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{2.220964in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{2.147363in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{2.086901in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{2.279144in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{2.294430in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{2.289954in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{2.298734in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{2.298173in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{2.237340in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{2.172596in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{2.079450in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{2.092290in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{2.233413in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{2.339955in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{2.303478in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{2.439308in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{2.281041in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{2.370555in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{2.388893in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{2.317501in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{2.432968in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{2.371559in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{2.505353in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{2.495998in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.623321in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{2.559203in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{2.592884in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{2.524379in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{2.558220in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{2.483720in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.415794in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{2.493319in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.687606in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.755181in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.799245in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.913132in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.913132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.038910in}{1.308539in}}{\pgfqpoint{3.328683in}{2.845434in}}{%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.845434in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.216449in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.115824in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.054963in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.006985in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{1.778992in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.650631in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.733913in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{1.689546in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.747164in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{1.715422in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{1.796479in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.745703in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.638504in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.702573in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.652369in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.699279in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.765852in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.617281in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.644371in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.551342in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.464707in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.441079in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.450276in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.412064in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.403811in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.462313in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.362147in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.423103in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.399856in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.438047in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.369506in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.310255in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.330658in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.391954in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.403997in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.450464in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.433312in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.422587in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.515423in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.580449in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.539240in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.593705in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.565018in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.550668in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.607266in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.612416in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.614574in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.658826in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.639971in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.641337in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.586156in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.612159in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.577992in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.585873in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.619373in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.650370in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.672350in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.687267in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.702392in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.735807in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.772979in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.672337in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.666274in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{1.765450in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{1.796923in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{1.813822in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{1.834608in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{1.863626in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{1.886360in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{1.858178in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{1.958808in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{1.956309in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.979733in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.468941in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.468941in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{2.451851in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{2.443590in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{2.342713in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{2.365785in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{2.362514in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{2.317626in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.303113in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{2.277361in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{2.192862in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{2.199655in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{2.165575in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.293390in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{2.268818in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{2.214379in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{2.189511in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{2.174385in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{2.131361in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{2.138349in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{2.099180in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{2.115245in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{2.142974in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{2.103521in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.194157in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{2.238198in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{2.248870in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{2.227748in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{2.184675in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{2.183692in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{2.208453in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{2.183166in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{2.135489in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{2.208982in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{2.170830in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{2.112157in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{2.014932in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.952752in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.977728in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.941687in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.946333in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.964751in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.893317in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.857608in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.881196in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.878609in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.951732in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.919739in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.965650in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.922238in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.952853in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{2.007208in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.969450in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.960715in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{2.009309in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{2.011311in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{2.148217in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{2.235857in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{2.213458in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{2.341395in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{2.281701in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{2.139790in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{2.234196in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{2.208542in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{2.179135in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{2.275638in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{2.222031in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{2.353071in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{2.317844in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.428083in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{2.343237in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{2.399028in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{2.317483in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{2.381683in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.299822in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{2.429135in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.643247in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.699667in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.845434in}}%
\pgfpathlineto{\pgfqpoint{1.038910in}{2.845434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296188in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296188in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810743in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810743in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325299in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325299in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839855in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839855in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354410in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354410in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183796in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BO-steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924421in}{0.690288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.638004in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924421in}{1.348094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.295810in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3\times10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924421in}{1.814815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.762531in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924421in}{2.176832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924421in}{2.472621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.420337in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924421in}{2.722707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924421in}{2.939342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.775632in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_{TV}(TS,\; \cdot\; )$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.311097in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.163671in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.079469in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.039526in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{1.844400in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.775277in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{1.768710in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.752620in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.793585in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{1.718222in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{1.748591in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{1.763113in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.699401in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.629403in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.588192in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.593823in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.606551in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.594928in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.605935in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.492593in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.432453in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.441463in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.375482in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.380933in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.366290in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.395273in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.342341in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.354516in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.306337in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.348806in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.372624in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.354809in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.244610in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.254561in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.260336in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.287696in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.268288in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.235714in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.272289in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.240707in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.143559in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.135834in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.142019in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.143238in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.133503in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.142608in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.138736in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.143410in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.160797in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.139482in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.118822in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.110948in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.125098in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.128141in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.115117in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.129048in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.115061in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.137787in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{0.974134in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{0.961019in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{0.964966in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{0.965248in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{0.970305in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{0.950752in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{0.940489in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{0.958785in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{0.950535in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{0.967528in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{0.970037in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{0.944313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.290975in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.156342in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.095360in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.065296in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{1.859492in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.813956in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{1.808068in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.791669in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{1.790831in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.863668in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{1.816417in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{1.820451in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.778780in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.657052in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.663409in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.667485in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.646227in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.549119in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.668028in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.612206in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.554041in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.586528in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.470342in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.487788in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.496575in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.483286in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.466254in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.486754in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.474819in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.479306in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.529416in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.546612in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.542859in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.524616in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.535131in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.531000in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.514166in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.493052in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.528796in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.508629in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.586533in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.578990in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.545673in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.469195in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.438366in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.468672in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.479923in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.497018in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.495073in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.515310in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.536356in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.527050in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.544920in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.553040in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.575759in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.592691in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.594550in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.622348in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.640634in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.649246in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.511309in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.538169in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{1.626723in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{1.652047in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{1.675429in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{1.638547in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{1.694468in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.697135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.504035in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.407764in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.331789in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.291131in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{2.051096in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.951103in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{1.977344in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.985554in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{1.956971in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{2.007936in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{1.959256in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{2.025159in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{2.026823in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.906055in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.931276in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.868891in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.876893in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.894594in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.794288in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{1.968545in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.863162in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.875312in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.798300in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.691762in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.692133in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.714534in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.723470in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.701964in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.696255in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.647342in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.624818in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.630164in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.666491in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.674170in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.664247in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.662142in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.590739in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.618461in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.677070in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.673817in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.677193in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.663201in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.704472in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.740894in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.710160in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.649089in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.673611in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.712241in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.723886in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.741116in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.758144in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.759098in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.780511in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.768657in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.742621in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.759569in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.739099in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.769577in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.793188in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.801610in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.823965in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{1.868911in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.804997in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.825599in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.807792in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{1.885154in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{1.894083in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{1.916013in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{1.915008in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{1.939652in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{1.928117in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{1.910614in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{1.932065in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{1.958124in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.979942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.632205in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.520342in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.467159in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.401720in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{2.201506in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.118718in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{2.196573in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{2.255714in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{2.228035in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{2.285462in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{2.261219in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{2.213048in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{2.224739in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{2.097441in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{2.165045in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{2.056305in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{2.124684in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{2.104526in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{2.020459in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{2.115145in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{2.178435in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{2.080260in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.854135in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.837864in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.918350in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.972301in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{2.053946in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{2.033340in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{2.026763in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{2.014920in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.999344in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.889885in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.931003in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.930795in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.912028in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.842182in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.901839in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.968856in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{2.031859in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{2.034332in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{2.027288in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{2.134547in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{2.099313in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{2.094362in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{2.169290in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{2.078301in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{2.053416in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.988382in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{2.083390in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{2.061920in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{2.029550in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{2.035472in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{2.130608in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{2.110235in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{2.038113in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{2.061291in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{2.007652in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.967617in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.953514in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.981916in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.983891in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.999119in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{2.040549in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{2.071497in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{2.129192in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{2.263521in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{2.333990in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{2.330989in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{2.396566in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.384939in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{2.391642in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{2.390022in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{2.416031in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{2.430082in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{2.441038in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{2.449287in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{2.463389in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{2.471968in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.495013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924421in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038910in}{2.561234in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{2.457727in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{2.409132in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{2.356110in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{2.136415in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.007484in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{2.045483in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{2.089916in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{2.105618in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{2.059511in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.142825in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{2.037686in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{2.077645in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.956363in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{2.014278in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.921016in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{1.950188in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.969227in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{1.881996in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{2.016487in}}%
\pgfpathlineto{\pgfqpoint{1.579193in}{2.079013in}}%
\pgfpathlineto{\pgfqpoint{1.604921in}{1.942602in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{1.966922in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.682104in}{1.760921in}}%
\pgfpathlineto{\pgfqpoint{1.707832in}{1.745868in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.753753in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.709473in}}%
\pgfpathlineto{\pgfqpoint{1.785016in}{1.711159in}}%
\pgfpathlineto{\pgfqpoint{1.810743in}{1.757530in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.706520in}}%
\pgfpathlineto{\pgfqpoint{1.862199in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{1.887927in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{1.913655in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{1.643946in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{1.631453in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{1.636259in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{1.697723in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.697547in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.728250in}}%
\pgfpathlineto{\pgfqpoint{2.222388in}{1.709230in}}%
\pgfpathlineto{\pgfqpoint{2.248116in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{2.273843in}{1.867989in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.821437in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.907796in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{1.950995in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.869659in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.869289in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.841850in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.920637in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.941075in}}%
\pgfpathlineto{\pgfqpoint{2.505394in}{1.923070in}}%
\pgfpathlineto{\pgfqpoint{2.531121in}{1.924539in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{1.962793in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.983810in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.974239in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.931097in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{1.941181in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.865375in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.899180in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.899525in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{1.902230in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.915652in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.942710in}}%
\pgfpathlineto{\pgfqpoint{2.891310in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{2.917038in}{1.978499in}}%
\pgfpathlineto{\pgfqpoint{2.942766in}{2.024105in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.053962in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{1.926479in}}%
\pgfpathlineto{\pgfqpoint{3.019949in}{1.957327in}}%
\pgfpathlineto{\pgfqpoint{3.045677in}{1.950840in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{2.041513in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.069680in}}%
\pgfpathlineto{\pgfqpoint{3.122860in}{2.085203in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{2.100845in}}%
\pgfpathlineto{\pgfqpoint{3.174316in}{2.132172in}}%
\pgfpathlineto{\pgfqpoint{3.200044in}{2.135689in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{2.152166in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{2.118468in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{2.222927in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{2.242707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924421in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.924421in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443171in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.443171in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924421in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.443171in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924421in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{3.443171in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021643in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{2.435757in}{1.947407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.463535in}{1.947407in}}{\pgfqpoint{2.463535in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{2.463535in}{2.929660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.463535in}{2.957437in}}{\pgfqpoint{2.435757in}{2.957437in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{2.957437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993866in}{2.957437in}}{\pgfqpoint{0.993866in}{2.929660in}}%
\pgfpathlineto{\pgfqpoint{0.993866in}{1.975185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993866in}{1.947407in}}{\pgfqpoint{1.021643in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{1.947407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.049421in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{1.188310in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{1.327199in}{2.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438310in,y=2.804660in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Indep. Assum.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.049421in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{1.188310in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{1.327199in}{2.659598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438310in,y=2.610987in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{A-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.049421in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{1.188310in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{1.327199in}{2.465925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438310in,y=2.417314in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.049421in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{1.188310in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{1.327199in}{2.272253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438310in,y=2.223641in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{VAPOR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.049421in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{1.188310in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{1.327199in}{2.078580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438310in,y=2.029969in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{EST}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/poo_tv_distance_during_sampling_laplacian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.286795in}{3.126882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286795in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286795in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.185109in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.185109in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.780847in}{0.638132in}}{\pgfqpoint{3.070620in}{1.052169in}}{%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.664684in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.691807in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.723877in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.744001in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.762337in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.773634in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.847244in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{0.878294in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{0.893765in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{0.908996in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{0.937150in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.939963in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{0.949537in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{0.958397in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{0.965434in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{0.972143in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{0.976011in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{0.970375in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{0.971973in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{0.981150in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{0.983195in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{0.984550in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{0.996972in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{0.996983in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.004796in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.003634in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{0.998660in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.000110in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{0.995127in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{0.994156in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{0.993123in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{0.988349in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{0.989467in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{0.984404in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{0.980311in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{0.973877in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{0.972225in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{0.971662in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{1.022713in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{1.025883in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{1.038621in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.040736in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.037763in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.045596in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.044696in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.032698in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.028349in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.025891in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.021899in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.005685in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{0.990017in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{0.982380in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{0.974063in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{0.950615in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{0.907484in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{0.895119in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.884122in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.873974in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.843436in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.792337in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.781017in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.764209in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.780847in}{0.638132in}}{\pgfqpoint{3.070620in}{1.399563in}}{%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.682047in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.724760in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.739829in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.748299in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.768232in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.805446in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{0.827728in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{0.875720in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.883534in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{0.896292in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{0.918070in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{0.923287in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{0.954385in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{0.961557in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{0.984778in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{0.988288in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.038222in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.037644in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.090815in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.080502in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.077219in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.078205in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.085673in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.115260in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.147000in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{1.123508in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{1.173740in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{1.174001in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{1.180998in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{1.214214in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{1.243542in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{1.229534in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.245005in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.399563in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.399563in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{1.382275in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{1.394717in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{1.322917in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{1.312800in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.299365in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{1.245236in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.261074in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.278409in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.247039in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.196407in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.198188in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.218930in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.160827in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.089411in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.053278in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.059636in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.063960in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.065139in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.063070in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.023095in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.016694in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{0.976095in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{0.962513in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{0.892593in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{0.886651in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{0.883508in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.871876in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.832350in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.754779in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.741063in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.662432in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.780847in}{0.638132in}}{\pgfqpoint{3.070620in}{1.884462in}}{%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.673291in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.708675in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.748084in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.814276in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.908509in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{0.942199in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{0.959277in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{0.976553in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.041631in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.058917in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.115613in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.117894in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.194078in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.230380in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.239844in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.240572in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.252534in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.279287in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.292714in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.352549in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.359047in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.426731in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.425795in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.430067in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.452942in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.510220in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.504543in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{1.528583in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{1.566853in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{1.626183in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{1.643528in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.673796in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.884462in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.884462in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{1.819582in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{1.806616in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{1.786000in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{1.763463in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{1.711869in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.686238in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.683552in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.623465in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.594607in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.609677in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.609030in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.540774in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.477004in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.464316in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.444023in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.400080in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.434042in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.399673in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.352027in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.275672in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.253322in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.180786in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.159621in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.127998in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.076007in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{1.059017in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{1.009986in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.796852in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.771546in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.726073in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.676246in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.780847in}{0.638132in}}{\pgfqpoint{3.070620in}{2.774705in}}{%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.794234in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.832210in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.867374in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.892353in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{1.026560in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{1.054802in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{1.085049in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{1.110699in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.209438in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.246428in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.273675in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.370190in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.491199in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.518416in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.526035in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.537784in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.561341in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.584207in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.637469in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.647130in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.752117in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.759457in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.858394in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.909237in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.959911in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{2.021884in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{2.132638in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{2.115702in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{2.137256in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{2.173706in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{2.194178in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{2.217562in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{2.232484in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{2.356602in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{2.414543in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{2.396614in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{2.441720in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{2.774705in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{2.774705in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{2.723949in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{2.744034in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{2.679693in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{2.546354in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{2.526835in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{2.521903in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{2.499000in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{2.447855in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{2.426170in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{2.452158in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{2.334502in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{2.259340in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{2.196648in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{2.132641in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{2.011888in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{2.009482in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.867510in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.858423in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.847417in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.786848in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.757560in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.721025in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.725922in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.636247in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.582977in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.393130in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{1.222805in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{1.212487in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{1.172833in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{1.135220in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{1.029060in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.918257in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.893734in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.780847in}{0.638132in}}{\pgfqpoint{3.070620in}{2.913132in}}{%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.727942in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.808309in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.839201in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.860513in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.898649in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.925842in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.974511in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.998486in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{1.022987in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{1.042579in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.063155in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.126258in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.213253in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.261231in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.263376in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.273637in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.303068in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.356780in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.390227in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.409045in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.467768in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.523730in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.542324in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.558775in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.668286in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.682743in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.803242in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.805825in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.817485in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.851403in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.886535in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.954130in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{2.081946in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{2.065025in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{2.101276in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{2.155126in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{2.183086in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{2.257807in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{2.371547in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{2.457525in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{2.445462in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{2.504119in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{2.913132in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{2.913132in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{2.857507in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{2.867325in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{2.774181in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{2.655687in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{2.614552in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{2.582862in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{2.547555in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{2.471151in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{2.427131in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{2.460487in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{2.324532in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{2.239032in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{2.196643in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{2.156140in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{2.134741in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{2.124044in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.981768in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.967538in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.819158in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.794732in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.758475in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.671584in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.597902in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.596367in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.599601in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.587459in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.513956in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.477080in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.381244in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.370612in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.344953in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{1.154654in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{1.115392in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{1.082321in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{1.026571in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.859835in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.744725in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.686269in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{0.638392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780847in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780847in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248148in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248148in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715448in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715448in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182749in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182749in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650050in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650050in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117350in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117350in,y=0.427160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925734in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BO-steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{0.815162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.766937in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{1.203924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.155699in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{1.592686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.544461in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{1.981448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.933223in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{2.370210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.321985in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666359in}{2.758972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.710747in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.775632in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_{TV}(TS,\, \cdot\, )$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.666044in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.699387in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.734245in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.771677in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.782985in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.855712in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{0.876164in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{0.887747in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{0.898615in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{0.929805in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.938139in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{0.952325in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{0.959765in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{0.970853in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{0.967004in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{0.982041in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{0.989978in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.000951in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.004750in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.006968in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.008624in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.021187in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.021210in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.018112in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.023819in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.017446in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{0.998458in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{0.996379in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{0.998015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.661084in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.688264in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.717364in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.755862in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.791373in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.833061in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{0.862179in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{0.903048in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{0.919116in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{0.936193in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{0.967382in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.972534in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{0.979204in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.012758in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.028187in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.038850in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.099525in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.097066in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.154872in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.143297in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.137306in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.181149in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.212704in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.196758in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{1.184372in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.229035in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{1.247188in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{1.251957in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{1.286690in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{1.319129in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.322284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.674768in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.785660in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.809261in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.824881in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.884622in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.906699in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{0.951285in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{0.967362in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{0.984510in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.071440in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.100626in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.119851in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.158904in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.184505in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.185608in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.233837in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.273053in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.315027in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.346111in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.320326in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.332465in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.361655in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.442861in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.449910in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.517880in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.517777in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.500741in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{1.507936in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{1.512337in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.538203in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{1.595645in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.594047in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.596555in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{1.620226in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{1.665158in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{1.683048in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{1.706241in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{1.722882in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{1.744633in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{1.779129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.750356in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.808302in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.846032in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.905305in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.983155in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{1.022686in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{1.080890in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{1.166752in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.202172in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.301284in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.367654in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.393584in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.459714in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.476584in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.481573in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.533614in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.602915in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.622367in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.625978in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.629405in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.659451in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.685527in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.738426in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.747946in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.757320in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.880799in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{2.007978in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.995518in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{2.014294in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{2.052943in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{2.109626in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{2.178193in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{2.292398in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{2.270936in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{2.292555in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{2.336353in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{2.358040in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{2.372199in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{2.389419in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{2.518147in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{2.579289in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{2.560281in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{2.608213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666359in}{0.524382in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780847in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{0.827577in}{0.684603in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.736333in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.786314in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.819499in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{0.849518in}}%
\pgfpathlineto{\pgfqpoint{1.061228in}{0.870723in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{0.944569in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.976207in}}%
\pgfpathlineto{\pgfqpoint{1.201418in}{1.028416in}}%
\pgfpathlineto{\pgfqpoint{1.248148in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{1.085500in}}%
\pgfpathlineto{\pgfqpoint{1.341608in}{1.098617in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.121482in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.212920in}}%
\pgfpathlineto{\pgfqpoint{1.481798in}{1.250961in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{1.367015in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.371330in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{1.375358in}}%
\pgfpathlineto{\pgfqpoint{1.762179in}{1.408512in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.472120in}}%
\pgfpathlineto{\pgfqpoint{1.855639in}{1.493090in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.503473in}}%
\pgfpathlineto{\pgfqpoint{1.995829in}{1.518061in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.569676in}}%
\pgfpathlineto{\pgfqpoint{2.089289in}{1.641102in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.668528in}}%
\pgfpathlineto{\pgfqpoint{2.182749in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{2.229479in}{1.817912in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.963643in}}%
\pgfpathlineto{\pgfqpoint{2.369669in}{1.970283in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.986813in}}%
\pgfpathlineto{\pgfqpoint{2.463129in}{2.024023in}}%
\pgfpathlineto{\pgfqpoint{2.509859in}{2.062783in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{2.271217in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{2.246078in}}%
\pgfpathlineto{\pgfqpoint{2.696780in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{2.351340in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{2.382974in}}%
\pgfpathlineto{\pgfqpoint{2.836970in}{2.420570in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{2.456747in}}%
\pgfpathlineto{\pgfqpoint{2.930430in}{2.572864in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{2.662425in}}%
\pgfpathlineto{\pgfqpoint{3.023890in}{2.651485in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{2.708625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185109in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.185109in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.185109in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666359in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{3.185109in}{3.026882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763581in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{2.177695in}{1.947407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.205473in}{1.947407in}}{\pgfqpoint{2.205473in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{2.205473in}{2.929660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.205473in}{2.957437in}}{\pgfqpoint{2.177695in}{2.957437in}}%
\pgfpathlineto{\pgfqpoint{0.763581in}{2.957437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.735803in}{2.957437in}}{\pgfqpoint{0.735803in}{2.929660in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{1.975185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.735803in}{1.947407in}}{\pgfqpoint{0.763581in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{0.763581in}{1.947407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791359in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{0.930248in}{2.853271in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{2.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180248in,y=2.804660in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Indep. Assum.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791359in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{0.930248in}{2.659598in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{2.659598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180248in,y=2.610987in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{A-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791359in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{0.930248in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{2.465925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180248in,y=2.417314in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791359in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{0.930248in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{2.272253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180248in,y=2.223641in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{VAPOR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791359in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{0.930248in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{2.078580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180248in,y=2.029969in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{EST}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/quadcopter_recall_simplified.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.285880in}{3.193626in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.285880in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.285880in}{3.193626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.193626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{5.547901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.243453in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.669342in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.985392in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{2.230365in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.416141in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.558571in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.670043in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.756370in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.821720in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.870203in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.906872in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.935671in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.958849in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.977799in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.993645in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{3.007737in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.020636in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.032967in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{8.050401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{8.050401in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{8.037967in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{8.025636in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{8.012737in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{7.998645in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{7.982799in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{7.963849in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{7.940671in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{7.911872in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{7.875203in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{7.826720in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{7.761370in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{7.675043in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{7.563571in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{7.421141in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{7.235365in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{6.990392in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{6.674342in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{6.248453in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{5.547901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{5.547901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.097145in}{3.045401in}}{%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.567269in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.865127in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{2.099512in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.281013in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.423636in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.538434in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.630545in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.703827in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.761993in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.809457in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.849679in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.884697in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.915791in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.944013in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.970552in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{2.995903in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.020533in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.045368in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{3.044922in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{3.043276in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{3.039808in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{3.033001in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{3.021663in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{3.004287in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.978413in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.939612in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.882196in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.801653in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.693506in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.551270in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{2.361218in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{2.105657in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.771415in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.316017in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.097145in}{3.045401in}}{%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.145013in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.528597in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.824437in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{2.056668in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.241646in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.387120in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.501880in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.597919in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.676979in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.743152in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.793870in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.837778in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.874823in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.907249in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.937105in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.965152in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{2.992556in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.018348in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.045399in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.045306in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{3.042164in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{3.037707in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{3.029874in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{3.016754in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.995644in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.966263in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.918406in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.854621in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.768609in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.659348in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{2.319741in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{2.066978in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.730345in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.286652in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.097145in}{3.045401in}}{%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{0.931475in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.214384in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{1.702697in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{1.899956in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.053621in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.183117in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.313716in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.432187in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.523508in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.622125in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.709988in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.778055in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.850771in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.902002in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.945497in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{2.982486in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.011163in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.037541in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.034330in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{3.021400in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{3.001664in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.970246in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.916036in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.865640in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.791028in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.704770in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.627263in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.519351in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.396222in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.112335in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{1.910336in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.676541in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.394512in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.097145in}{3.045401in}}{%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{0.859627in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.223712in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{1.379958in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{1.772093in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{1.910760in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.052013in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.171664in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.455946in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.599376in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.706693in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.812288in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.910566in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{2.978668in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.016826in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.043565in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.029993in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.991658in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.933335in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.865376in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.787899in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.675861in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.566445in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.440473in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.333276in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.227654in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.110950in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{1.977122in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{1.835598in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{1.703530in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.519202in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.022543in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578395in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082145in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082145in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585895in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585895in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089645in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089645in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593395in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593395in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097145in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097145in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837770in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|E| / |\mathcal{X}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.494676in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.043401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.995176in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.543901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.495676in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.044401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.996176in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.544901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.496676in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{3.045401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.997176in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.794151in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expected Recall}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.243453in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.669342in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.985392in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{2.230365in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.416141in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.558571in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.670043in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.756370in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.821720in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.870203in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.906872in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.935671in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.958849in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.977799in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.993645in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{3.007737in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.020636in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.032967in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{1.215833in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.629471in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.945707in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{2.188204in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.377804in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.523234in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.635244in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.726270in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.797693in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.854707in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.927266in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.952349in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.972478in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.989634in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{3.004832in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.018931in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.031874in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{0.999302in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.304448in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{1.806517in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{2.006146in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.289670in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.416534in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.529725in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.614139in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.706577in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.787814in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.847045in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.910509in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.951833in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.983449in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.008408in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.024352in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.710961in}{0.941085in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{1.175142in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.371457in}}%
\pgfpathlineto{\pgfqpoint{1.108658in}{1.541744in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{1.667919in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{1.809967in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{1.941522in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{2.069207in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{2.192645in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{2.306069in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{2.440401in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{2.565903in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.693637in}}%
\pgfpathlineto{\pgfqpoint{2.434316in}{2.786034in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{2.872812in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.951112in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{3.004330in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{3.030195in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097145in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.097145in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004172in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{2.999923in}{0.612346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.027701in}{0.612346in}}{\pgfqpoint{3.027701in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{3.027701in}{1.207253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.027701in}{1.235031in}}{\pgfqpoint{2.999923in}{1.235031in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{1.235031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976395in}{1.235031in}}{\pgfqpoint{1.976395in}{1.207253in}}%
\pgfpathlineto{\pgfqpoint{1.976395in}{0.640123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976395in}{0.612346in}}{\pgfqpoint{2.004172in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{0.612346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.031950in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{2.170839in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{2.309728in}{1.130864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420839in,y=1.082253in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.031950in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{2.170839in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{2.309728in}{0.937191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420839in,y=0.888580in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{TS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.031950in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{2.170839in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{2.309728in}{0.743518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420839in,y=0.694907in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{MEANS}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/runtimes_per_domain_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.393497in}{3.145401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.393497in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.393497in}{3.145401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.145401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019625in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019625in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562943in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562943in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106262in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106262in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649580in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649580in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192899in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192899in,y=0.445679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735535in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803416in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856069in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899090in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935464in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966972in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994764in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183180in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278853in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346735in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399388in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442409in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478782in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510290in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538082in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726498in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822172in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890054in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942707in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985727in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022101in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053609in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081401in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269817in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365491in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433372in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486025in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529046in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565419in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596927in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624720in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813136in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908809in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976691in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029344in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072364in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108738in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140246in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168038in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948303in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}domain size $|\mathcal{X}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.828420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.780195in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.229278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.181053in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.630136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.581911in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.030994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390509in, y=1.982769in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.431852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390509in, y=2.383627in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.832710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390509in, y=2.784484in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.548232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.618820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.668903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.707750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.739490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.766326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.789573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.810078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.949090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.019678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.069761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.108608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.140348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.167184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.190431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.210936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.349948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.420536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.470619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.509466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.541206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.568042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.591289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.611794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.750806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.821394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.871476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.910324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.942064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.968900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.992147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.012652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.151664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.222252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.272334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.311182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.342922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.369758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.393005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.413510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.552522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.623110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.673192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.712039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.743780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.770616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.793863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.814368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.953380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.023968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.794151in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}seconds on NVIDIA TITAN RTX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.818769in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{0.818769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.092188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{1.511572in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.511572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{2.031147in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{2.031147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{2.673384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.767398in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{0.858384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.101939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.511928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{2.030149in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{2.032139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{2.663509in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{2.682728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.353957in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{1.353957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{1.395593in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.395593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{1.454859in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.454859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{1.771158in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.771158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{2.134508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{2.415905in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{2.415905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{2.871452in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{2.871452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093189in}{2.925671in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{2.925671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.322672in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{1.380467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.444426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{1.402391in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.495122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{1.696504in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.823239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{2.072013in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{2.180399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{2.161067in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{2.515174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{2.778678in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{2.931651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{1.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.099006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.135801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{1.388549in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.388549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{1.633026in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.633026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{1.622716in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{1.622716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{1.663878in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.663878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093189in}{1.664813in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.664813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.038791in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{1.084621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.147473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{1.030899in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.200798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{1.357499in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.414889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{1.606060in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.656370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{1.572417in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{1.661693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{1.650152in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.676602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093189in}{1.659613in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.669862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{0.687106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{0.736470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{0.775567in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{0.775567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{0.906981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{1.081653in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.081653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{1.092948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.150795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093189in}{1.165326in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.165326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.674867in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{0.698542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{0.677709in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{0.780323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{0.809252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{0.895503in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{0.917749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{1.064507in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.097261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{1.136625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.168090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093189in}{1.156136in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.174055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.683319in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{0.683319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{0.713797in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{0.713797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{0.714699in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{0.714699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{0.794132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{0.930421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{0.971153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{1.031755in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.031755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093189in}{1.050899in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.050899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{0.706439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{0.753314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{0.683739in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{0.740975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{0.779464in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{0.807659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{0.915998in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{0.943741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{0.947632in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{0.991870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.040122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093189in}{1.030017in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.069543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.477085in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{1.477085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{1.516118in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.516118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.546753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{1.566081in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.566081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{1.617989in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.617989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{2.226834in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{2.226834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{2.660008in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{2.660008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.467582in}}%
\pgfpathlineto{\pgfqpoint{0.803416in}{1.486095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130527in}{1.501877in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.529280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457637in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.550653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784748in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.584183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111858in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.662932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438968in}{2.120015in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{2.292549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{2.512799in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{2.738614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.818769in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.511572in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{2.031147in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{2.673384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803416in}{0.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130527in}{1.092188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457637in}{1.511572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784748in}{2.031147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111858in}{2.673384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.353957in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.395593in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.454859in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.771158in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{2.415905in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{2.871452in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{2.925671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803416in}{1.353957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130527in}{1.395593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457637in}{1.454859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784748in}{1.771158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111858in}{2.134508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438968in}{2.415905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766079in}{2.871452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093189in}{2.925671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.388549in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.633026in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{1.622716in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.663878in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.664813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803416in}{1.063210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130527in}{1.099006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457637in}{1.135801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784748in}{1.388549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111858in}{1.633026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438968in}{1.622716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766079in}{1.663878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093189in}{1.664813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{0.775567in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.081653in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.165326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803416in}{0.687106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130527in}{0.736470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457637in}{0.775567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784748in}{0.906981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111858in}{1.081653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438968in}{1.092948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766079in}{1.150795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093189in}{1.165326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{0.683319in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{0.713797in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{0.714699in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.031755in}}%
\pgfpathlineto{\pgfqpoint{3.093189in}{1.050899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803416in}{0.683319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130527in}{0.713797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457637in}{0.714699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784748in}{0.794132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111858in}{0.930421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438968in}{0.971153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766079in}{1.031755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093189in}{1.050899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803416in}{1.477085in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.516118in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{1.784748in}{1.566081in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{1.617989in}}%
\pgfpathlineto{\pgfqpoint{2.438968in}{2.226834in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{2.660008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.518750in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803416in}{1.477085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130527in}{1.516118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457637in}{1.546753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784748in}{1.566081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111858in}{1.617989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438968in}{2.226834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766079in}{2.660008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207678in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786150in}{1.772253in}}%
\pgfpathlineto{\pgfqpoint{2.437530in}{1.772253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465308in}{1.772253in}}{\pgfqpoint{2.465308in}{1.800031in}}%
\pgfpathlineto{\pgfqpoint{2.465308in}{2.948179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465308in}{2.975957in}}{\pgfqpoint{2.437530in}{2.975957in}}%
\pgfpathlineto{\pgfqpoint{0.786150in}{2.975957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758372in}{2.975957in}}{\pgfqpoint{0.758372in}{2.948179in}}%
\pgfpathlineto{\pgfqpoint{0.758372in}{1.800031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758372in}{1.772253in}}{\pgfqpoint{0.786150in}{1.772253in}}%
\pgfpathlineto{\pgfqpoint{0.786150in}{1.772253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.871790in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.871790in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.871790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.871790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.823179in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{TS Monte Carlo}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.678117in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.678117in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.678117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.678117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.629506in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Indep. Assum.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.484444in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.484444in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.484444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.484444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.435833in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{A-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.290772in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.290772in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.290772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.290772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.242161in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-LITE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{2.097099in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{2.097099in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{2.097099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{2.097099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=2.048488in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{F-VAPOR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813928in}{1.903426in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{1.903426in}}%
\pgfpathlineto{\pgfqpoint{1.091706in}{1.903426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952817in}{1.903426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202817in,y=1.854815in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{EST}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

